The Magnetic Field of L1544: I. Near-Infrared Polarimetry and the Non-Uniform Envelope

The magnetic field (B-field) of the starless dark cloud L1544 has been studied using near-infrared (NIR) background starlight polarimetry (BSP) and archival data in order to characterize the properties of the plane-of-sky B-field. NIR linear polarization measurements of over 1,700 stars were obtained in the H-band and 201 of these were also measured in the K-band. The NIR BSP properties are correlated with reddening, as traced using the RJCE (H-M) method, and with thermal dust emission from the L1544 cloud and envelope seen in Herschel maps. The NIR polarization position angles change at the location of the cloud and exhibit their lowest dispersion of position angles there, offering strong evidence that NIR polarization traces the plane-of-sky B-field of L1544. In this paper, the uniformity of the plane-of-sky B-field in the envelope region of L1544 is quantitatively assessed. This allowed evaluating the approach of assuming uniform field geometry when measuring relative mass-to-flux ratios in the cloud envelope and core based on averaging of the envelope radio Zeeman observations, as in Crutcher et al. (2009). In L1544, the NIR BSP shows the envelope B-field to be significantly non-uniform and likely not suitable for averaging Zeeman properties without treating intrinsic variations. Deeper analyses of the NIR BSP and related data sets, including estimates of the B-field strength and testing how it varies with position and gas density, are the subjects of later papers in this series.

==> Table_1_20160407.tex <==
0001&75.84865&15.615&  8.053& 42.6&  0.797&  9.684&20.000&  0.000&  0.0&  0.000&  0.000&&16.232&15.511&15.193&&15.363&15.692&\\ [-3pt]
    &25.26836& 0.037&  5.437& 19.3&  5.504&  5.437&99.999&100.000&180.0&100.000&100.000&& 0.099& 0.109& 0.134&& 0.047& 0.146&\\
0002&75.84951&16.313&  8.781&  8.2& 11.058&  3.262&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.796&15.857&\\ [-3pt]
    &25.36376& 0.058&  7.471& 24.4&  7.468&  7.496&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.162&\\
0003&75.84994&16.468&  0.000&  0.0& -1.678& -0.764&20.000&  0.000&  0.0&  0.000&  0.000&&17.293&16.172&15.900&&20.000&20.000&\\ [-3pt]
    &25.35713& 0.065& 10.381&180.0& 10.372& 10.424&99.999&100.000&180.0&100.000&100.000&& 0.259& 0.206& 0.241&&99.999&99.999&\\
0004&75.85004&16.745&  8.512& 11.5& 16.352&  6.972&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.091&16.201&\\ [-3pt]
    &25.33236& 0.085& 15.605& 52.5& 15.566& 15.819&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.238&\\
0005&75.85083&14.688&  0.000&  0.0&  0.684&  0.779&20.000&  0.000&  0.0&  0.000&  0.000&&15.413&14.646&14.388&&14.282&14.329&\\ [-3pt]
    &25.31681& 0.014&  1.861&180.0&  1.840&  1.877&99.999&100.000&180.0&100.000&100.000&& 0.050& 0.057& 0.065&& 0.031& 0.054&\\
0006&75.85096&15.873&  0.000&  0.0& -3.657&  0.765&20.000&  0.000&  0.0&  0.000&  0.000&&16.489&15.813&15.446&&15.356&15.517&\\ [-3pt]
    &25.36877& 0.033&  4.486&180.0&  4.485&  4.509&99.999&100.000&180.0&100.000&100.000&& 0.110& 0.149& 0.162&& 0.047& 0.133&\\
0007&75.85138&16.610&  0.000&  0.0& -8.409&  0.828&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35730& 0.073& 10.695&180.0& 10.692& 10.927&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0008&75.85154&16.371&  1.072&137.2&  0.498& -6.330&20.000&  0.000&  0.0&  0.000&  0.000&&17.131&16.387&15.869&&16.004&16.390&\\ [-3pt]
    &25.37432& 0.047&  6.258&167.3&  6.159&  6.259&99.999&100.000&180.0&100.000&100.000&& 0.198& 0.231& 0.234&& 0.067& 0.272&\\
0009&75.85222&16.402&  0.000&  0.0& -1.795& -7.633&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35598& 0.058&  8.997&180.0&  8.782&  9.009&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0010&75.85242&15.996& 11.162& 86.3&-12.555&  1.629&20.000&  0.000&  0.0&  0.000&  0.000&&16.817&15.780&15.411&&20.000&20.000&\\ [-3pt]
    &25.31800& 0.043&  5.974& 15.3&  5.972&  6.071&99.999&100.000&180.0&100.000&100.000&& 0.159& 0.145& 0.160&&99.999&99.999&\\
0011&75.85277&12.228&  1.336& 59.5& -0.654&  1.185&20.000&  0.000&  0.0&  0.000&  0.000&&13.114&12.319&11.990&&11.832&11.839&\\ [-3pt]
    &25.30637& 0.002&  0.217&  4.7&  0.221&  0.215&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.033& 0.024&& 0.023& 0.023&\\
0012&75.85288&16.669& 12.653& 14.8& 18.566& 10.534&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.356&16.410&\\ [-3pt]
    &25.24940& 0.089& 17.192& 38.9& 17.255& 16.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.275&\\
0013&75.85290&16.373&  9.247&115.4& -8.561&-10.504&20.000&  0.000&  0.0&  0.000&  0.000&&17.249&16.554&15.661&&15.883&15.712&\\ [-3pt]
    &25.27419& 0.066&  9.906& 30.7&  9.773&  9.994&99.999&100.000&180.0&100.000&100.000&& 0.213& 0.266& 0.180&& 0.066& 0.152&\\
0014&75.85466&16.182&  0.000&  0.0& -2.967& -1.824&20.000&  0.000&  0.0&  0.000&  0.000&&16.976&16.104&15.343&&15.579&15.959&\\ [-3pt]
    &25.29055& 0.055&  7.980&180.0&  7.955&  8.046&99.999&100.000&180.0&100.000&100.000&& 0.167& 0.198& 0.162&& 0.052& 0.186&\\
0015&75.85480&16.411& 22.488& 89.3&-25.270&  0.578&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.884&16.254&\\ [-3pt]
    &25.25515& 0.062& 11.540& 14.7& 11.540& 11.271&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.256&\\
0016&75.85483&12.869&  0.718& 56.1& -0.351&  0.860&20.000&  0.000&  0.0&  0.000&  0.000&&13.720&12.886&12.634&&12.510&12.512&\\ [-3pt]
    &25.23913& 0.003&  0.589& 23.5&  0.598&  0.587&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.030& 0.026&& 0.024& 0.026&\\
0017&75.85486&16.242&  6.002&148.1&  4.292& -8.710&20.000&  0.000&  0.0&  0.000&  0.000&&17.247&16.260&15.989&&15.879&16.134&\\ [-3pt]
    &25.28207& 0.050&  7.632& 36.4&  7.452&  7.676&99.999&100.000&180.0&100.000&100.000&& 0.224& 0.206& 0.258&& 0.066& 0.219&\\
0018&75.85540&15.507&  3.035&110.6& -3.305& -2.899&20.000&  0.000&  0.0&  0.000&  0.000&&16.260&15.431&15.334&&20.000&20.000&\\ [-3pt]
    &25.39201& 0.025&  3.180& 30.0&  3.156&  3.211&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.111& 0.140&&99.999&99.999&\\
0019&75.85589&17.011&  0.000&  0.0& -2.841&-18.334&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.38695& 0.088& 22.872&180.0& 22.468& 22.882&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0020&75.85607&14.569&  0.000&  0.0&  1.162&  0.532&20.000&  0.000&  0.0&  0.000&  0.000&&15.217&14.587&14.419&&14.255&14.224&\\ [-3pt]
    &25.26517& 0.013&  1.369&180.0&  1.373&  1.346&99.999&100.000&180.0&100.000&100.000&& 0.046& 0.052& 0.066&& 0.031& 0.048&\\
0021&75.85616&14.099&  0.000&  0.0& -0.332&  0.413&20.000&  0.000&  0.0&  0.000&  0.000&&14.765&14.194&13.927&&13.644&13.555&\\ [-3pt]
    &25.39335& 0.007&  1.081&180.0&  1.083&  1.080&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.048& 0.046&& 0.027& 0.035&\\
0022&75.85707&16.754& 37.899&140.0&  7.234&-40.657&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.065&15.098&\\ [-3pt]
    &25.38347& 0.060& 16.400& 12.4& 16.737& 16.389&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.040& 0.092&\\
0023&75.85732&16.492& 41.453& 45.6& -0.996& 45.382&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.38366& 0.046& 18.498& 12.8& 18.035& 18.498&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0024&75.85779&15.271&  0.000&  0.0& -1.960&  0.911&20.000&  0.000&  0.0&  0.000&  0.000&&16.343&15.332&15.036&&14.591&14.727&\\ [-3pt]
    &25.36775& 0.016&  2.695&180.0&  2.694&  2.701&99.999&100.000&180.0&100.000&100.000&& 0.091& 0.105& 0.114&& 0.034& 0.073&\\
0025&75.85788&16.787& 14.282&147.1&  7.357&-16.338&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27679& 0.087& 10.821& 21.7& 10.734& 10.839&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0026&75.85823&15.486&  0.000&  0.0&  1.426&  1.194&20.000&  0.000&  0.0&  0.000&  0.000&&16.247&15.566&15.089&&20.000&20.000&\\ [-3pt]
    &25.27406& 0.026&  3.551&180.0&  3.577&  3.515&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.130& 0.118&&99.999&99.999&\\
0027&75.85912&15.230&  0.000&  0.0&  0.997&  1.783&20.000&  0.000&  0.0&  0.000&  0.000&&16.028&15.359&15.071&&14.937&14.956&\\ [-3pt]
    &25.24015& 0.024&  2.773&180.0&  2.789&  2.768&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.104& 0.120&& 0.038& 0.084&\\
0028&75.85913&16.793& 14.606&128.6& -4.161&-18.278&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.36975& 0.066& 11.749& 23.0& 11.561& 11.759&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0029&75.85959&13.985&  1.278& 34.9&  0.523&  1.429&20.000&  0.000&  0.0&  0.000&  0.000&&15.057&14.011&13.630&&13.424&13.363&\\ [-3pt]
    &25.27261& 0.007&  0.825& 18.5&  0.815&  0.826&99.999&100.000&180.0&100.000&100.000&& 0.036& 0.043& 0.040&& 0.027& 0.034&\\
0030&75.85968&16.562&  0.000&  0.0&  7.597&  2.408&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.845&15.741&\\ [-3pt]
    &25.30245& 0.086&  8.027&180.0&  8.034&  7.958&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.157&\\
0031&75.86054&16.384&  0.000&  0.0&  0.462& -0.903&20.000&  0.000&  0.0&  0.000&  0.000&&16.931&16.244&15.897&&15.922&15.729&\\ [-3pt]
    &25.30569& 0.060&  8.294&180.0&  8.197&  8.319&99.999&100.000&180.0&100.000&100.000&& 0.175& 0.195& 0.223&& 0.067& 0.151&\\
0032&75.86091&16.270& 11.455&172.1& 13.635& -3.847&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24149& 0.058&  8.337& 20.9&  8.331&  8.407&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0033&75.86144&15.657&  5.300&  9.7&  6.156&  2.168&20.000&  0.000&  0.0&  0.000&  0.000&&16.449&15.674&15.015&&14.871&14.805&\\ [-3pt]
    &25.29239& 0.029&  3.808& 20.6&  3.815&  3.746&99.999&100.000&180.0&100.000&100.000&& 0.109& 0.130& 0.119&& 0.037& 0.077&\\
0034&75.86164&16.596& 14.298&136.7&  1.046&-17.806&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.924&15.540&\\ [-3pt]
    &25.34325& 0.056& 10.664& 21.4& 10.620& 10.664&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 0.142&\\
0035&75.86390&16.588&  0.000&  0.0&  2.144&  7.222&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27309& 0.073&  8.679&180.0&  8.690&  8.678&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0036&75.86396&15.370&  0.000&  0.0& -0.851& -0.865&20.000&  0.000&  0.0&  0.000&  0.000&&16.080&15.503&15.443&&14.980&14.915&\\ [-3pt]
    &25.27104& 0.023&  2.532&180.0&  2.541&  2.524&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.102& 0.158&& 0.038& 0.085&\\
0037&75.86396&16.972&  0.000&  0.0& -6.129& -1.887&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.367&16.307&\\ [-3pt]
    &25.39736& 0.083& 11.774&180.0& 11.773& 11.780&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 0.258&\\
0038&75.86398&16.609&  2.985&  8.2&  8.192&  2.410&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30150& 0.077&  8.001& 76.8&  8.008&  7.919&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0039&75.86413&16.904&  2.654&170.9& 14.455& -4.727&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.251&16.939&\\ [-3pt]
    &25.31275& 0.096& 14.975&161.7& 15.003& 14.708&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.496&\\
0040&75.86427&16.216&  5.866&  4.9&  7.216&  1.254&20.000&  0.000&  0.0&  0.000&  0.000&&16.456&16.010&15.407&&20.000&20.000&\\ [-3pt]
    &25.34706& 0.039&  4.385& 21.4&  4.386&  4.345&99.999&100.000&180.0&100.000&100.000&& 0.132& 0.161&99.999&&99.999&99.999&\\
0041&75.86457&12.643&  0.234& 85.4& -0.307&  0.050&20.000&  0.000&  0.0&  0.000&  0.000&&13.389&12.703&12.441&&12.323&12.161&\\ [-3pt]
    &25.33432& 0.002&  0.205& 25.2&  0.205&  0.208&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.029& 0.019&& 0.024& 0.024&\\
0042&75.86475&16.093&  0.000&  0.0& -2.261& -0.215&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.491&15.246&\\ [-3pt]
    &25.30387& 0.045&  5.665&180.0&  5.665&  5.715&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.050& 0.109&\\
0043&75.86510&16.094&  6.716&143.6&  2.465& -7.928&20.000&  0.000&  0.0&  0.000&  0.000&&16.827&15.908&14.982&&15.085&14.878&\\ [-3pt]
    &25.34771& 0.037&  4.881& 20.8&  4.969&  4.873&99.999&100.000&180.0&100.000&100.000&& 0.148& 0.145&99.999&& 0.041& 0.083&\\
0044&75.86514&14.408&  0.000&  0.0&  0.034& -0.197&20.000&  0.000&  0.0&  0.000&  0.000&&15.551&14.482&14.163&&13.926&13.851&\\ [-3pt]
    &25.36255& 0.007&  1.154&180.0&  1.139&  1.154&99.999&100.000&180.0&100.000&100.000&& 0.056& 0.044& 0.059&& 0.029& 0.039&\\
0045&75.86518&16.754&  0.000&  0.0& -1.172& 11.427&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.406&16.573&\\ [-3pt]
    &25.37587& 0.061& 12.557&180.0& 12.301& 12.560&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.093& 0.306&\\
0046&75.86551&15.870&  0.000&  0.0&  1.113&  1.717&20.000&  0.000&  0.0&  0.000&  0.000&&16.475&15.893&15.645&&15.402&15.584&\\ [-3pt]
    &25.25710& 0.038&  3.691&180.0&  3.715&  3.681&99.999&100.000&180.0&100.000&100.000&& 0.119& 0.147& 0.191&& 0.047& 0.142&\\
0047&75.86612&17.093& 38.839&101.8&-38.834&-16.895&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.455&16.538&\\ [-3pt]
    &25.28555& 0.121& 16.883& 12.5& 16.884& 16.881&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.095& 0.312&\\
0048&75.86620&17.059& 35.559& 71.7&-32.488& 24.080&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34046& 0.088& 19.257& 15.5& 19.168& 19.418&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0049&75.86724&15.572&  0.000&  0.0& -1.128&  1.348&20.000&  0.000&  0.0&  0.000&  0.000&&16.704&15.453&15.254&&15.023&14.935&\\ [-3pt]
    &25.29845& 0.029&  2.813&180.0&  2.804&  2.819&99.999&100.000&180.0&100.000&100.000&& 0.138& 0.113& 0.130&& 0.041& 0.082&\\
0050&75.86741&15.649&  0.000&  0.0&  0.443& -0.678&20.000&  0.000&  0.0&  0.000&  0.000&&16.508&15.626&15.557&&20.000&20.000&\\ [-3pt]
    &25.35377& 0.024&  3.772&180.0&  3.834&  3.745&99.999&100.000&180.0&100.000&100.000&& 0.120& 0.124& 0.179&&99.999&99.999&\\
0051&75.86746&14.901&  0.000&  0.0& -0.094&  0.942&20.000&  0.000&  0.0&  0.000&  0.000&&15.565&14.873&14.621&&14.360&14.297&\\ [-3pt]
    &25.34036& 0.014&  1.576&180.0&  1.575&  1.576&99.999&100.000&180.0&100.000&100.000&& 0.061& 0.074& 0.087&& 0.031& 0.054&\\
0052&75.86753&12.802&  0.772& 67.1& -0.581&  0.596&20.000&  0.000&  0.0&  0.000&  0.000&&13.638&12.932&12.609&&12.432&12.380&\\ [-3pt]
    &25.35749& 0.002&  0.310& 11.5&  0.309&  0.311&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.031& 0.028&& 0.025& 0.025&\\
0053&75.86816&16.085&  2.220& 81.7& -5.609&  1.662&20.000&  0.000&  0.0&  0.000&  0.000&&16.553&16.212&15.624&&15.723&15.905&\\ [-3pt]
    &25.30358& 0.050&  5.413& 69.8&  5.408&  5.463&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.208& 0.203&& 0.060& 0.203&\\
0054&75.86820&14.402&  2.115& 67.9& -1.665&  1.622&20.000&  0.000&  0.0&  0.000&  0.000&&15.300&14.418&14.092&&14.028&14.013&\\ [-3pt]
    &25.30914& 0.010&  0.964& 13.1&  0.966&  0.963&99.999&100.000&180.0&100.000&100.000&& 0.052& 0.054& 0.052&& 0.030& 0.047&\\
0055&75.86897&16.283&  0.000&  0.0& -5.355& -6.593&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17738& 0.061& 10.063&180.0& 10.126& 10.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0056&75.86916&16.826&  0.000&  0.0& -3.830& -5.169&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.243&16.275&\\ [-3pt]
    &25.31554& 0.081& 14.282&180.0& 14.105& 14.378&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.080& 0.252&\\
0057&75.86949&16.071&  0.000&  0.0&  6.197&  1.465&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.623&15.453&\\ [-3pt]
    &25.12783& 0.053& 17.099&180.0& 17.130& 16.525&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.055& 0.131&\\
0058&75.86975&15.740&  0.000&  0.0& -0.350&  3.638&20.000&  0.000&  0.0&  0.000&  0.000&&16.745&16.012&15.365&&15.243&15.316&\\ [-3pt]
    &25.28988& 0.035&  4.006&180.0&  4.054&  4.006&99.999&100.000&180.0&100.000&100.000&& 0.138& 0.157& 0.159&& 0.044& 0.122&\\
0059&75.86981&16.682& 12.180&161.1& 11.867& -9.191&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.184&16.181&\\ [-3pt]
    &25.38722& 0.051&  8.773& 20.6&  8.672&  8.938&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.077& 0.213&\\
0060&75.86983&17.943&  0.000&  0.0& 23.762&-36.803&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13609& 0.265& 71.040&180.0& 69.178& 71.803&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0061&75.87000&17.594&  0.000&  0.0&-15.159& 29.498&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14734& 0.195& 38.585&180.0& 38.440& 38.624&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0062&75.87063&16.489& 18.169&  7.8& 20.320&  5.709&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.870&16.084&\\ [-3pt]
    &25.13107& 0.069& 10.741& 16.9& 10.747& 10.670&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.224&\\
0063&75.87069&14.441&  3.141& 21.5&  2.751&  2.557&20.000&  0.000&  0.0&  0.000&  0.000&&15.178&14.532&14.274&&14.072&14.074&\\ [-3pt]
    &25.17355& 0.010&  2.058& 18.8&  2.087&  2.024&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.055& 0.056&& 0.030& 0.048&\\
0064&75.87152&14.696&  1.535&  8.9&  2.653&  0.850&20.000&  0.000&  0.0&  0.000&  0.000&&15.558&14.869&14.677&&14.536&14.588&\\ [-3pt]
    &25.23343& 0.031&  2.325& 43.4&  2.323&  2.345&99.999&100.000&180.0&100.000&100.000&& 0.062& 0.074& 0.072&& 0.032& 0.066&\\
0065&75.87171&16.685& 18.791&  9.2& 22.193&  7.368&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24779& 0.063& 13.919& 21.2& 13.956& 13.573&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0066&75.87175&15.682&  0.000&  0.0&  0.680&  0.219&20.000&  0.000&  0.0&  0.000&  0.000&&16.502&15.742&15.319&&15.247&15.545&\\ [-3pt]
    &25.24665& 0.027&  2.750&180.0&  2.751&  2.740&99.999&100.000&180.0&100.000&100.000&& 0.131& 0.125& 0.147&& 0.043& 0.135&\\
0067&75.87175&15.693&  8.416&101.5& -8.694& -3.676&20.000&  0.000&  0.0&  0.000&  0.000&&16.729&15.624&15.582&&20.000&20.000&\\ [-3pt]
    &25.15201& 0.029&  4.274& 14.6&  4.273&  4.282&99.999&100.000&180.0&100.000&100.000&& 0.156& 0.147& 0.199&&99.999&99.999&\\
0068&75.87192&16.131&  0.000&  0.0& -2.382& -9.233&20.000&  0.000&  0.0&  0.000&  0.000&&16.994&16.225&15.806&&15.899&16.078&\\ [-3pt]
    &25.15787& 0.041& 11.229&180.0& 11.339& 11.222&99.999&100.000&180.0&100.000&100.000&& 0.190& 0.193& 0.226&& 0.067& 0.245&\\
0069&75.87203&16.392&  9.802& 57.0& -5.417& 12.202&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.281&16.242&\\ [-3pt]
    &25.11190& 0.057&  9.064& 26.5&  9.113&  9.054&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 0.233&\\
0070&75.87210&17.297&  0.000&  0.0& 29.781& 25.419&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14619& 0.133& 43.202&180.0& 43.482& 42.813&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0071&75.87287&15.911&  0.816&  2.6&  4.094&  0.376&20.000&  0.000&  0.0&  0.000&  0.000&&17.049&15.828&15.257&&15.121&14.880&\\ [-3pt]
    &25.35748& 0.029&  4.029&141.4&  4.029&  3.987&99.999&100.000&180.0&100.000&100.000&& 0.210& 0.128& 0.127&& 0.041& 0.078&\\
0072&75.87293&16.860& 21.896&102.4&-24.670&-11.449&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15270& 0.081& 16.133& 21.1& 16.157& 16.019&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0073&75.87297&17.218&  0.000&  0.0& -4.007& -0.548&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15516& 0.110& 27.636&180.0& 27.612& 28.863&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0074&75.87315&14.664&  0.000&  0.0& -0.483&  0.520&20.000&  0.000&  0.0&  0.000&  0.000&&15.702&14.623&14.414&&14.213&14.079&\\ [-3pt]
    &25.15012& 0.011&  1.880&180.0&  1.861&  1.896&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.058& 0.069&& 0.066& 0.077&\\
0075&75.87318&13.709&  0.900&101.2& -1.286& -0.532&20.000&  0.000&  0.0&  0.000&  0.000&&14.314&13.732&13.631&&13.511&13.516&\\ [-3pt]
    &25.13728& 0.014&  1.061& 33.8&  1.058&  1.078&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.037& 0.034&& 0.027& 0.036&\\
0076&75.87343&18.081&  0.000&  0.0& -1.359&-15.973&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22217& 0.234& 41.518&180.0& 40.777& 41.523&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0077&75.87378&15.206&  3.886& 64.0& -3.066&  3.930&20.000&  0.000&  0.0&  0.000&  0.000&&16.461&15.286&15.061&&14.759&14.678&\\ [-3pt]
    &25.23703& 0.016&  3.121& 23.0&  3.111&  3.128&99.999&100.000&180.0&100.000&100.000&& 0.110& 0.091& 0.114&& 0.036& 0.068&\\
0078&75.87379&16.550&  0.000&  0.0& -6.179&  1.644&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.869&15.768&\\ [-3pt]
    &25.29137& 0.070&  6.559&180.0&  6.561&  6.524&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.164&\\
0079&75.87387&14.391&  0.000&  0.0& -0.386&  0.767&20.000&  0.000&  0.0&  0.000&  0.000&&14.959&14.466&14.220&&14.075&14.137&\\ [-3pt]
    &25.14533& 0.008&  1.249&180.0&  1.239&  1.251&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.064& 0.049&& 0.029& 0.052&\\
0080&75.87387&15.280&  0.000&  0.0& -0.483&  1.323&20.000&  0.000&  0.0&  0.000&  0.000&&15.816&15.165&14.955&&14.640&14.614&\\ [-3pt]
    &25.22238& 0.045&  3.864&180.0&  3.860&  3.865&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.084& 0.104&& 0.034& 0.070&\\
0081&75.87416&17.470&  0.000&  0.0&-14.659&  9.001&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22169& 0.126& 17.247&180.0& 17.114& 17.595&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0082&75.87436&15.540&  1.952& 47.0& -0.261&  3.684&20.000&  0.000&  0.0&  0.000&  0.000&&16.168&15.469&15.315&&15.087&14.919&\\ [-3pt]
    &25.36122& 0.020&  3.135& 46.0&  3.171&  3.135&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.106& 0.140&& 0.040& 0.082&\\
0083&75.87496&14.099&  2.353& 87.7& -2.479&  0.201&20.000&  0.000&  0.0&  0.000&  0.000&&14.903&14.127&13.943&&13.738&13.750&\\ [-3pt]
    &25.20106& 0.016&  0.803&  9.8&  0.803&  0.803&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.046& 0.049&& 0.027& 0.042&\\
0084&75.87565&14.580&  2.523& 73.8& -2.914&  1.855&20.000&  0.000&  0.0&  0.000&  0.000&&15.203&14.608&14.607&&14.428&14.391&\\ [-3pt]
    &25.10070& 0.034&  2.360& 26.8&  2.360&  2.358&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.057& 0.080&& 0.033& 0.058&\\
0085&75.87567&17.312& 56.902&136.5&  3.133&-60.217&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22163& 0.108& 19.952& 10.0& 19.822& 19.953&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0086&75.87623&16.184& 13.448& 32.5&  7.210& 15.402&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15580& 0.037& 10.410& 22.2& 10.489& 10.392&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0087&75.87624&17.292&  0.000&  0.0& 56.377& 11.139&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10375& 0.134& 82.200&180.0& 82.358& 78.042&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0088&75.87633&14.670&  0.000&  0.0& -1.590&  0.192&20.000&  0.000&  0.0&  0.000&  0.000&&15.284&14.730&14.611&&14.438&14.482&\\ [-3pt]
    &25.19337& 0.027&  2.272&180.0&  2.272&  2.225&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.069& 0.068&& 0.033& 0.059&\\
0089&75.87633&15.337&  3.759& 36.3&  1.850&  5.928&20.000&  0.000&  0.0&  0.000&  0.000&&15.853&15.390&14.910&&14.618&14.625&\\ [-3pt]
    &25.15520& 0.018&  4.943& 37.7&  4.919&  4.946&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.111& 0.105&& 0.036& 0.069&\\
0090&75.87701&16.934& 13.627&152.6& 11.976&-16.971&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11803& 0.071& 15.677& 33.0& 15.760& 15.636&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0091&75.87704&13.041&  0.000&  0.0& -0.284&  0.000&20.000&  0.000&  0.0&  0.000&  0.000&&13.647&13.149&12.833&&12.780&12.688&\\ [-3pt]
    &25.15100& 0.006&  0.381&180.0&  0.381&  0.386&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.033& 0.024&& 0.025& 0.027&\\
0092&75.87707&15.281&  0.000&  0.0& -0.226&  1.628&20.000&  0.000&  0.0&  0.000&  0.000&&16.041&15.451&15.004&&14.812&14.861&\\ [-3pt]
    &25.25649& 0.024&  2.218&180.0&  2.176&  2.219&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.109& 0.113&& 0.037& 0.078&\\
0093&75.87725&12.775&  1.254& 49.3& -0.196&  1.297&20.000&  0.000&  0.0&  0.000&  0.000&&13.538&12.888&12.611&&12.465&12.420&\\ [-3pt]
    &25.18907& 0.005&  0.385&  8.8&  0.386&  0.385&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.031& 0.023&& 0.024& 0.025&\\
0094&75.87863&14.667&  1.221& 46.3& -0.077&  1.730&20.000&  0.000&  0.0&  0.000&  0.000&&15.436&14.615&14.400&&14.210&14.148&\\ [-3pt]
    &25.26116& 0.041&  1.227& 28.8&  1.226&  1.227&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.057& 0.061&& 0.029& 0.051&\\
0095&75.87894&14.523&  1.598& 37.2&  0.605&  2.156&20.000&  0.000&  0.0&  0.000&  0.000&&15.165&14.559&14.352&&14.232&14.131&\\ [-3pt]
    &25.22445& 0.026&  1.569& 28.1&  1.575&  1.568&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.061& 0.058&& 0.031& 0.046&\\
0096&75.87899&14.334&  2.403& 88.3& -2.798&  0.164&20.000&  0.000&  0.0&  0.000&  0.000&&14.939&14.388&14.197&&14.166&14.098&\\ [-3pt]
    &25.12684& 0.021&  1.444& 17.2&  1.444&  1.451&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.047& 0.050&& 0.031& 0.047&\\
0097&75.87902&16.156&  3.458& 76.6& -5.476&  2.769&20.000&  0.000&  0.0&  0.000&  0.000&&17.053&16.168&15.804&&15.441&15.014&\\ [-3pt]
    &25.28617& 0.050&  5.069& 42.0&  5.068&  5.074&99.999&100.000&180.0&100.000&100.000&& 0.171& 0.205& 0.218&& 0.050& 0.093&\\
0098&75.87979&15.555&  2.269& 57.4& -1.680&  3.623&20.000&  0.000&  0.0&  0.000&  0.000&&16.578&15.535&15.119&&15.115&15.074&\\ [-3pt]
    &25.20902& 0.020&  3.287& 41.5&  3.249&  3.295&99.999&100.000&180.0&100.000&100.000&& 0.120& 0.133& 0.123&& 0.043& 0.102&\\
0099&75.87984&13.666&  1.140& 67.0& -0.860&  0.888&20.000&  0.000&  0.0&  0.000&  0.000&&14.656&13.750&13.478&&13.292&13.226&\\ [-3pt]
    &25.24190& 0.011&  0.478& 12.0&  0.483&  0.473&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.038& 0.037&& 0.026& 0.033&\\
0100&75.87997&14.556&  3.825& 47.3& -0.322&  4.051&20.000&  0.000&  0.0&  0.000&  0.000&&15.568&14.520&14.130&&14.017&13.970&\\ [-3pt]
    &25.36283& 0.008&  1.371& 10.3&  1.369&  1.371&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.050& 0.045&& 0.029& 0.043&\\
0101&75.88008&16.460& 10.605&162.6& 11.010& -7.652&20.000&  0.000&  0.0&  0.000&  0.000&&16.815&16.428&15.545&&16.122&16.128&\\ [-3pt]
    &25.27651& 0.066&  8.203& 22.2&  8.202&  8.206&99.999&100.000&180.0&100.000&100.000&& 0.156& 0.241& 0.169&& 0.078& 0.229&\\
0102&75.88023&16.379&  0.000&  0.0& -6.902&  1.719&20.000&  0.000&  0.0&  0.000&  0.000&&17.123&16.247&15.702&&15.817&15.702&\\ [-3pt]
    &25.19333& 0.049&  7.239&180.0&  7.239&  7.246&99.999&100.000&180.0&100.000&100.000&& 0.204& 0.206& 0.191&& 0.060& 0.156&\\
0103&75.88024&13.819&  1.622& 50.8& -0.341&  1.667&20.000&  0.000&  0.0&  0.000&  0.000&&14.933&13.891&13.621&&13.421&13.416&\\ [-3pt]
    &25.24813& 0.013&  0.514&  9.1&  0.510&  0.514&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.040& 0.039&& 0.027& 0.035&\\
0104&75.88061&16.038&  3.073& 64.8& -4.833&  5.843&20.000&  0.000&  0.0&  0.000&  0.000&&16.625&15.864&15.762&&15.876&16.312&\\ [-3pt]
    &25.13563& 0.032&  6.932& 64.6&  6.795&  7.024&99.999&100.000&180.0&100.000&100.000&& 0.142& 0.160& 0.206&& 0.062& 0.253&\\
0105&75.88088&14.115&  1.606& 70.7& -1.415&  1.125&20.000&  0.000&  0.0&  0.000&  0.000&&15.309&14.119&13.705&&13.442&13.325&\\ [-3pt]
    &25.34401& 0.006&  0.830& 14.8&  0.821&  0.843&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.042& 0.044&& 0.026& 0.032&\\
0106&75.88136&14.919&  2.119& 67.3& -2.298&  2.336&20.000&  0.000&  0.0&  0.000&  0.000&&15.821&14.945&14.511&&14.361&14.218&\\ [-3pt]
    &25.15723& 0.011&  2.499& 33.8&  2.499&  2.499&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.062& 0.065&& 0.032& 0.054&\\
0107&75.88147&17.258&  0.000&  0.0&  6.147& 17.242&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.19120& 0.108& 21.134&180.0& 21.778& 21.051&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0108&75.88154&14.957&  1.465& 22.6&  1.631&  1.642&20.000&  0.000&  0.0&  0.000&  0.000&&15.951&14.919&14.551&&14.278&14.116&\\ [-3pt]
    &25.18324& 0.012&  1.792& 35.0&  1.784&  1.800&99.999&100.000&180.0&100.000&100.000&& 0.079& 0.065& 0.075&& 0.030& 0.047&\\
0109&75.88158&15.925&  0.000&  0.0& -0.560&  0.267&20.000&  0.000&  0.0&  0.000&  0.000&&17.248&15.841&15.766&&20.000&20.000&\\ [-3pt]
    &25.18089& 0.029&  6.890&180.0&  6.924&  6.738&99.999&100.000&180.0&100.000&100.000&& 0.222& 0.155& 0.207&&99.999&99.999&\\
0110&75.88164&16.311&  9.670& 40.0&  2.316& 13.209&20.000&  0.000&  0.0&  0.000&  0.000&&17.098&16.235&15.911&&16.034&15.998&\\ [-3pt]
    &25.10440& 0.044&  9.291& 27.5&  9.494&  9.285&99.999&100.000&180.0&100.000&100.000&& 0.187& 0.188& 0.245&& 0.069& 0.200&\\
0111&75.88184&16.281& 16.027&157.5& 12.187&-12.227&20.000&  0.000&  0.0&  0.000&  0.000&&17.389&16.419&15.762&&15.771&16.298&\\ [-3pt]
    &25.16372& 0.038&  6.418& 11.5&  6.400&  6.436&99.999&100.000&180.0&100.000&100.000&& 0.258& 0.239& 0.233&& 0.057& 0.258&\\
0112&75.88236&16.090&  0.000&  0.0&  0.134&  0.728&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.739&15.725&\\ [-3pt]
    &25.13036& 0.034&  6.042&180.0&  5.939&  6.045&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.151&\\
0113&75.88243&15.319&  0.000&  0.0& -0.398&  1.478&20.000&  0.000&  0.0&  0.000&  0.000&&15.870&15.260&15.198&&14.993&14.864&\\ [-3pt]
    &25.11922& 0.016&  3.423&180.0&  3.493&  3.418&99.999&100.000&180.0&100.000&100.000&& 0.076& 0.087& 0.128&& 0.040& 0.076&\\
0114&75.88249&15.521&  0.000&  0.0& -2.191&  0.782&20.000&  0.000&  0.0&  0.000&  0.000&&16.741&15.583&15.007&&15.006&15.339&\\ [-3pt]
    &25.33875& 0.022&  2.760&180.0&  2.764&  2.726&99.999&100.000&180.0&100.000&100.000&& 0.160& 0.126& 0.101&& 0.041& 0.117&\\
0115&75.88254&14.969&  1.261& 65.2& -1.653&  1.940&20.000&  0.000&  0.0&  0.000&  0.000&&15.802&15.017&14.776&&14.463&14.571&\\ [-3pt]
    &25.33188& 0.016&  2.215& 50.3&  2.207&  2.220&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.082& 0.087&& 0.033& 0.063&\\
0116&75.88263&16.703&  0.000&  0.0& -7.021&  5.530&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.298&15.888&\\ [-3pt]
    &25.20403& 0.055& 14.319&180.0& 14.497& 14.028&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.080& 0.178&\\
0117&75.88278&13.807&  0.642&109.2& -0.759& -0.603&20.000&  0.000&  0.0&  0.000&  0.000&&14.499&13.905&13.610&&13.467&13.412&\\ [-3pt]
    &25.29207& 0.006&  0.727& 32.4&  0.722&  0.734&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.038& 0.033&& 0.027& 0.034&\\
0118&75.88278&16.288&  7.209&169.0&  9.597& -3.876&20.000&  0.000&  0.0&  0.000&  0.000&&16.951&16.141&15.661&&15.895&15.934&\\ [-3pt]
    &25.38741& 0.041&  7.427& 29.5&  7.401&  7.581&99.999&100.000&180.0&100.000&100.000&& 0.169& 0.190& 0.197&& 0.062& 0.197&\\
0119&75.88302&15.578&  5.611& 73.5& -5.532&  3.603&20.000&  0.000&  0.0&  0.000&  0.000&&16.291&15.498&15.246&&14.968&14.979&\\ [-3pt]
    &25.28122& 0.031&  3.479& 17.8&  3.461&  3.522&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.103& 0.140&& 0.040& 0.085&\\
0120&75.88315&16.040&  6.470& 88.4& -7.575&  0.421&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.503&15.630&\\ [-3pt]
    &25.35271& 0.034&  3.962& 17.5&  3.962&  3.958&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.148&\\
0121&75.88326&17.146&  0.000&  0.0& 15.065&  7.412&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.023&16.926&\\ [-3pt]
    &25.13980& 0.090& 17.908&180.0& 17.890& 17.984&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.149& 1.000&\\
0122&75.88341&16.226&  2.664& 21.4&  4.791&  4.447&20.000&  0.000&  0.0&  0.000&  0.000&&17.075&16.367&15.997&&15.562&15.447&\\ [-3pt]
    &25.24394& 0.037&  5.969& 64.2&  5.968&  5.970&99.999&100.000&180.0&100.000&100.000&& 0.179& 0.229& 0.253&& 0.051& 0.114&\\
0123&75.88464&15.035&  0.000&  0.0&  0.335&  1.828&20.000&  0.000&  0.0&  0.000&  0.000&&15.760&14.916&14.797&&14.634&14.660&\\ [-3pt]
    &25.27499& 0.020&  2.632&180.0&  2.624&  2.632&99.999&100.000&180.0&100.000&100.000&& 0.054& 0.057& 0.084&& 0.035& 0.069&\\
0124&75.88482&16.178& 11.552& 54.5& -4.515& 13.087&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.632&15.894&\\ [-3pt]
    &25.22805& 0.036&  7.630& 18.9&  7.718&  7.620&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.171&\\
0125&75.88531&14.063&  1.114&160.7&  1.216& -0.972&20.000&  0.000&  0.0&  0.000&  0.000&&14.835&14.085&13.926&&13.760&13.743&\\ [-3pt]
    &25.12378& 0.005&  1.087& 27.9&  1.087&  1.087&99.999&100.000&180.0&100.000&100.000&& 0.028& 0.040& 0.052&& 0.029& 0.039&\\
0126&75.88586&14.570&  2.623& 96.8& -2.882& -0.699&20.000&  0.000&  0.0&  0.000&  0.000&&15.658&14.556&14.322&&14.109&14.081&\\ [-3pt]
    &25.23216& 0.007&  1.384& 15.1&  1.385&  1.368&99.999&100.000&180.0&100.000&100.000&& 0.063& 0.049& 0.066&& 0.030& 0.049&\\
0127&75.88607&15.485&  5.583&174.8&  6.139& -1.116&20.000&  0.000&  0.0&  0.000&  0.000&&16.378&15.272&15.057&&14.800&14.499&\\ [-3pt]
    &25.15004& 0.019&  2.786& 14.3&  2.787&  2.783&99.999&100.000&180.0&100.000&100.000&& 0.114& 0.087& 0.107&& 0.038& 0.065&\\
0128&75.88611&11.754&  0.912& 50.8& -0.185&  0.907&20.000&  0.000&  0.0&  0.000&  0.000&&12.401&11.768&11.469&&11.340&11.245&\\ [-3pt]
    &25.32823& 0.001&  0.159&  5.0&  0.159&  0.159&99.999&100.000&180.0&100.000&100.000&& 0.023& 0.029& 0.018&& 0.024& 0.021&\\
0129&75.88616&15.169&  0.592& 48.3& -0.276&  2.394&20.000&  0.000&  0.0&  0.000&  0.000&&15.738&15.212&14.860&&14.745&14.908&\\ [-3pt]
    &25.27898& 0.020&  2.336&113.0&  2.312&  2.336&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.082& 0.087&& 0.035& 0.080&\\
0130&75.88619&16.571&  9.733& 90.8&-13.120& -0.357&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.809&15.723&\\ [-3pt]
    &25.25127& 0.054&  8.804& 25.9&  8.804&  8.988&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.058& 0.165&\\
0131&75.88664&15.946&  0.000&  0.0&  1.109& -1.476&20.000&  0.000&  0.0&  0.000&  0.000&&16.727&15.824&15.298&&15.575&15.586&\\ [-3pt]
    &25.20694& 0.028&  6.494&180.0&  6.351&  6.573&99.999&100.000&180.0&100.000&100.000&& 0.144& 0.144& 0.138&& 0.053& 0.131&\\
0132&75.88688&16.234&  8.412& 32.5&  4.737& 10.162&20.000&  0.000&  0.0&  0.000&  0.000&&17.072&16.102&15.934&&15.463&15.342&\\ [-3pt]
    &25.10477& 0.040&  7.413& 25.2&  7.344&  7.427&99.999&100.000&180.0&100.000&100.000&& 0.201& 0.198& 0.244&& 0.053& 0.112&\\
0133&75.88688&17.149&  9.058&166.8& 21.688&-10.758&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.978&16.116&\\ [-3pt]
    &25.18578& 0.090& 22.451& 71.0& 22.526& 22.143&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.140& 0.211&\\
0134&75.88700&15.860&  0.000&  0.0& -1.071&  4.812&20.000&  0.000&  0.0&  0.000&  0.000&&16.527&16.236&15.399&&15.599&15.893&\\ [-3pt]
    &25.13203& 0.025&  5.729&180.0&  5.877&  5.721&99.999&100.000&180.0&100.000&100.000&& 0.108& 0.186&99.999&& 0.052& 0.171&\\
0135&75.88717&17.050& 43.308&171.3& 44.363&-13.911&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.638&16.802&\\ [-3pt]
    &25.17847& 0.080& 16.911& 11.2& 16.933& 16.690&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.111& 0.424&\\
0136&75.88740&15.592&  0.000&  0.0&  1.070&  3.075&20.000&  0.000&  0.0&  0.000&  0.000&&16.348&15.352&15.260&&20.000&20.000&\\ [-3pt]
    &25.30752& 0.033&  3.821&180.0&  3.747&  3.829&99.999&100.000&180.0&100.000&100.000&& 0.109& 0.107& 0.123&&99.999&99.999&\\
0137&75.88741&14.131&  1.332& 63.6& -0.966&  1.274&20.000&  0.000&  0.0&  0.000&  0.000&&14.757&14.161&13.893&&13.730&13.712&\\ [-3pt]
    &25.28882& 0.008&  0.885& 19.0&  0.887&  0.883&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.046& 0.050&& 0.028& 0.037&\\
0138&75.88764&16.758&  7.832&169.0& 12.325& -4.972&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.147&16.117&\\ [-3pt]
    &25.21415& 0.057& 10.737& 39.3& 10.740& 10.719&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.215&\\
0139&75.88778&17.433& 26.940&170.9& 36.095&-11.874&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31217& 0.173& 26.797& 28.5& 26.776& 26.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0140&75.88842&15.134&  0.000&  0.0&  0.199&  1.340&20.000&  0.000&  0.0&  0.000&  0.000&&16.090&14.955&14.714&&14.470&14.476&\\ [-3pt]
    &25.30576& 0.021&  2.067&180.0&  2.063&  2.067&99.999&100.000&180.0&100.000&100.000&& 0.094& 0.071& 0.073&& 0.033& 0.064&\\
0141&75.88872&16.961& 24.838& 79.9&-26.015&  9.555&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15136& 0.072& 12.294& 14.2& 12.272& 12.455&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0142&75.88899&17.002& 26.431& 31.7& 14.496& 29.003&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.601&16.456&\\ [-3pt]
    &25.21142& 0.071& 18.780& 20.4& 19.321& 18.643&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.100& 1.000&\\
0143&75.88933&17.042&  2.622&130.3& -4.048&-24.501&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10721& 0.079& 24.695&180.0& 24.495& 24.700&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0144&75.88946&15.916&  0.000&  0.0& -1.823&  0.219&20.000&  0.000&  0.0&  0.000&  0.000&&16.884&15.963&15.314&&15.090&14.892&\\ [-3pt]
    &25.34614& 0.029&  3.821&180.0&  3.821&  3.810&99.999&100.000&180.0&100.000&100.000&& 0.170& 0.156& 0.135&& 0.041& 0.081&\\
0145&75.88959&16.912& 26.055& 61.3&-19.031& 29.665&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.142&16.437&\\ [-3pt]
    &25.39850& 0.097& 23.735& 26.1& 22.911& 24.066&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.325&\\
0146&75.88991&15.931&  0.000&  0.0&  1.223&  0.689&20.000&  0.000&  0.0&  0.000&  0.000&&16.792&15.963&15.289&&15.324&15.270&\\ [-3pt]
    &25.10802& 0.025&  6.533&180.0&  6.543&  6.501&99.999&100.000&180.0&100.000&100.000&& 0.160& 0.169&99.999&& 0.048& 0.112&\\
0147&75.89007&16.379&  0.000&  0.0&  9.336&  3.307&20.000&  0.000&  0.0&  0.000&  0.000&&16.631&16.239&15.706&&16.027&16.632&\\ [-3pt]
    &25.14676& 0.044& 11.629&180.0& 11.588& 11.945&99.999&100.000&180.0&100.000&100.000&& 0.125& 0.216&99.999&& 0.067& 0.343&\\
0148&75.89049&16.489& 14.172& 63.1&-10.912& 14.881&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.854&16.128&\\ [-3pt]
    &25.19804& 0.049& 11.819& 23.9& 11.776& 11.841&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.219&\\
0149&75.89077&16.659&  3.660&150.4&  9.101&-15.221&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.284&14.716&\\ [-3pt]
    &25.23275& 0.052& 17.352&135.8& 17.237& 17.393&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.068&\\
0150&75.89080&16.360&  0.000&  0.0&  4.756&  5.506&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18858& 0.051&  9.777&180.0&  9.818&  9.746&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0151&75.89103&14.983&  1.580& 80.9& -2.556&  0.840&20.000&  0.000&  0.0&  0.000&  0.000&&15.966&14.924&14.641&&14.617&14.674&\\ [-3pt]
    &25.20710& 0.012&  2.178& 39.5&  2.182&  2.135&99.999&100.000&180.0&100.000&100.000&& 0.078& 0.068& 0.081&& 0.034& 0.067&\\
0152&75.89112&17.193&  0.000&  0.0& 15.787& 13.552&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.19598& 0.095& 46.780&180.0& 47.894& 45.225&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0153&75.89139&16.662&  0.000&  0.0&  6.904&  3.877&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.680&15.720&\\ [-3pt]
    &25.33696& 0.064&  8.139&180.0&  8.111&  8.227&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.154&\\
0154&75.89144&15.302&  0.000&  0.0& -1.153&  1.385&20.000&  0.000&  0.0&  0.000&  0.000&&14.652&15.309&14.447&&20.000&20.000&\\ [-3pt]
    &25.18847& 0.018&  3.793&180.0&  3.832&  3.765&99.999&100.000&180.0&100.000&100.000&&99.999& 0.119& 0.095&&99.999&99.999&\\
0155&75.89161&17.200& 31.580&147.1& 15.641&-34.811&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.614&16.577&\\ [-3pt]
    &25.14166& 0.086& 21.428& 19.4& 21.216& 21.470&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.104& 1.000&\\
0156&75.89168&16.473&  0.000&  0.0& -5.997& -1.177&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.763&15.922&\\ [-3pt]
    &25.30306& 0.074&  6.343&180.0&  6.341&  6.401&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.202&\\
0157&75.89173&14.612&  3.153& 32.0&  1.605&  3.300&20.000&  0.000&  0.0&  0.000&  0.000&&15.208&14.689&14.441&&20.000&20.000&\\ [-3pt]
    &25.12909& 0.009&  1.878& 17.1&  1.874&  1.879&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.103& 0.058&&99.999&99.999&\\
0158&75.89175&11.030&  1.760& 58.9& -0.823&  1.558&20.000&  0.000&  0.0&  0.000&  0.000&&12.055&11.076&10.766&&10.591&10.590&\\ [-3pt]
    &25.25387& 0.001&  0.077&  1.3&  0.076&  0.077&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.029& 0.019&& 0.023& 0.021&\\
0159&75.89189&12.844&  0.505& 78.3& -0.582&  0.252&20.000&  0.000&  0.0&  0.000&  0.000&&13.718&12.895&12.661&&12.296&12.248&\\ [-3pt]
    &25.18723& 0.005&  0.384& 21.8&  0.384&  0.389&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.033& 0.032&& 0.024& 0.025&\\
0160&75.89198&15.323&  0.000&  0.0& -1.388& -0.650&20.000&  0.000&  0.0&  0.000&  0.000&&15.824&15.114&14.964&&14.837&14.640&\\ [-3pt]
    &25.15641& 0.016&  3.165&180.0&  3.174&  3.126&99.999&100.000&180.0&100.000&100.000&& 0.065& 0.083& 0.112&& 0.037& 0.069&\\
0161&75.89201&17.387& 14.710& 69.6&-21.121& 18.246&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23375& 0.101& 23.719& 46.2& 23.579& 23.907&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0162&75.89227&12.885&  0.415& 79.0& -0.748&  0.302&20.000&  0.000&  0.0&  0.000&  0.000&&13.307&12.911&12.766&&12.633&12.585&\\ [-3pt]
    &25.09817& 0.003&  0.691& 47.7&  0.691&  0.693&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.032& 0.027&& 0.025& 0.027&\\
0163&75.89241&15.627&  0.000&  0.0& -0.509& -1.330&20.000&  0.000&  0.0&  0.000&  0.000&&16.423&15.691&15.890&&20.000&20.000&\\ [-3pt]
    &25.10892& 0.021&  3.301&180.0&  3.297&  3.302&99.999&100.000&180.0&100.000&100.000&& 0.112& 0.126& 0.233&&99.999&99.999&\\
0164&75.89279&14.839&  2.774& 42.9&  0.261&  3.544&20.000&  0.000&  0.0&  0.000&  0.000&&15.555&14.873&14.500&&20.000&20.000&\\ [-3pt]
    &25.12972& 0.011&  2.221& 22.9&  2.179&  2.222&99.999&100.000&180.0&100.000&100.000&& 0.064& 0.067& 0.089&&99.999&99.999&\\
0165&75.89357&15.826&  5.605&101.2& -7.444& -3.062&20.000&  0.000&  0.0&  0.000&  0.000&&16.447&15.672&15.447&&15.215&15.769&\\ [-3pt]
    &25.27041& 0.039&  5.777& 29.5&  5.782&  5.748&99.999&100.000&180.0&100.000&100.000&& 0.117& 0.134& 0.150&& 0.042& 0.170&\\
0166&75.89412&16.276&  4.557&157.3&  4.780& -4.841&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.37760& 0.042&  5.052& 31.8&  5.085&  5.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0167&75.89428&16.749& 10.921&103.2&-14.324& -7.085&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.657&16.271&\\ [-3pt]
    &25.15060& 0.057& 11.666& 30.6& 11.717& 11.458&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 0.249&\\
0168&75.89440&17.373&  0.000&  0.0&  0.978& -3.101&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18709& 0.138& 28.459&180.0& 28.041& 28.500&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0169&75.89519&13.582&  2.009& 65.4& -1.353&  1.571&20.000&  0.000&  0.0&  0.000&  0.000&&14.428&13.636&13.420&&20.000&20.000&\\ [-3pt]
    &25.25444& 0.011&  0.512&  7.3&  0.512&  0.511&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.036& 0.029&&99.999&99.999&\\
0170&75.89564&15.185&  0.000&  0.0& -1.786&  2.036&20.000&  0.000&  0.0&  0.000&  0.000&&15.932&15.276&14.815&&14.512&14.428&\\ [-3pt]
    &25.15906& 0.013&  3.031&180.0&  3.033&  3.030&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.090& 0.094&& 0.033& 0.059&\\
0171&75.89571&16.185&  3.366&107.6& -7.033& -4.968&20.000&  0.000&  0.0&  0.000&  0.000&&16.549&15.943&15.778&&15.853&15.797&\\ [-3pt]
    &25.12716& 0.042&  7.926& 67.5&  7.916&  7.946&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.159& 0.215&& 0.062& 0.155&\\
0172&75.89607&15.702&  3.721& 30.3&  2.512&  4.449&20.000&  0.000&  0.0&  0.000&  0.000&&16.659&15.500&15.440&&15.045&15.035&\\ [-3pt]
    &25.34538& 0.026&  3.502& 27.0&  3.439&  3.522&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.120& 0.150&& 0.041& 0.095&\\
0173&75.89614&15.061&  0.000&  0.0& -0.358&  1.156&20.000&  0.000&  0.0&  0.000&  0.000&&16.108&15.239&14.499&&20.000&20.000&\\ [-3pt]
    &25.25201& 0.015&  1.508&180.0&  1.505&  1.508&99.999&100.000&180.0&100.000&100.000&& 0.078& 0.095& 0.069&&99.999&99.999&\\
0174&75.89642&17.642& 33.374&174.5& 38.545& -7.537&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.694&17.071&\\ [-3pt]
    &25.21337& 0.131& 20.704& 17.8& 20.710& 20.544&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.109& 0.502&\\
0175&75.89736&16.609&  0.000&  0.0&  3.998& -6.150&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.370&16.626&\\ [-3pt]
    &25.20594& 0.046& 15.831&180.0& 16.129& 15.703&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.339&\\
0176&75.89762&15.568&  5.887& 53.1& -1.950&  6.680&20.000&  0.000&  0.0&  0.000&  0.000&&16.297&15.464&15.103&&14.812&14.547&\\ [-3pt]
    &25.16702& 0.019&  3.711& 18.1&  3.634&  3.718&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.113& 0.128&& 0.037& 0.059&\\
0177&75.89776&15.942&  5.297& 51.8& -1.808&  7.446&20.000&  0.000&  0.0&  0.000&  0.000&&17.028&15.608&15.247&&15.087&14.935&\\ [-3pt]
    &25.30749& 0.047&  5.537& 29.9&  5.538&  5.537&99.999&100.000&180.0&100.000&100.000&& 0.179& 0.113& 0.124&& 0.043& 0.086&\\
0178&75.89793&14.064&  0.000&  0.0&  0.072&  0.151&20.000&  0.000&  0.0&  0.000&  0.000&&14.783&14.104&13.811&&13.706&13.602&\\ [-3pt]
    &25.39358& 0.005&  0.759&180.0&  0.750&  0.761&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.046& 0.043&& 0.027& 0.036&\\
0179&75.89811&16.881& 10.471&109.6&-12.903&-10.506&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.308&16.184&\\ [-3pt]
    &25.23257& 0.062& 12.931& 35.4& 12.799& 13.128&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 0.241&\\
0180&75.89814&12.729&  1.104& 76.0& -1.019&  0.544&20.000&  0.000&  0.0&  0.000&  0.000&&13.414&12.808&12.505&&12.373&12.290&\\ [-3pt]
    &25.22393& 0.004&  0.337&  8.7&  0.337&  0.336&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.032& 0.023&& 0.024& 0.025&\\
0181&75.89828&16.859&  2.630& 52.6& -2.994& 10.978&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.733&16.839&\\ [-3pt]
    &25.17306& 0.063& 11.071&120.6& 11.301& 11.053&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.112& 1.000&\\
0182&75.89850&16.732&  8.262&114.0&-12.315&-13.696&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.846&15.638&\\ [-3pt]
    &25.28937& 0.101& 16.462& 57.1& 16.414& 16.501&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.154&\\
0183&75.89864&16.506&  0.000&  0.0& -0.425&  6.843&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25566& 0.060&  6.879&180.0&  6.957&  6.879&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0184&75.89983&15.571&  0.000&  0.0&  1.199&  1.383&20.000&  0.000&  0.0&  0.000&  0.000&&16.226&15.591&15.193&&15.369&15.423&\\ [-3pt]
    &25.17985& 0.021&  3.807&180.0&  3.836&  3.785&99.999&100.000&180.0&100.000&100.000&& 0.098& 0.128& 0.123&& 0.047& 0.120&\\
0185&75.90010&17.340&  0.000&  0.0& -1.574&-14.286&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.853&16.561&\\ [-3pt]
    &25.12543& 0.101& 29.306&180.0& 29.239& 29.307&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.130& 1.000&\\
0186&75.90056&14.718&  1.668& 21.1&  1.716&  1.552&20.000&  0.000&  0.0&  0.000&  0.000&&15.778&14.701&14.163&&14.025&13.889&\\ [-3pt]
    &25.32383& 0.012&  1.604& 27.6&  1.623&  1.581&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.065& 0.051&& 0.029& 0.043&\\
0187&75.90080&15.741&  3.685& 59.7& -2.287&  4.053&20.000&  0.000&  0.0&  0.000&  0.000&&16.849&15.949&16.036&&15.241&15.056&\\ [-3pt]
    &25.25426& 0.024&  2.843& 22.1&  2.836&  2.846&99.999&100.000&180.0&100.000&100.000&& 0.139& 0.158& 0.272&& 0.043& 0.093&\\
0188&75.90107&15.043&  2.955& 63.4& -2.162&  2.886&20.000&  0.000&  0.0&  0.000&  0.000&&15.764&15.074&14.883&&14.674&14.779&\\ [-3pt]
    &25.24487& 0.012&  2.067& 20.0&  2.057&  2.072&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.077& 0.096&& 0.034& 0.076&\\
0189&75.90124&15.485&  6.146& 42.3&  0.658&  6.933&20.000&  0.000&  0.0&  0.000&  0.000&&17.018&15.867&14.971&&14.407&14.160&\\ [-3pt]
    &25.28685& 0.029&  3.276& 15.3&  3.342&  3.275&99.999&100.000&180.0&100.000&100.000&& 0.182& 0.169& 0.107&& 0.032& 0.049&\\
0190&75.90134&16.197&  0.000&  0.0& -1.090&  1.495&20.000&  0.000&  0.0&  0.000&  0.000&&16.581&15.966&15.621&&15.274&15.193&\\ [-3pt]
    &25.30132& 0.059&  5.503&180.0&  5.545&  5.481&99.999&100.000&180.0&100.000&100.000&& 0.122& 0.152& 0.181&& 0.046& 0.108&\\
0191&75.90152&15.745&  0.000&  0.0&  0.411&  0.822&20.000&  0.000&  0.0&  0.000&  0.000&&16.543&16.098&15.363&&15.429&15.877&\\ [-3pt]
    &25.24145& 0.055&  2.937&180.0&  2.944&  2.935&99.999&100.000&180.0&100.000&100.000&& 0.114& 0.197& 0.134&& 0.047& 0.180&\\
0192&75.90242&16.299&  9.568& 55.6& -4.545& 11.768&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.701&15.637&\\ [-3pt]
    &25.18826& 0.042&  8.222& 24.6&  8.140&  8.234&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.146&\\
0193&75.90255&15.232&  1.079& 87.2& -2.525&  0.250&20.000&  0.000&  0.0&  0.000&  0.000&&16.032&15.025&15.055&&14.670&14.521&\\ [-3pt]
    &25.26576& 0.024&  2.296& 61.0&  2.296&  2.310&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.082& 0.115&& 0.034& 0.062&\\
0194&75.90256&15.996&  0.000&  0.0& -1.757&  2.636&20.000&  0.000&  0.0&  0.000&  0.000&&17.181&15.736&15.201&&15.006&14.750&\\ [-3pt]
    &25.30836& 0.052&  4.180&180.0&  4.174&  4.182&99.999&100.000&180.0&100.000&100.000&& 0.202& 0.139& 0.122&& 0.041& 0.075&\\
0195&75.90333&15.168&  3.353& 65.8& -2.558&  2.887&20.000&  0.000&  0.0&  0.000&  0.000&&15.690&15.148&14.958&&14.881&14.901&\\ [-3pt]
    &25.15651& 0.013&  1.908& 16.3&  1.904&  1.910&99.999&100.000&180.0&100.000&100.000&& 0.056& 0.083& 0.109&& 0.040& 0.085&\\
0196&75.90336&13.741&  1.299& 73.5& -1.186&  0.771&20.000&  0.000&  0.0&  0.000&  0.000&&14.534&13.807&13.460&&13.324&13.244&\\ [-3pt]
    &25.38012& 0.004&  0.560& 12.4&  0.558&  0.564&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.033& 0.030&& 0.026& 0.029&\\
0197&75.90345&14.026&  0.000&  0.0&  0.585& -0.299&20.000&  0.000&  0.0&  0.000&  0.000&&14.815&14.120&13.842&&13.680&13.697&\\ [-3pt]
    &25.14843& 0.004&  0.795&180.0&  0.795&  0.796&99.999&100.000&180.0&100.000&100.000&& 0.028& 0.053& 0.040&& 0.028& 0.037&\\
0198&75.90397&15.408&  0.000&  0.0& -0.172& -3.097&20.000&  0.000&  0.0&  0.000&  0.000&&16.212&15.564&15.104&&14.935&14.765&\\ [-3pt]
    &25.21267& 0.016&  3.948&180.0&  3.810&  3.949&99.999&100.000&180.0&100.000&100.000&& 0.090& 0.110& 0.116&& 0.038& 0.071&\\
0199&75.90551&15.885&  0.000&  0.0& -0.577& -1.371&20.000&  0.000&  0.0&  0.000&  0.000&&16.770&15.877&15.342&&20.000&20.000&\\ [-3pt]
    &25.19416& 0.027&  6.980&180.0&  6.981&  6.980&99.999&100.000&180.0&100.000&100.000&& 0.140& 0.154& 0.144&&99.999&99.999&\\
0200&75.90563&15.745&  0.000&  0.0&  1.597& -1.760&20.000&  0.000&  0.0&  0.000&  0.000&&16.780&15.709&15.501&&15.206&15.177&\\ [-3pt]
    &25.36097& 0.025&  3.156&180.0&  3.145&  3.165&99.999&100.000&180.0&100.000&100.000&& 0.141& 0.119& 0.159&& 0.043& 0.095&\\
0201&75.90584&16.476&  7.444& 49.1& -1.527& 10.540&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.932&15.599&\\ [-3pt]
    &25.26265& 0.073&  7.616& 29.3&  7.521&  7.618&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.153&\\
0202&75.90600&15.089&  0.000&  0.0& -1.084&  1.292&20.000&  0.000&  0.0&  0.000&  0.000&&15.671&15.051&14.650&&20.000&20.000&\\ [-3pt]
    &25.19555& 0.012&  2.374&180.0&  2.402&  2.354&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.091& 0.093&&99.999&99.999&\\
0203&75.90641&14.481&  0.000&  0.0&  0.966&  0.240&20.000&  0.000&  0.0&  0.000&  0.000&&15.344&14.521&14.219&&13.997&13.906&\\ [-3pt]
    &25.36584& 0.008&  1.060&180.0&  1.061&  1.042&99.999&100.000&180.0&100.000&100.000&& 0.055& 0.052& 0.052&& 0.029& 0.041&\\
0204&75.90775&14.226&  2.119& 29.4&  1.283&  2.118&20.000&  0.000&  0.0&  0.000&  0.000&&15.091&14.292&13.883&&13.518&13.346&\\ [-3pt]
    &25.11393& 0.021&  1.282& 17.3&  1.250&  1.293&99.999&100.000&180.0&100.000&100.000&& 0.055& 0.058& 0.049&& 0.027& 0.033&\\
0205&75.90784&16.238& 13.076&170.9& 13.907& -4.562&20.000&  0.000&  0.0&  0.000&  0.000&&16.756&15.976&15.622&&15.976&16.092&\\ [-3pt]
    &25.14442& 0.037&  6.575& 14.4&  6.560&  6.710&99.999&100.000&180.0&100.000&100.000&& 0.141& 0.185& 0.190&& 0.070& 0.211&\\
0206&75.90790&17.189&  0.000&  0.0& -1.981&-16.430&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.843&16.357&\\ [-3pt]
    &25.15700& 0.083& 33.250&180.0& 34.741& 33.228&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.139& 0.305&\\
0207&75.90865&15.812&  8.118& 84.8& -8.515&  1.551&20.000&  0.000&  0.0&  0.000&  0.000&&16.571&15.751&15.402&&15.517&15.620&\\ [-3pt]
    &25.25051& 0.042&  3.001& 10.6&  3.002&  2.982&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.144& 0.152&& 0.050& 0.147&\\
0208&75.90873&14.683&  0.000&  0.0&  0.230&  0.262&20.000&  0.000&  0.0&  0.000&  0.000&&15.854&14.714&14.066&&13.913&13.728&\\ [-3pt]
    &25.32092& 0.012&  1.382&180.0&  1.372&  1.391&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.060& 0.049&& 0.029& 0.038&\\
0209&75.90890&15.596&  1.200& 23.4&  3.730&  3.985&20.000&  0.000&  0.0&  0.000&  0.000&&16.233&15.438&15.449&&20.000&20.000&\\ [-3pt]
    &25.11250& 0.023&  5.325&127.1&  5.257&  5.383&99.999&100.000&180.0&100.000&100.000&& 0.097& 0.102& 0.160&&99.999&99.999&\\
0210&75.90924&16.385&  9.695&163.3& 10.848& -7.174&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.591&15.755&\\ [-3pt]
    &25.18405& 0.045&  8.669& 25.6&  8.589&  8.850&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.152&\\
0211&75.90935&17.322& 44.384&179.4& 53.730& -1.190&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.685&16.964&\\ [-3pt]
    &25.24592& 0.099& 30.304& 19.6& 30.305& 30.155&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
0212&75.90964&17.391&  0.000&  0.0&  6.204& -1.610&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.002&16.616&\\ [-3pt]
    &25.22510& 0.099& 16.632&180.0& 16.638& 16.540&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.150& 0.353&\\
0213&75.91018&16.785& 11.770&171.2& 15.823& -5.044&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.818&16.400&\\ [-3pt]
    &25.13938& 0.058& 11.717& 28.5& 11.714& 11.748&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.137& 1.000&\\
0214&75.91138&15.226&  2.314& 24.7&  2.275&  2.651&20.000&  0.000&  0.0&  0.000&  0.000&&15.909&15.233&14.821&&14.813&14.522&\\ [-3pt]
    &25.27361& 0.024&  2.618& 32.4&  2.616&  2.619&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.098& 0.099&& 0.037& 0.061&\\
0215&75.91174&14.834&  1.339& 57.9& -0.856&  1.769&20.000&  0.000&  0.0&  0.000&  0.000&&16.018&14.943&14.461&&14.280&14.258&\\ [-3pt]
    &25.38135& 0.011&  1.438& 30.8&  1.437&  1.439&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.066& 0.076&& 0.032& 0.051&\\
0216&75.91179&15.953&  0.000&  0.0& -3.530& -1.418&20.000&  0.000&  0.0&  0.000&  0.000&&17.086&15.901&15.081&&20.000&20.000&\\ [-3pt]
    &25.37854& 0.031&  4.047&180.0&  4.044&  4.066&99.999&100.000&180.0&100.000&100.000&& 0.188& 0.155& 0.116&&99.999&99.999&\\
0217&75.91180&15.569&  5.482& 70.1& -4.907&  4.099&20.000&  0.000&  0.0&  0.000&  0.000&&16.655&15.593&14.842&&14.743&14.595&\\ [-3pt]
    &25.23322& 0.019&  3.291& 17.2&  3.270&  3.319&99.999&100.000&180.0&100.000&100.000&& 0.137& 0.116& 0.097&& 0.044& 0.072&\\
0218&75.91207&16.678&  0.000&  0.0& -2.370&  4.635&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.888&16.051&\\ [-3pt]
    &25.29226& 0.087& 11.603&180.0& 11.510& 11.627&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.062& 0.222&\\
0219&75.91235&15.997&  0.000&  0.0& -0.453&  3.565&20.000&  0.000&  0.0&  0.000&  0.000&&16.778&16.013&15.742&&20.000&20.000&\\ [-3pt]
    &25.37749& 0.029&  5.255&180.0&  5.388&  5.253&99.999&100.000&180.0&100.000&100.000&& 0.135& 0.172& 0.214&&99.999&99.999&\\
0220&75.91239&14.270&  1.004& 59.5& -0.817&  1.474&20.000&  0.000&  0.0&  0.000&  0.000&&14.937&14.235&14.108&&13.949&13.903&\\ [-3pt]
    &25.12771& 0.006&  1.354& 38.6&  1.369&  1.349&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.045& 0.048&& 0.030& 0.046&\\
0221&75.91302&16.980&  0.000&  0.0&-11.082& 12.421&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.737&16.287&\\ [-3pt]
    &25.18875& 0.068& 20.898&180.0& 20.663& 21.082&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.124& 0.260&\\
0222&75.91305&13.649&  0.633& 64.9& -0.675&  0.809&20.000&  0.000&  0.0&  0.000&  0.000&&14.956&13.558&12.976&&12.721&12.468&\\ [-3pt]
    &25.30816& 0.005&  0.843& 38.1&  0.857&  0.833&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.040& 0.021&& 0.025& 0.025&\\
0223&75.91321&14.300&  0.628& 69.6& -0.979&  0.843&20.000&  0.000&  0.0&  0.000&  0.000&&15.349&14.325&14.056&&13.883&13.809&\\ [-3pt]
    &25.18266& 0.018&  1.130& 51.5&  1.129&  1.131&99.999&100.000&180.0&100.000&100.000&& 0.050& 0.054& 0.041&& 0.028& 0.042&\\
0224&75.91460&13.802&  1.588& 69.7& -1.305&  1.115&20.000&  0.000&  0.0&  0.000&  0.000&&14.628&13.808&13.483&&13.312&13.209&\\ [-3pt]
    &25.23352& 0.011&  0.652& 11.8&  0.653&  0.651&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.033& 0.036&& 0.026& 0.032&\\
0225&75.91484&16.722& 19.398& 99.5&-21.074& -7.255&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.298&15.911&\\ [-3pt]
    &25.19879& 0.054& 10.975& 16.2& 11.004& 10.735&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.183&\\
0226&75.91492&15.666&  0.000&  0.0&  2.203& -2.537&20.000&  0.000&  0.0&  0.000&  0.000&&16.310&15.563&15.427&&15.567&15.504&\\ [-3pt]
    &25.11107& 0.021&  5.529&180.0&  5.396&  5.627&99.999&100.000&180.0&100.000&100.000&& 0.109& 0.136& 0.156&& 0.055& 0.141&\\
0227&75.91512&15.090&  2.058& 77.3& -2.779&  1.319&20.000&  0.000&  0.0&  0.000&  0.000&&16.390&15.086&14.264&&13.923&13.567&\\ [-3pt]
    &25.33307& 0.017&  2.286& 31.8&  2.282&  2.304&99.999&100.000&180.0&100.000&100.000&& 0.107& 0.076& 0.065&& 0.029& 0.036&\\
0228&75.91545&17.067&  6.493& 86.4&-18.442&  2.354&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18726& 0.077& 17.421& 76.9& 17.427& 17.060&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0229&75.91692&14.831&  0.778& 37.8&  0.485&  1.888&20.000&  0.000&  0.0&  0.000&  0.000&&15.585&14.912&14.460&&14.401&14.345&\\ [-3pt]
    &25.22019& 0.010&  1.788& 65.8&  1.750&  1.790&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.064& 0.071&& 0.032& 0.054&\\
0230&75.91695&17.234&  0.000&  0.0& -5.685&-12.870&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.826&16.837&\\ [-3pt]
    &25.16772& 0.087& 20.378&180.0& 20.365& 20.380&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.129& 0.425&\\
0231&75.91726&17.078&  9.958& 28.8& 11.755& 18.471&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.597&16.704&\\ [-3pt]
    &25.17073& 0.074& 19.498& 56.1& 19.444& 19.520&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.105& 0.383&\\
0232&75.91744&17.312& 31.082& 41.3&  4.558& 34.804&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12720& 0.103& 16.309& 15.0& 16.787& 16.300&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0233&75.91757&15.714&  3.485& 68.1& -3.809&  3.641&20.000&  0.000&  0.0&  0.000&  0.000&&16.449&15.480&15.314&&15.463&15.560&\\ [-3pt]
    &25.13040& 0.023&  3.952& 32.5&  3.991&  3.909&99.999&100.000&180.0&100.000&100.000&& 0.128& 0.119& 0.138&& 0.050& 0.139&\\
0234&75.91817&16.662&  0.000&  0.0& -5.388& -1.567&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13932& 0.053& 12.501&180.0& 12.499& 12.521&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0235&75.91819&11.599&  1.825& 55.0& -0.625&  1.719&20.000&  0.000&  0.0&  0.000&  0.000&&12.725&11.610&11.194&&10.976&10.948&\\ [-3pt]
    &25.27581& 0.001&  0.122&  1.9&  0.123&  0.122&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.029& 0.023&& 0.023& 0.020&\\
0236&75.91860&13.608&  0.593& 32.6&  0.350&  0.757&20.000&  0.000&  0.0&  0.000&  0.000&&14.142&13.633&13.431&&13.353&13.278&\\ [-3pt]
    &25.11719& 0.011&  0.587& 28.4&  0.580&  0.588&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.041& 0.035&& 0.026& 0.035&\\
0237&75.91884&17.038&  0.000&  0.0&  3.703&  8.768&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13755& 0.067& 25.898&180.0& 25.867& 25.903&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0238&75.91890&14.694&  1.098& 52.3& -0.540&  2.072&20.000&  0.000&  0.0&  0.000&  0.000&&15.328&14.689&14.572&&14.320&14.456&\\ [-3pt]
    &25.12559& 0.009&  1.838& 47.9&  1.821&  1.839&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.058& 0.073&& 0.032& 0.060&\\
0239&75.91904&16.762&  8.827& 54.3& -4.238& 12.547&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.270&16.475&\\ [-3pt]
    &25.38463& 0.059&  9.873& 32.0&  9.834&  9.877&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.079& 1.000&\\
0240&75.91912&17.087& 13.175&103.5&-24.602&-12.583&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.939&15.597&\\ [-3pt]
    &25.32314& 0.117& 24.290& 52.8& 24.154& 24.802&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 0.147&\\
0241&75.91939&16.023&  0.000&  0.0&  2.012&  1.617&20.000&  0.000&  0.0&  0.000&  0.000&&16.832&16.050&15.732&&15.508&15.814&\\ [-3pt]
    &25.14587& 0.029&  7.083&180.0&  7.061&  7.117&99.999&100.000&180.0&100.000&100.000&& 0.165& 0.186& 0.211&& 0.052& 0.178&\\
0242&75.91947&13.793&  1.597& 80.7& -1.713&  0.575&20.000&  0.000&  0.0&  0.000&  0.000&&14.539&14.044&13.533&&13.359&13.253&\\ [-3pt]
    &25.26427& 0.006&  0.847& 15.2&  0.849&  0.830&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.047& 0.037&& 0.026& 0.032&\\
0243&75.92033&14.674&  0.000&  0.0& -0.282&  0.473&20.000&  0.000&  0.0&  0.000&  0.000&&15.414&14.722&14.485&&14.366&14.460&\\ [-3pt]
    &25.11273& 0.030&  2.100&180.0&  2.100&  2.100&99.999&100.000&180.0&100.000&100.000&& 0.056& 0.058& 0.068&& 0.033& 0.060&\\
0244&75.92046&14.668&  1.409&100.9& -2.128& -0.847&20.000&  0.000&  0.0&  0.000&  0.000&&15.668&14.525&14.243&&14.127&14.120&\\ [-3pt]
    &25.17514& 0.009&  1.806& 36.7&  1.805&  1.811&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.048& 0.064&& 0.030& 0.053&\\
0245&75.92047&16.282&  0.000&  0.0& -4.590&  2.818&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.890&15.968&\\ [-3pt]
    &25.25542& 0.040&  5.618&180.0&  5.620&  5.611&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.192&\\
0246&75.92065&16.871&  0.000&  0.0& -7.994&  8.011&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.794&15.691&\\ [-3pt]
    &25.29204& 0.098& 11.620&180.0& 11.583& 11.657&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.160&\\
0247&75.92083&14.615&  0.000&  0.0& -0.629&  0.510&20.000&  0.000&  0.0&  0.000&  0.000&&15.112&14.635&14.409&&14.283&14.418&\\ [-3pt]
    &25.10442& 0.009&  1.631&180.0&  1.615&  1.656&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.050& 0.070&& 0.032& 0.056&\\
0248&75.92102&14.955&  3.216& 71.8& -2.922&  2.151&20.000&  0.000&  0.0&  0.000&  0.000&&15.874&14.856&14.484&&14.368&14.114&\\ [-3pt]
    &25.18062& 0.012&  1.680& 15.0&  1.683&  1.675&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.075& 0.076&& 0.032& 0.050&\\
0249&75.92117&16.864&  8.570&137.1&  1.144&-15.888&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.600&16.484&\\ [-3pt]
    &25.18502& 0.063& 13.427& 44.9& 13.748& 13.426&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.105& 1.000&\\
0250&75.92137&16.181&  0.000&  0.0&  2.299&  3.489&20.000&  0.000&  0.0&  0.000&  0.000&&16.988&15.984&15.565&&20.000&20.000&\\ [-3pt]
    &25.36476& 0.040&  4.574&180.0&  4.630&  4.549&99.999&100.000&180.0&100.000&100.000&& 0.177& 0.172& 0.193&&99.999&99.999&\\
0251&75.92277&16.110&  4.387& 59.5& -2.854&  5.159&20.000&  0.000&  0.0&  0.000&  0.000&&16.885&15.899&15.626&&14.595&14.261&\\ [-3pt]
    &25.36446& 0.035&  3.938& 25.7&  3.976&  3.926&99.999&100.000&180.0&100.000&100.000&& 0.168& 0.181& 0.192&& 0.034& 0.050&\\
0252&75.92287&16.593& 16.989& 19.3& 14.844& 11.847&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.215&16.273&\\ [-3pt]
    &25.23472& 0.044&  8.488& 14.3&  8.506&  8.461&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.253&\\
0253&75.92324&15.415&  1.950& 83.3& -4.438&  1.052&20.000&  0.000&  0.0&  0.000&  0.000&&16.313&15.544&15.273&&20.000&20.000&\\ [-3pt]
    &25.10366& 0.018&  4.123& 60.6&  4.115&  4.261&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.119& 0.143&&99.999&99.999&\\
0254&75.92339&16.677&  0.000&  0.0& -6.237&  0.968&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13375& 0.051&  9.571&180.0&  9.565&  9.829&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0255&75.92361&14.628&  0.460& 77.7& -1.603&  0.732&20.000&  0.000&  0.0&  0.000&  0.000&&15.362&14.711&14.389&&14.176&14.120&\\ [-3pt]
    &25.13522& 0.008&  1.701&105.9&  1.691&  1.744&99.999&100.000&180.0&100.000&100.000&& 0.062& 0.073& 0.069&& 0.030& 0.047&\\
0256&75.92402&16.722&  0.000&  0.0&  1.748& -8.269&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.406&16.167&\\ [-3pt]
    &25.11616& 0.059& 13.965&180.0& 14.458& 13.942&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.095& 0.245&\\
0257&75.92405&16.769&  0.000&  0.0& -1.241& -2.153&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.985&15.674&\\ [-3pt]
    &25.16147& 0.055&  9.949&180.0&  9.817&  9.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.144&\\
0258&75.92514&17.319& 27.457&127.8& -8.423&-32.573&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.427&16.039&\\ [-3pt]
    &25.17448& 0.097& 19.444& 20.3& 19.957& 19.409&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 0.193&\\
0259&75.92539&16.619&  0.000&  0.0&  3.950& -6.718&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.391&15.224&\\ [-3pt]
    &25.26886& 0.091& 10.174&180.0& 10.207& 10.162&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.105&\\
0260&75.92566&17.342&  0.000&  0.0& 12.490&  4.689&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11212& 0.096& 29.156&180.0& 29.317& 27.984&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0261&75.92580&16.156&  4.164&  2.2&  9.510&  0.728&20.000&  0.000&  0.0&  0.000&  0.000&&16.909&16.015&15.628&&15.560&15.785&\\ [-3pt]
    &25.15602& 0.032&  8.581& 59.0&  8.579&  8.826&99.999&100.000&180.0&100.000&100.000&& 0.168& 0.174& 0.190&& 0.055& 0.176&\\
0262&75.92652&16.844&  0.000&  0.0&  5.938& -2.359&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29504& 0.101& 20.849&180.0& 20.958& 20.142&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0263&75.92656&14.849&  3.865& 52.4& -1.085&  4.104&20.000&  0.000&  0.0&  0.000&  0.000&&15.952&14.884&14.359&&14.080&13.973&\\ [-3pt]
    &25.28584& 0.015&  1.754& 13.0&  1.746&  1.755&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.067& 0.064&& 0.030& 0.046&\\
0264&75.92685&14.603&  1.471& 40.1&  0.366&  2.117&20.000&  0.000&  0.0&  0.000&  0.000&&15.568&14.678&14.357&&14.076&13.943&\\ [-3pt]
    &25.23821& 0.023&  1.565& 30.5&  1.565&  1.565&99.999&100.000&180.0&100.000&100.000&& 0.063& 0.058& 0.057&& 0.029& 0.043&\\
0265&75.92752&14.784&  1.487& 62.1& -1.454&  2.133&20.000&  0.000&  0.0&  0.000&  0.000&&15.834&14.872&14.635&&14.347&14.231&\\ [-3pt]
    &25.10189& 0.013&  2.110& 40.6&  2.096&  2.117&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.066& 0.073&& 0.033& 0.049&\\
0266&75.92782&16.409&  0.000&  0.0& -3.797&  5.085&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.013&16.074&\\ [-3pt]
    &25.18025& 0.043&  8.721&180.0&  8.677&  8.746&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.222&\\
0267&75.92813&16.591&  0.000&  0.0& -5.011&  1.054&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.423&15.210&\\ [-3pt]
    &25.29637& 0.082&  8.178&180.0&  8.181&  8.107&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.102&\\
0268&75.92833&15.977& 12.920& 69.1&-10.196&  9.094&20.000&  0.000&  0.0&  0.000&  0.000&&17.069&15.919&15.326&&20.000&20.000&\\ [-3pt]
    &25.32768& 0.035&  4.441&  9.8&  4.456&  4.423&99.999&100.000&180.0&100.000&100.000&& 0.185& 0.153& 0.143&&99.999&99.999&\\
0269&75.92947&17.553&  0.000&  0.0& 18.370&-15.903&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.21860& 0.113& 54.511&180.0& 53.202& 56.210&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0270&75.92967&16.490&  0.000&  0.0&  4.916&  4.554&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.619&14.271&\\ [-3pt]
    &25.22301& 0.038&  9.076&180.0&  9.137&  9.005&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.038& 0.056&\\
0271&75.92973&15.035&  0.000&  0.0& -2.349& -1.340&20.000&  0.000&  0.0&  0.000&  0.000&&16.054&15.076&14.605&&14.292&14.337&\\ [-3pt]
    &25.22086& 0.011&  3.656&180.0&  3.675&  3.598&99.999&100.000&180.0&100.000&100.000&& 0.082& 0.082& 0.076&& 0.032& 0.057&\\
0272&75.92983&15.694&  2.304&170.5&  3.577& -1.231&20.000&  0.000&  0.0&  0.000&  0.000&&16.755&15.526&14.862&&14.520&14.171&\\ [-3pt]
    &25.32964& 0.030&  3.000& 37.3&  2.999&  3.015&99.999&100.000&180.0&100.000&100.000&& 0.143& 0.108& 0.097&& 0.033& 0.047&\\
0273&75.92991&16.663& 15.326& 93.8&-19.842& -2.628&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24318& 0.055& 12.874& 24.1& 12.874& 12.854&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0274&75.93034&16.084&  0.000&  0.0& -1.580&  1.095&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22567& 0.031&  8.525&180.0&  8.428&  8.723&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0275&75.93045&16.403&  7.885& 26.5&  7.471&  9.933&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22355& 0.041&  9.609& 34.9&  9.603&  9.612&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0276&75.93054&14.542&  2.207& 49.9& -0.416&  2.413&20.000&  0.000&  0.0&  0.000&  0.000&&15.532&14.547&14.024&&13.799&13.593&\\ [-3pt]
    &25.25491& 0.008&  1.061& 13.8&  1.056&  1.061&99.999&100.000&180.0&100.000&100.000&& 0.044& 0.054& 0.050&& 0.028& 0.037&\\
0277&75.93080&15.900&  1.922& 63.5& -2.266&  3.002&20.000&  0.000&  0.0&  0.000&  0.000&&17.143&15.742&15.357&&15.120&15.024&\\ [-3pt]
    &25.36730& 0.027&  3.233& 48.2&  3.237&  3.231&99.999&100.000&180.0&100.000&100.000&&99.999& 0.153& 0.148&& 0.041& 0.082&\\
0278&75.93105&15.842&  0.000&  0.0& -1.881&  2.406&20.000&  0.000&  0.0&  0.000&  0.000&&16.589&15.459&15.122&&15.056&14.855&\\ [-3pt]
    &25.36164& 0.030&  3.433&180.0&  3.442&  3.427&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.103& 0.117&& 0.042& 0.076&\\
0279&75.93109&16.837&  8.232&  1.0& 17.394&  0.631&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.998&16.033&\\ [-3pt]
    &25.28432& 0.105& 15.335& 53.4& 15.336& 14.740&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.069& 0.207&\\
0280&75.93144&17.934& 59.449&166.0& 72.525&-38.525&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14964& 0.156& 56.655& 27.3& 56.128& 58.487&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0281&75.93150&16.609&  0.000&  0.0&-14.297& 10.354&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.585&16.260&\\ [-3pt]
    &25.10294& 0.066& 19.157&180.0& 18.917& 19.607&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 0.242&\\
0282&75.93190&14.273&  1.949& 59.8& -1.114&  1.966&20.000&  0.000&  0.0&  0.000&  0.000&&15.271&14.240&13.958&&13.724&13.742&\\ [-3pt]
    &25.15907& 0.006&  1.144& 16.8&  1.163&  1.138&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.049& 0.050&& 0.028& 0.041&\\
0283&75.93190&14.317&  0.596& 24.7&  0.657&  0.765&20.000&  0.000&  0.0&  0.000&  0.000&&15.176&14.379&14.064&&13.878&13.813&\\ [-3pt]
    &25.38927& 0.006&  0.813& 39.1&  0.817&  0.810&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.043& 0.046&& 0.028& 0.040&\\
0284&75.93196&16.193&  3.695&107.1& -5.295& -3.600&20.000&  0.000&  0.0&  0.000&  0.000&&17.277&15.992&15.577&&15.366&15.496&\\ [-3pt]
    &25.24438& 0.032&  5.229& 40.5&  5.216&  5.257&99.999&100.000&180.0&100.000&100.000&& 0.245& 0.171& 0.183&& 0.046& 0.131&\\
0285&75.93210&17.064& 11.280& 70.9&-17.059& 13.377&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.345&16.355&\\ [-3pt]
    &25.19471& 0.077& 18.513& 47.0& 18.585& 18.396&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 0.265&\\
0286&75.93243&15.686&  8.647& 65.2& -6.131&  7.185&20.000&  0.000&  0.0&  0.000&  0.000&&16.458&15.585&15.813&&20.000&20.000&\\ [-3pt]
    &25.10901& 0.021&  3.800& 12.6&  3.838&  3.773&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.125& 0.219&&99.999&99.999&\\
0287&75.93249&15.917&  0.000&  0.0&  2.311&  3.091&20.000&  0.000&  0.0&  0.000&  0.000&&17.209&15.643&15.380&&15.111&15.023&\\ [-3pt]
    &25.27424& 0.043&  3.926&180.0&  3.910&  3.934&99.999&100.000&180.0&100.000&100.000&& 0.209& 0.125& 0.144&& 0.041& 0.084&\\
0288&75.93266&14.536&  1.937& 32.2&  1.086&  2.265&20.000&  0.000&  0.0&  0.000&  0.000&&15.646&14.567&14.173&&14.067&14.044&\\ [-3pt]
    &25.13192& 0.025&  1.599& 23.7&  1.605&  1.598&99.999&100.000&180.0&100.000&100.000&& 0.065& 0.048& 0.051&& 0.030& 0.047&\\
0289&75.93304&15.240&  5.947& 17.7&  5.280&  3.758&20.000&  0.000&  0.0&  0.000&  0.000&&16.191&15.233&14.962&&14.692&14.633&\\ [-3pt]
    &25.16499& 0.013&  2.576& 12.4&  2.594&  2.540&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.089& 0.101&& 0.035& 0.066&\\
0290&75.93374&11.309&  0.879& 61.8& -0.489&  0.737&20.000&  0.000&  0.0&  0.000&  0.000&&12.150&11.350&11.136&&10.963&10.985&\\ [-3pt]
    &25.11616& 0.000&  0.098&  3.2&  0.098&  0.099&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.033& 0.022&& 0.024& 0.021&\\
0291&75.93376&15.449&  0.000&  0.0& -3.398&  1.826&20.000&  0.000&  0.0&  0.000&  0.000&&16.351&15.493&15.203&&14.812&14.672&\\ [-3pt]
    &25.11019& 0.017&  4.082&180.0&  4.062&  4.151&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.103& 0.131&& 0.037& 0.068&\\
0292&75.93394&15.671&  7.113& 72.9& -6.952&  4.731&20.000&  0.000&  0.0&  0.000&  0.000&&17.142&15.605&15.270&&14.974&14.805&\\ [-3pt]
    &25.28268& 0.038&  4.485& 18.1&  4.526&  4.397&99.999&100.000&180.0&100.000&100.000&& 0.197& 0.122& 0.121&& 0.039& 0.080&\\
0293&75.93404&15.929&  6.725& 45.0& -0.004&  7.949&20.000&  0.000&  0.0&  0.000&  0.000&&16.543&15.620&15.412&&15.578&16.004&\\ [-3pt]
    &25.14357& 0.028&  4.237& 18.0&  4.210&  4.237&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.109& 0.149&& 0.054& 0.224&\\
0294&75.93430&16.376&  0.000&  0.0&  6.125&  0.211&20.000&  0.000&  0.0&  0.000&  0.000&&17.211&16.292&15.601&&15.698&16.234&\\ [-3pt]
    &25.23022& 0.039&  6.774&180.0&  6.774&  6.954&99.999&100.000&180.0&100.000&100.000&& 0.202& 0.210& 0.171&& 0.055& 0.235&\\
0295&75.93483&14.548&  3.311& 39.5&  0.722&  3.688&20.000&  0.000&  0.0&  0.000&  0.000&&15.406&14.516&14.150&&14.026&13.941&\\ [-3pt]
    &25.20707& 0.007&  1.777& 15.4&  1.798&  1.777&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.061& 0.056&& 0.029& 0.044&\\
0296&75.93493&15.972& 11.027& 50.7& -2.357& 11.614&20.000&  0.000&  0.0&  0.000&  0.000&&17.118&16.113&15.497&&15.134&15.148&\\ [-3pt]
    &25.24542& 0.058&  4.340& 11.3&  4.329&  4.340&99.999&100.000&180.0&100.000&100.000&& 0.203& 0.196& 0.164&& 0.041& 0.095&\\
0297&75.93516&15.859&  0.000&  0.0& -0.002& -0.915&20.000&  0.000&  0.0&  0.000&  0.000&&16.942&15.876&15.708&&15.963&15.786&\\ [-3pt]
    &25.10314& 0.029&  5.158&180.0&  5.198&  5.158&99.999&100.000&180.0&100.000&100.000&& 0.167& 0.159& 0.197&& 0.069& 0.161&\\
0298&75.93526&17.008& 17.271&159.9& 19.043&-16.134&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.38160& 0.075& 18.017& 29.9& 17.652& 18.514&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0299&75.93541&16.205&  0.000&  0.0& -1.456&  1.405&20.000&  0.000&  0.0&  0.000&  0.000&&16.875&16.165&15.203&&14.991&14.713&\\ [-3pt]
    &25.38207& 0.039&  7.306&180.0&  7.393&  7.211&99.999&100.000&180.0&100.000&100.000&& 0.161& 0.207& 0.123&& 0.041& 0.067&\\
0300&75.93544&17.049&  0.000&  0.0&  0.748&  9.888&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.939&15.580&\\ [-3pt]
    &25.29352& 0.125& 15.694&180.0& 15.965& 15.692&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.071& 0.135&\\
0301&75.93545&14.083&  0.774& 73.0& -1.086&  0.735&20.000&  0.000&  0.0&  0.000&  0.000&&14.782&14.072&13.831&&13.725&13.676&\\ [-3pt]
    &25.15431& 0.016&  1.059& 39.2&  1.068&  1.039&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.051& 0.039&& 0.027& 0.038&\\
0302&75.93594&16.989&  0.000&  0.0&  4.112& -9.906&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.056&16.528&\\ [-3pt]
    &25.18402& 0.070& 11.006&180.0& 10.961& 11.014&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.328&\\
0303&75.93643&16.225&  0.000&  0.0&  3.042& -1.760&20.000&  0.000&  0.0&  0.000&  0.000&&17.302&16.000&15.593&&15.128&14.782&\\ [-3pt]
    &25.35509& 0.045&  4.606&180.0&  4.606&  4.606&99.999&100.000&180.0&100.000&100.000&& 0.229& 0.164& 0.177&& 0.041& 0.072&\\
0304&75.93647&16.223&  1.588& 26.3&  2.824&  3.694&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.38380& 0.038&  4.371& 78.9&  4.356&  4.380&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0305&75.93698&13.709&  2.456& 62.6& -1.478&  2.099&20.000&  0.000&  0.0&  0.000&  0.000&&14.667&13.665&13.339&&13.148&13.144&\\ [-3pt]
    &25.18872& 0.004&  0.748&  8.7&  0.748&  0.747&99.999&100.000&180.0&100.000&100.000&& 0.041& 0.044& 0.035&& 0.025& 0.030&\\
0306&75.93720&17.095&  0.000&  0.0&  7.886&  7.383&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18243& 0.084& 14.748&180.0& 14.869& 14.609&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0307&75.93721&15.916&  8.096&165.4&  8.623& -4.832&20.000&  0.000&  0.0&  0.000&  0.000&&16.636&15.844&15.679&&15.549&15.562&\\ [-3pt]
    &25.13278& 0.026&  5.671& 20.1&  5.673&  5.664&99.999&100.000&180.0&100.000&100.000&& 0.128& 0.166& 0.187&& 0.051& 0.134&\\
0308&75.93740&16.278&  0.000&  0.0&  5.557& -1.545&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.916&16.317&\\ [-3pt]
    &25.16460& 0.035&  6.357&180.0&  6.367&  6.231&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 0.275&\\
0309&75.93754&16.459&  6.685& 49.9& -1.684&  9.661&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.684&15.526&\\ [-3pt]
    &25.25764& 0.054&  7.175& 30.8&  7.041&  7.179&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.124&\\
0310&75.93765&16.589& 40.742& 83.9&-41.535&  9.003&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.908&15.801&\\ [-3pt]
    &25.22715& 0.050& 12.093&  8.5& 12.094& 12.079&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.151&\\
0311&75.93781&16.468&  0.000&  0.0& -3.322&  0.668&20.000&  0.000&  0.0&  0.000&  0.000&&16.782&16.402&15.146&&20.000&20.000&\\ [-3pt]
    &25.18733& 0.046&  9.895&180.0&  9.890& 10.026&99.999&100.000&180.0&100.000&100.000&& 0.140& 0.252&99.999&&99.999&99.999&\\
0312&75.93793&14.604&  5.940& 88.9& -6.149&  0.240&20.000&  0.000&  0.0&  0.000&  0.000&&15.464&14.611&14.383&&14.141&14.131&\\ [-3pt]
    &25.19404& 0.024&  1.608&  7.8&  1.608&  1.594&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.067& 0.072&& 0.029& 0.049&\\
0313&75.93797&16.739&  0.000&  0.0& -6.139&  2.065&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.974&16.383&\\ [-3pt]
    &25.17895& 0.059& 13.134&180.0& 13.142& 13.055&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 1.000&\\
0314&75.93822&15.183&  1.052& 52.7& -0.809&  2.919&20.000&  0.000&  0.0&  0.000&  0.000&&15.899&15.113&14.837&&14.908&14.912&\\ [-3pt]
    &25.17163& 0.039&  2.841& 77.4&  2.895&  2.837&99.999&100.000&180.0&100.000&100.000&& 0.065& 0.084& 0.097&& 0.038& 0.082&\\
0315&75.93849&13.690&  1.323& 30.2&  0.699&  1.228&20.000&  0.000&  0.0&  0.000&  0.000&&14.710&13.677&13.235&&13.027&12.921&\\ [-3pt]
    &25.35951& 0.004&  0.497& 10.8&  0.503&  0.495&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.031& 0.019&& 0.025& 0.027&\\
0316&75.93854&14.954&  3.252& 40.5&  0.592&  3.735&20.000&  0.000&  0.0&  0.000&  0.000&&16.432&14.775&14.148&&13.871&13.556&\\ [-3pt]
    &25.32314& 0.016&  1.929& 17.0&  1.919&  1.929&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.057& 0.056&& 0.028& 0.035&\\
0317&75.94053&16.905& 24.818& 33.8& 11.307& 27.347&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10949& 0.058& 16.119& 18.6& 16.472& 16.058&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0318&75.94070&17.153& 23.042& 84.9&-38.573&  7.008&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.363&16.210&\\ [-3pt]
    &25.29339& 0.156& 31.718& 39.4& 31.750& 30.726&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 0.237&\\
0319&75.94081&13.400&  1.501& 37.6&  0.404&  1.519&20.000&  0.000&  0.0&  0.000&  0.000&&14.745&13.400&12.840&&12.614&12.509&\\ [-3pt]
    &25.35225& 0.003&  0.466&  8.9&  0.472&  0.465&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.030& 0.023&& 0.024& 0.025&\\
0320&75.94093&13.210&  1.016& 57.0& -0.459&  1.033&20.000&  0.000&  0.0&  0.000&  0.000&&13.760&13.254&12.962&&12.910&12.892&\\ [-3pt]
    &25.13897& 0.002&  0.496& 14.0&  0.493&  0.497&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.037& 0.020&& 0.025& 0.029&\\
0321&75.94115&17.175&  0.000&  0.0& -4.047& 15.598&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22943& 0.080& 25.899&180.0& 26.648& 25.847&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0322&75.94153&16.803&  0.000&  0.0& -1.605& -0.966&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.20202& 0.060& 17.494&180.0& 17.646& 17.069&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0323&75.94154&15.053&  0.000&  0.0& -0.051&  1.665&20.000&  0.000&  0.0&  0.000&  0.000&&16.920&15.082&14.048&&13.569&13.232&\\ [-3pt]
    &25.31276& 0.021&  2.315&180.0&  2.330&  2.315&99.999&100.000&180.0&100.000&100.000&& 0.175& 0.077& 0.052&& 0.027& 0.031&\\
0324&75.94177&16.130&  0.000&  0.0& -1.995&  0.125&20.000&  0.000&  0.0&  0.000&  0.000&&16.886&16.133&15.451&&15.285&15.187&\\ [-3pt]
    &25.19721& 0.029&  6.238&180.0&  6.238&  6.282&99.999&100.000&180.0&100.000&100.000&& 0.166& 0.185& 0.158&& 0.044& 0.103&\\
0325&75.94189&16.361&  5.364&  2.0&  9.617&  0.689&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18313& 0.041&  8.013& 42.8&  8.013&  7.948&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0326&75.94238&16.135&  7.620& 52.9& -2.807&  9.935&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.240&15.120&\\ [-3pt]
    &25.29837& 0.054&  6.965& 26.2&  6.765&  6.981&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.096&\\
0327&75.94242&16.442&  0.000&  0.0&  3.581&  3.072&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.358&16.635&\\ [-3pt]
    &25.11482& 0.047&  7.563&180.0&  7.509&  7.636&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.341&\\
0328&75.94251&13.006&  1.007& 33.4&  0.410&  0.961&20.000&  0.000&  0.0&  0.000&  0.000&&14.060&12.978&12.543&&12.300&12.193&\\ [-3pt]
    &25.33821& 0.002&  0.280&  8.0&  0.282&  0.279&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.033& 0.023&& 0.024& 0.023&\\
0329&75.94266&13.582&  2.704& 61.2& -1.491&  2.349&20.000&  0.000&  0.0&  0.000&  0.000&&14.303&13.567&13.246&&13.066&13.068&\\ [-3pt]
    &25.18198& 0.003&  0.654&  6.9&  0.652&  0.656&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.037& 0.039&& 0.024& 0.030&\\
0330&75.94321&15.857&  0.000&  0.0&  0.231& -2.591&20.000&  0.000&  0.0&  0.000&  0.000&&16.614&15.560&15.000&&14.795&14.588&\\ [-3pt]
    &25.30409& 0.045&  4.604&180.0&  4.643&  4.603&99.999&100.000&180.0&100.000&100.000&& 0.136& 0.117& 0.112&& 0.037& 0.062&\\
0331&75.94325&13.377&  2.688& 62.5& -1.559&  2.234&20.000&  0.000&  0.0&  0.000&  0.000&&14.001&13.354&13.051&&12.858&12.744&\\ [-3pt]
    &25.20279& 0.008&  0.445&  4.7&  0.451&  0.442&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.033& 0.024&& 0.024& 0.027&\\
0332&75.94338&16.821&  2.665& 81.0&-16.922&  5.522&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18090& 0.063& 17.600&180.0& 17.553& 18.036&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0333&75.94387&12.868&  2.733& 63.2& -1.637&  2.212&20.000&  0.000&  0.0&  0.000&  0.000&&13.902&12.915&12.454&&12.186&12.062&\\ [-3pt]
    &25.23092& 0.002&  0.319&  3.3&  0.317&  0.320&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.033& 0.028&& 0.024& 0.024&\\
0334&75.94388&15.167&  0.000&  0.0&  2.043&  1.073&20.000&  0.000&  0.0&  0.000&  0.000&&16.596&15.089&14.570&&14.334&14.134&\\ [-3pt]
    &25.35191& 0.017&  2.683&180.0&  2.703&  2.608&99.999&100.000&180.0&100.000&100.000&& 0.114& 0.075& 0.081&& 0.041& 0.055&\\
0335&75.94405&15.132&  0.000&  0.0& -1.534&  2.611&20.000&  0.000&  0.0&  0.000&  0.000&&16.130&15.159&14.977&&14.771&14.911&\\ [-3pt]
    &25.11072& 0.012&  3.538&180.0&  3.516&  3.545&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.068& 0.100&& 0.037& 0.080&\\
0336&75.94416&14.960&  0.687& 38.5&  0.418&  1.806&20.000&  0.000&  0.0&  0.000&  0.000&&16.610&14.820&14.147&&13.845&13.547&\\ [-3pt]
    &25.32268& 0.016&  1.722& 71.8&  1.719&  1.722&99.999&100.000&180.0&100.000&100.000&& 0.117& 0.057& 0.043&& 0.028& 0.035&\\
0337&75.94421&16.608&  4.019&105.1& -8.583& -4.991&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.372&16.689&\\ [-3pt]
    &25.14705& 0.054&  9.079& 64.7&  9.126&  8.936&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.088& 0.400&\\
0338&75.94457&17.204& 41.393&  2.4& 48.809&  4.138&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.377&16.559&\\ [-3pt]
    &25.09775& 0.179& 26.193& 18.1& 26.198& 25.465&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.086& 0.302&\\
0339&75.94476&15.400&  2.076&123.7& -1.667& -3.991&20.000&  0.000&  0.0&  0.000&  0.000&&16.550&15.309&14.892&&14.469&14.300&\\ [-3pt]
    &25.21902& 0.019&  3.794& 52.4&  3.806&  3.792&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.089& 0.103&& 0.032& 0.050&\\
0340&75.94479&16.424&  0.000&  0.0&  0.113&  4.551&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.056&15.796&\\ [-3pt]
    &25.38066& 0.047&  6.933&180.0&  7.151&  6.933&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.160&\\
0341&75.94538&17.001&  2.729&  4.3& 14.171&  2.160&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.993&16.907&\\ [-3pt]
    &25.15785& 0.072& 14.073&147.7& 14.071& 14.152&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.149& 1.000&\\
0342&75.94604&16.227&  5.457& 85.6& -7.026&  1.087&20.000&  0.000&  0.0&  0.000&  0.000&&17.272&16.377&15.408&&15.520&15.276&\\ [-3pt]
    &25.24488& 0.033&  4.557& 23.9&  4.558&  4.513&99.999&100.000&180.0&100.000&100.000&& 0.208& 0.253& 0.143&& 0.052& 0.111&\\
0343&75.94606&17.755&  0.000&  0.0& 32.456& 16.480&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11272& 0.156& 51.681&180.0& 51.318& 53.066&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0344&75.94606&15.238&  0.000&  0.0&  0.206&  2.008&20.000&  0.000&  0.0&  0.000&  0.000&&16.057&15.071&14.759&&14.493&14.271&\\ [-3pt]
    &25.38464& 0.014&  2.129&180.0&  2.135&  2.129&99.999&100.000&180.0&100.000&100.000&& 0.076& 0.083& 0.075&& 0.033& 0.051&\\
0345&75.94622&16.289&  1.994&162.0&  6.019& -4.379&20.000&  0.000&  0.0&  0.000&  0.000&&16.744&16.312&15.700&&15.956&16.599&\\ [-3pt]
    &25.10615& 0.040&  7.171&103.0&  7.221&  7.077&99.999&100.000&180.0&100.000&100.000&& 0.140& 0.212& 0.200&& 0.066& 0.347&\\
0346&75.94630&15.695&  4.542& 79.7& -5.215&  1.967&20.000&  0.000&  0.0&  0.000&  0.000&&16.577&15.388&14.972&&20.000&20.000&\\ [-3pt]
    &25.35221& 0.025&  3.231& 20.4&  3.225&  3.274&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.089& 0.101&&99.999&99.999&\\
0347&75.94654&16.660& 11.161&147.1&  6.019&-13.339&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13071& 0.055&  9.465& 24.3&  9.456&  9.467&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0348&75.94689&17.311&  0.000&  0.0&  8.852&  0.077&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13454& 0.100& 45.704&180.0& 45.704& 47.266&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0349&75.94716&17.471& 99.900& 89.2&-99.900&  3.142&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.20089& 0.109& 48.172& 13.4& 48.171& 49.770&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0350&75.94756&15.537&  0.000&  0.0& -2.662& -2.774&20.000&  0.000&  0.0&  0.000&  0.000&&16.775&15.765&14.941&&14.880&14.905&\\ [-3pt]
    &25.13298& 0.019&  4.035&180.0&  3.994&  4.073&99.999&100.000&180.0&100.000&100.000&& 0.139& 0.131& 0.092&& 0.038& 0.079&\\
0351&75.94760&16.519&  0.000&  0.0&  1.285&  8.432&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.645&15.550&\\ [-3pt]
    &25.20149& 0.043& 12.938&180.0& 12.642& 12.945&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.143&\\
0352&75.94801&15.110&  0.000&  0.0& -1.395&  0.045&20.000&  0.000&  0.0&  0.000&  0.000&&16.470&14.992&14.325&&14.027&13.774&\\ [-3pt]
    &25.32739& 0.016&  1.911&180.0&  1.911&  1.896&99.999&100.000&180.0&100.000&100.000&& 0.116& 0.073& 0.060&& 0.029& 0.038&\\
0353&75.94806&15.448&  7.497& 67.9& -6.323&  6.161&20.000&  0.000&  0.0&  0.000&  0.000&&16.236&15.332&14.916&&14.975&14.878&\\ [-3pt]
    &25.21006& 0.053&  4.662& 17.8&  4.657&  4.668&99.999&100.000&180.0&100.000&100.000&& 0.088& 0.095& 0.100&& 0.039& 0.078&\\
0354&75.94837&14.565&  2.023& 74.2& -2.104&  1.298&20.000&  0.000&  0.0&  0.000&  0.000&&15.514&14.514&14.216&&13.829&13.641&\\ [-3pt]
    &25.17449& 0.007&  1.421& 20.1&  1.421&  1.420&99.999&100.000&180.0&100.000&100.000&& 0.055& 0.059& 0.052&& 0.028& 0.038&\\
0355&75.94854&17.073&  0.000&  0.0&  6.049&  9.028&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.932&15.939&\\ [-3pt]
    &25.12461& 0.077& 24.962&180.0& 24.554& 25.144&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.183&\\
0356&75.94898&17.481& 36.347&130.2& -6.990&-41.467&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.927&16.476&\\ [-3pt]
    &25.15455& 0.107& 21.150& 16.7& 21.368& 21.143&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.139& 1.000&\\
0357&75.94921&15.438&  0.000&  0.0&  1.556&  2.458&20.000&  0.000&  0.0&  0.000&  0.000&&16.071&15.533&14.976&&15.361&15.713&\\ [-3pt]
    &25.10364& 0.020&  4.035&180.0&  4.116&  4.002&99.999&100.000&180.0&100.000&100.000&& 0.078& 0.104& 0.112&& 0.045& 0.146&\\
0358&75.94940&16.341& 10.885&176.6& 13.509& -1.597&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.479&16.742&\\ [-3pt]
    &25.11528& 0.041&  8.159& 21.5&  8.155&  8.374&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.099& 0.396&\\
0359&75.94942&12.026&  2.970& 57.6& -1.268&  2.692&20.000&  0.000&  0.0&  0.000&  0.000&&12.916&12.066&11.667&&11.446&11.296&\\ [-3pt]
    &25.22088& 0.002&  0.194&  1.9&  0.193&  0.195&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.031& 0.023&& 0.023& 0.022&\\
0360&75.94958&16.453&  9.049& 85.0&-11.198&  1.977&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.753&15.725&\\ [-3pt]
    &25.23679& 0.037&  6.887& 21.8&  6.891&  6.773&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.162&\\
0361&75.94978&15.628&  0.000&  0.0& -1.217&  2.000&20.000&  0.000&  0.0&  0.000&  0.000&&16.862&15.529&15.033&&14.807&14.582&\\ [-3pt]
    &25.37990& 0.022&  3.561&180.0&  3.517&  3.577&99.999&100.000&180.0&100.000&100.000&& 0.162& 0.103& 0.113&& 0.038& 0.062&\\
0362&75.95043&16.033&  0.000&  0.0& -2.747&  3.959&20.000&  0.000&  0.0&  0.000&  0.000&&17.176&15.891&15.392&&15.048&14.856&\\ [-3pt]
    &25.30276& 0.052&  5.450&180.0&  5.490&  5.430&99.999&100.000&180.0&100.000&100.000&& 0.187& 0.186& 0.155&& 0.044& 0.078&\\
0363&75.95119&16.984&  0.000&  0.0&  8.608&-19.555&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.40007& 0.123& 23.349&180.0& 23.194& 23.378&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0364&75.95154&16.124&  0.000&  0.0& -3.819&  1.333&20.000&  0.000&  0.0&  0.000&  0.000&&16.797&16.343&15.518&&16.083&16.418&\\ [-3pt]
    &25.15728& 0.031&  8.133&180.0&  8.121&  8.234&99.999&100.000&180.0&100.000&100.000&& 0.157& 0.222& 0.164&& 0.070& 1.000&\\
0365&75.95223&15.888&  0.000&  0.0& -2.808&  0.879&20.000&  0.000&  0.0&  0.000&  0.000&&16.596&15.809&15.480&&15.515&15.513&\\ [-3pt]
    &25.14648& 0.025&  4.671&180.0&  4.667&  4.713&99.999&100.000&180.0&100.000&100.000&& 0.128& 0.138& 0.164&& 0.053& 0.127&\\
0366&75.95238&15.905&  1.417&169.8&  6.158& -2.300&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.111&14.981&\\ [-3pt]
    &25.10646& 0.028&  6.418&129.8&  6.429&  6.339&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.042& 0.079&\\
0367&75.95271&16.834& 28.260& 90.9&-35.309& -1.067&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.668&15.324&\\ [-3pt]
    &25.19269& 0.059& 21.195& 21.5& 21.196& 20.444&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.111&\\
0368&75.95272&17.081&  0.000&  0.0& 10.651&  0.324&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.540&16.932&\\ [-3pt]
    &25.12974& 0.076& 18.799&180.0& 18.799& 18.456&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.100& 0.465&\\
0369&75.95386&16.851& 27.511& 68.6&-22.050& 20.446&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.696&16.433&\\ [-3pt]
    &25.13604& 0.063& 12.142& 12.6& 12.157& 12.125&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.119& 0.301&\\
0370&75.95394&15.387&  5.398& 26.9&  3.586&  4.905&20.000&  0.000&  0.0&  0.000&  0.000&&16.806&15.115&14.530&&14.203&13.867&\\ [-3pt]
    &25.32548& 0.022&  2.788& 14.8&  2.794&  2.785&99.999&100.000&180.0&100.000&100.000&& 0.141& 0.086& 0.076&& 0.066& 0.070&\\
0371&75.95444&16.683&  8.920& 76.5&-10.008&  5.097&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.130&16.432&\\ [-3pt]
    &25.39028& 0.056&  6.825& 21.9&  6.831&  6.803&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 1.000&\\
0372&75.95449&16.449&  0.000&  0.0&  4.961& -4.559&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.052&16.378&\\ [-3pt]
    &25.17696& 0.042& 10.523&180.0& 10.343& 10.732&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.270&\\
0373&75.95468&16.841&  6.869&120.0& -7.601&-13.191&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.767&16.872&\\ [-3pt]
    &25.09974& 0.090& 13.587& 56.7& 13.508& 13.613&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.118& 1.000&\\
0374&75.95471&16.637&  7.311&177.3& 10.983& -1.030&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.552&15.392&\\ [-3pt]
    &25.35819& 0.058&  8.261& 32.4&  8.261&  8.326&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.116&\\
0375&75.95474&16.696&  0.000&  0.0& -2.220& -3.718&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.091&16.576&\\ [-3pt]
    &25.19533& 0.051& 12.363&180.0& 12.653& 12.257&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.075& 0.331&\\
0376&75.95480&14.439&  0.363& 15.7&  0.818&  0.501&20.000&  0.000&  0.0&  0.000&  0.000&&15.525&14.408&14.057&&13.841&13.797&\\ [-3pt]
    &25.38149& 0.008&  0.888& 70.1&  0.886&  0.893&99.999&100.000&180.0&100.000&100.000&& 0.055& 0.050& 0.051&& 0.029& 0.042&\\
0377&75.95528&15.804&  0.000&  0.0& -1.533&  4.170&20.000&  0.000&  0.0&  0.000&  0.000&&16.433&15.664&15.269&&15.514&15.451&\\ [-3pt]
    &25.17398& 0.024&  5.293&180.0&  5.300&  5.292&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.123& 0.129&& 0.050& 0.121&\\
0378&75.95542&17.314& 39.707& 97.3&-57.410&-14.963&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.839&16.575&\\ [-3pt]
    &25.22806& 0.095& 44.081& 31.8& 43.988& 45.435&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.128& 0.320&\\
0379&75.95542&16.905& 10.140&150.1&  9.758&-16.822&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.374&16.391&\\ [-3pt]
    &25.14054& 0.065& 16.594& 46.9& 16.291& 16.694&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.272&\\
0380&75.95560&16.192&  4.417& 32.3&  2.961&  6.229&20.000&  0.000&  0.0&  0.000&  0.000&&17.194&15.943&15.708&&15.171&15.021&\\ [-3pt]
    &25.30817& 0.053&  5.297& 34.4&  5.278&  5.301&99.999&100.000&180.0&100.000&100.000&& 0.213& 0.153& 0.198&& 0.044& 0.090&\\
0381&75.95566&15.934&  0.000&  0.0& -2.033& -1.966&20.000&  0.000&  0.0&  0.000&  0.000&&17.276&16.013&15.364&&15.117&15.288&\\ [-3pt]
    &25.36623& 0.028&  3.468&180.0&  3.460&  3.476&99.999&100.000&180.0&100.000&100.000&& 0.237& 0.153& 0.147&& 0.041& 0.106&\\
0382&75.95586&16.857&  0.000&  0.0&-10.589&  7.090&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.880&16.005&\\ [-3pt]
    &25.27579& 0.112& 18.347&180.0& 18.053& 18.987&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.186&\\
0383&75.95643&16.465&  5.889& 27.0&  6.703&  9.227&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.093&16.201&\\ [-3pt]
    &25.13306& 0.044&  9.766& 47.5&  9.883&  9.704&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.241&\\
0384&75.95700&15.906&  0.000&  0.0&  0.334&  1.370&20.000&  0.000&  0.0&  0.000&  0.000&&17.533&15.765&15.159&&14.593&14.192&\\ [-3pt]
    &25.33934& 0.035&  4.735&180.0&  4.822&  4.730&99.999&100.000&180.0&100.000&100.000&& 0.279& 0.142& 0.131&& 0.034& 0.049&\\
0385&75.95746&16.416&  0.000&  0.0&  4.923&  0.362&20.000&  0.000&  0.0&  0.000&  0.000&&17.370&16.266&15.652&&15.519&15.266&\\ [-3pt]
    &25.14392& 0.042&  7.347&180.0&  7.347&  7.330&99.999&100.000&180.0&100.000&100.000&& 0.230& 0.199& 0.179&& 0.053& 0.108&\\
0386&75.95772&14.165&  0.445& 49.4& -0.123&  0.802&20.000&  0.000&  0.0&  0.000&  0.000&&15.341&14.101&13.672&&13.427&13.414&\\ [-3pt]
    &25.35174& 0.006&  0.679& 43.6&  0.679&  0.679&99.999&100.000&180.0&100.000&100.000&& 0.048& 0.036& 0.041&& 0.026& 0.033&\\
0387&75.95791&16.692&  2.756&122.2& -3.866& -8.057&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24569& 0.102&  8.501& 88.4&  8.526&  8.495&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0388&75.95802&15.029&  2.365&177.1&  3.002& -0.303&20.000&  0.000&  0.0&  0.000&  0.000&&16.710&14.974&14.209&&13.949&13.758&\\ [-3pt]
    &25.32535& 0.015&  1.873& 22.7&  1.873&  1.905&99.999&100.000&180.0&100.000&100.000&& 0.136& 0.068& 0.057&& 0.029& 0.038&\\
0389&75.95804&15.726&  0.000&  0.0& -0.315& -3.479&20.000&  0.000&  0.0&  0.000&  0.000&&16.253&15.479&15.383&&15.250&15.014&\\ [-3pt]
    &25.16580& 0.021&  3.955&180.0&  4.011&  3.954&99.999&100.000&180.0&100.000&100.000&& 0.088& 0.113& 0.140&& 0.045& 0.092&\\
0390&75.95807&15.735&  0.000&  0.0& -2.163&  1.589&20.000&  0.000&  0.0&  0.000&  0.000&&17.153&15.664&14.972&&14.936&14.816&\\ [-3pt]
    &25.25783& 0.027&  3.878&180.0&  3.907&  3.824&99.999&100.000&180.0&100.000&100.000&& 0.203& 0.126& 0.118&& 0.038& 0.078&\\
0391&75.95836&15.101&  3.282& 82.4& -3.939&  1.063&20.000&  0.000&  0.0&  0.000&  0.000&&15.848&14.957&14.716&&14.628&14.582&\\ [-3pt]
    &25.18014& 0.012&  2.423& 21.1&  2.422&  2.436&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.072& 0.087&& 0.033& 0.064&\\
0392&75.95860&15.023&  2.572&169.0&  3.014& -1.219&20.000&  0.000&  0.0&  0.000&  0.000&&16.017&15.090&14.747&&14.661&14.658&\\ [-3pt]
    &25.11581& 0.012&  1.989& 22.2&  1.989&  1.987&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.085& 0.089&& 0.035& 0.066&\\
0393&75.95921&16.177&  0.000&  0.0& -2.148&  0.932&20.000&  0.000&  0.0&  0.000&  0.000&&17.342&15.786&15.811&&20.000&20.000&\\ [-3pt]
    &25.33950& 0.039&  6.942&180.0&  6.950&  6.897&99.999&100.000&180.0&100.000&100.000&& 0.243& 0.130& 0.204&&99.999&99.999&\\
0394&75.95990&16.710&  0.000&  0.0& -2.694& -0.856&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16737& 0.057& 15.823&180.0& 15.840& 15.650&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0395&75.95998&14.904&  1.863& 79.9& -2.330&  0.859&20.000&  0.000&  0.0&  0.000&  0.000&&15.821&15.026&14.569&&14.187&13.994&\\ [-3pt]
    &25.17327& 0.011&  1.641& 25.2&  1.641&  1.641&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.069& 0.079&& 0.030& 0.045&\\
0396&75.96001&16.955& 14.930& 73.7&-15.257&  9.772&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.073&15.839&\\ [-3pt]
    &25.19089& 0.064& 10.264& 19.7& 10.312& 10.147&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.162&\\
0397&75.96005&16.228&  8.952& 85.6&-10.279&  1.604&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.579&15.289&\\ [-3pt]
    &25.24525& 0.067&  5.301& 17.0&  5.301&  5.307&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.106&\\
0398&75.96112&17.256&  0.000&  0.0& -1.403& -6.922&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.309&16.414&\\ [-3pt]
    &25.21826& 0.081& 25.806&180.0& 25.874& 25.803&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.081& 0.284&\\
0399&75.96150&15.363&  0.822& 87.6& -4.028&  0.333&20.000&  0.000&  0.0&  0.000&  0.000&&15.905&15.275&15.342&&15.047&14.890&\\ [-3pt]
    &25.12343& 0.016&  3.958&137.9&  3.957&  3.975&99.999&100.000&180.0&100.000&100.000&& 0.075& 0.092& 0.168&& 0.041& 0.077&\\
0400&75.96195&14.684&  2.724& 64.8& -1.977&  2.395&20.000&  0.000&  0.0&  0.000&  0.000&&15.230&14.704&14.435&&14.342&14.474&\\ [-3pt]
    &25.16064& 0.008&  1.491& 15.7&  1.495&  1.488&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.062& 0.071&& 0.032& 0.062&\\
0401&75.96214&16.321&  5.056&133.5& -0.473& -9.106&20.000&  0.000&  0.0&  0.000&  0.000&&17.276&16.426&16.042&&20.000&20.000&\\ [-3pt]
    &25.17318& 0.036&  7.589& 43.0&  7.851&  7.588&99.999&100.000&180.0&100.000&100.000&& 0.211& 0.229& 0.263&&99.999&99.999&\\
0402&75.96300&15.568&  0.000&  0.0& -0.994&  0.751&20.000&  0.000&  0.0&  0.000&  0.000&&17.158&15.806&15.029&&14.774&14.637&\\ [-3pt]
    &25.27793& 0.030&  4.164&180.0&  4.181&  4.135&99.999&100.000&180.0&100.000&100.000&& 0.217& 0.134& 0.109&& 0.038& 0.064&\\
0403&75.96351&15.771&  4.241& 34.2&  2.414&  6.126&20.000&  0.000&  0.0&  0.000&  0.000&&16.717&15.723&15.264&&15.119&15.085&\\ [-3pt]
    &25.15006& 0.023&  5.036& 34.0&  4.882&  5.060&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.128& 0.126&& 0.041& 0.093&\\
0404&75.96359&15.513&  0.000&  0.0& -2.087& -0.683&20.000&  0.000&  0.0&  0.000&  0.000&&16.495&15.600&15.092&&14.872&14.760&\\ [-3pt]
    &25.39686& 0.025&  3.066&180.0&  3.065&  3.079&99.999&100.000&180.0&100.000&100.000&& 0.123& 0.125& 0.114&& 0.038& 0.073&\\
0405&75.96392&17.453& 31.484& 33.6& 16.534& 39.267&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.171&15.937&\\ [-3pt]
    &25.29361& 0.175& 28.706& 26.1& 28.908& 28.670&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.074& 0.190&\\
0406&75.96393&15.400&  0.000&  0.0& -2.782& -0.090&20.000&  0.000&  0.0&  0.000&  0.000&&16.229&15.296&14.943&&14.690&14.418&\\ [-3pt]
    &25.17108& 0.016&  3.192&180.0&  3.192&  3.171&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.088& 0.095&& 0.035& 0.060&\\
0407&75.96414&14.370&  2.566& 66.4& -1.885&  2.038&20.000&  0.000&  0.0&  0.000&  0.000&&15.639&14.312&13.750&&13.613&13.431&\\ [-3pt]
    &25.23191& 0.018&  1.061& 11.8&  1.068&  1.054&99.999&100.000&180.0&100.000&100.000&& 0.054& 0.058& 0.039&& 0.027& 0.034&\\
0408&75.96426&14.653&  2.129& 57.5& -1.002&  2.154&20.000&  0.000&  0.0&  0.000&  0.000&&15.776&14.706&14.087&&13.966&13.830&\\ [-3pt]
    &25.25531& 0.009&  1.053& 14.2&  1.065&  1.050&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.051& 0.054&& 0.029& 0.040&\\
0409&75.96431&16.905&  0.000&  0.0&  3.429& -3.797&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12989& 0.067& 13.915&180.0& 14.026& 13.823&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0410&75.96469&16.034&  4.664&  8.9&  6.366&  2.041&20.000&  0.000&  0.0&  0.000&  0.000&&17.325&15.760&16.009&&15.464&15.363&\\ [-3pt]
    &25.39255& 0.036&  4.789& 29.4&  4.794&  4.739&99.999&100.000&180.0&100.000&100.000&& 0.240& 0.143& 0.247&& 0.051& 0.113&\\
0411&75.96472&14.508&  0.000&  0.0&  0.211& -0.366&20.000&  0.000&  0.0&  0.000&  0.000&&15.574&14.509&14.007&&13.990&13.915&\\ [-3pt]
    &25.37543& 0.008&  1.092&180.0&  1.109&  1.086&99.999&100.000&180.0&100.000&100.000&& 0.054& 0.059& 0.041&& 0.029& 0.043&\\
0412&75.96477&14.121&  0.000&  0.0&  0.606&  0.394&20.000&  0.000&  0.0&  0.000&  0.000&&15.643&14.090&13.264&&12.940&12.664&\\ [-3pt]
    &25.33241& 0.006&  0.821&180.0&  0.825&  0.810&99.999&100.000&180.0&100.000&100.000&& 0.064& 0.041& 0.033&& 0.025& 0.024&\\
0413&75.96516&16.878& 12.367&155.7& 13.754&-15.607&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10937& 0.084& 16.727& 38.7& 16.428& 16.956&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0414&75.96541&17.055&  0.000&  0.0&  9.057&  3.777&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.234&15.834&\\ [-3pt]
    &25.18342& 0.074& 14.503&180.0& 14.450& 14.803&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.076& 0.167&\\
0415&75.96572&16.704&  0.796& 75.9& -8.531&  4.560&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.978&16.034&\\ [-3pt]
    &25.19921& 0.055&  9.640&180.0&  9.643&  9.629&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.067& 0.217&\\
0416&75.96580&16.228&  2.505&176.4&  6.415& -0.804&20.000&  0.000&  0.0&  0.000&  0.000&&16.528&16.068&15.549&&15.569&15.544&\\ [-3pt]
    &25.35404& 0.045&  5.960& 68.1&  5.958&  6.115&99.999&100.000&180.0&100.000&100.000&& 0.120& 0.163& 0.160&& 0.052& 0.131&\\
0417&75.96609&16.087& 13.829& 75.0&-12.700&  7.306&20.000&  0.000&  0.0&  0.000&  0.000&&17.187&15.856&15.840&&15.409&15.421&\\ [-3pt]
    &25.21888& 0.030&  4.841& 10.0&  4.836&  4.858&99.999&100.000&180.0&100.000&100.000&& 0.202& 0.153&99.999&& 0.047& 0.122&\\
0418&75.96664&17.137&  7.387& 22.5& 32.877& 32.924&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.912&16.357&\\ [-3pt]
    &25.16142& 0.079& 45.938&178.2& 44.865& 46.983&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.135& 0.282&\\
0419&75.96704&16.611&  7.460&135.1&  0.051&-15.093&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.666&15.614&\\ [-3pt]
    &25.21250& 0.051& 13.121& 50.4& 13.057& 13.121&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.142&\\
0420&75.96795&17.113&  0.000&  0.0&  8.375& -3.958&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.460&15.991&\\ [-3pt]
    &25.16506& 0.078& 13.347&180.0& 13.298& 13.564&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.096& 0.209&\\
0421&75.96796&16.052&  4.460& 91.0& -6.663& -0.242&20.000&  0.000&  0.0&  0.000&  0.000&&17.216&16.016&15.108&&14.814&14.513&\\ [-3pt]
    &25.27481& 0.047&  4.956& 31.8&  4.956&  5.009&99.999&100.000&180.0&100.000&100.000&& 0.230& 0.162& 0.125&& 0.036& 0.061&\\
0422&75.96814&16.403& 11.349& 78.9&-14.308&  5.816&20.000&  0.000&  0.0&  0.000&  0.000&&16.752&16.216&16.163&&16.040&16.244&\\ [-3pt]
    &25.12901& 0.039& 10.476& 26.4& 10.481& 10.448&99.999&100.000&180.0&100.000&100.000&& 0.149& 0.229&99.999&& 0.070& 0.239&\\
0423&75.96832&17.293&  2.694&172.9& 19.189& -4.883&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13750& 0.091& 19.616&180.0& 19.639& 19.264&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0424&75.96876&10.621&  0.769& 56.9& -0.313&  0.707&20.000&  0.000&  0.0&  0.000&  0.000&&11.120&10.650&10.522&&10.391&10.359&\\ [-3pt]
    &25.10433& 0.000&  0.080&  3.0&  0.081&  0.080&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.030& 0.018&& 0.024& 0.021&\\
0425&75.96878&15.272&  0.000&  0.0& -1.195&  0.480&20.000&  0.000&  0.0&  0.000&  0.000&&16.225&15.247&14.983&&14.861&14.766&\\ [-3pt]
    &25.38921& 0.016&  1.939&180.0&  1.939&  1.940&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.088& 0.100&& 0.039& 0.070&\\
0426&75.96934&16.717&  0.000&  0.0&  5.249&  2.239&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.515&15.677&\\ [-3pt]
    &25.29424& 0.089& 14.996&180.0& 15.098& 14.422&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.153&\\
0427&75.96988&16.633& 19.856& 71.2&-18.361& 14.152&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.773&15.449&\\ [-3pt]
    &25.21086& 0.051& 11.965& 17.3& 11.851& 12.154&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.133&\\
0428&75.97095&15.874&  2.945& 91.3& -5.405& -0.236&20.000&  0.000&  0.0&  0.000&  0.000&&16.535&15.491&15.492&&15.075&14.939&\\ [-3pt]
    &25.22176& 0.025&  4.538& 44.2&  4.538&  4.597&99.999&100.000&180.0&100.000&100.000&& 0.112& 0.117& 0.165&& 0.040& 0.084&\\
0429&75.97099&12.259&  2.169& 57.1& -0.893&  1.987&20.000&  0.000&  0.0&  0.000&  0.000&&13.374&12.315&11.742&&11.459&11.240&\\ [-3pt]
    &25.28595& 0.002&  0.202&  2.7&  0.199&  0.202&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.033& 0.019&& 0.024& 0.020&\\
0430&75.97178&14.796&  0.000&  0.0& -0.341& -0.533&20.000&  0.000&  0.0&  0.000&  0.000&&15.994&14.715&14.199&&14.092&13.891&\\ [-3pt]
    &25.16610& 0.030&  2.180&180.0&  2.227&  2.160&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.071& 0.052&& 0.029& 0.044&\\
0431&75.97194&17.069&  0.000&  0.0&  1.828&-13.056&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.847&15.743&\\ [-3pt]
    &25.26143& 0.128& 36.468&180.0& 35.198& 36.493&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.154&\\
0432&75.97234&15.665&  5.777& 41.5&  0.832&  6.810&20.000&  0.000&  0.0&  0.000&  0.000&&16.852&15.448&15.022&&20.000&20.000&\\ [-3pt]
    &25.28967& 0.035&  3.700& 18.3&  3.747&  3.699&99.999&100.000&180.0&100.000&100.000&& 0.168& 0.114& 0.117&&99.999&99.999&\\
0433&75.97260&16.748&  0.000&  0.0&  5.120& -7.137&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.464&15.783&\\ [-3pt]
    &25.13842& 0.056& 16.501&180.0& 16.815& 16.338&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.097& 0.164&\\
0434&75.97359&14.722&  2.300& 75.6& -2.334&  1.280&20.000&  0.000&  0.0&  0.000&  0.000&&15.775&14.723&14.232&&14.005&13.769&\\ [-3pt]
    &25.38589& 0.009&  1.339& 16.7&  1.344&  1.322&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.057& 0.057&& 0.029& 0.038&\\
0435&75.97409&16.978& 23.023&163.0& 24.089&-16.263&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.876&15.682&\\ [-3pt]
    &25.26698& 0.106& 17.739& 22.1& 17.724& 17.773&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.062& 0.152&\\
0436&75.97419&16.201&  9.253& 90.8&-10.674& -0.298&20.000&  0.000&  0.0&  0.000&  0.000&&17.059&16.427&15.608&&15.822&15.671&\\ [-3pt]
    &25.19967& 0.035&  5.329& 16.5&  5.329&  5.342&99.999&100.000&180.0&100.000&100.000&& 0.187& 0.252& 0.190&& 0.060& 0.142&\\
0437&75.97440&16.256&  8.986& 97.1& -9.813& -2.479&20.000&  0.000&  0.0&  0.000&  0.000&&17.236&16.012&15.825&&15.512&15.211&\\ [-3pt]
    &25.22198& 0.035&  4.657& 14.8&  4.655&  4.680&99.999&100.000&180.0&100.000&100.000&& 0.224& 0.155& 0.220&& 0.049& 0.105&\\
0438&75.97471&16.788&  6.784&155.9&  8.495& -9.487&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.383&16.699&\\ [-3pt]
    &25.37615& 0.061& 10.777& 45.5& 10.772& 10.781&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.096& 0.384&\\
0439&75.97604&16.026&  0.000&  0.0&  0.158& -5.696&20.000&  0.000&  0.0&  0.000&  0.000&&16.940&15.948&15.786&&20.000&20.000&\\ [-3pt]
    &25.14253& 0.029&  7.228&180.0&  7.074&  7.228&99.999&100.000&180.0&100.000&100.000&& 0.170& 0.152& 0.218&&99.999&99.999&\\
0440&75.97615&16.214& 14.005& 54.4& -4.935& 14.531&20.000&  0.000&  0.0&  0.000&  0.000&&16.588&15.957&15.983&&15.966&15.915&\\ [-3pt]
    &25.13503& 0.032&  6.273& 12.8&  6.305&  6.270&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.138& 0.274&& 0.069& 0.175&\\
0441&75.97715&15.057&  0.000&  0.0& -0.347& -1.289&20.000&  0.000&  0.0&  0.000&  0.000&&15.676&14.989&14.840&&14.690&14.692&\\ [-3pt]
    &25.14996& 0.013&  2.405&180.0&  2.440&  2.403&99.999&100.000&180.0&100.000&100.000&& 0.062& 0.062& 0.081&& 0.035& 0.071&\\
0442&75.97724&15.983&  5.452&118.5& -3.705& -5.707&20.000&  0.000&  0.0&  0.000&  0.000&&17.185&15.767&15.452&&15.007&14.744&\\ [-3pt]
    &25.32774& 0.036&  4.071& 21.4&  4.114&  4.052&99.999&100.000&180.0&100.000&100.000&& 0.190& 0.129& 0.154&& 0.039& 0.074&\\
0443&75.97733&16.288&  0.000&  0.0&  2.624& -5.318&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.630&15.519&\\ [-3pt]
    &25.20537& 0.036&  7.744&180.0&  7.616&  7.775&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.130&\\
0444&75.97751&16.229&  6.456& 38.5&  1.880&  8.108&20.000&  0.000&  0.0&  0.000&  0.000&&16.916&16.013&15.585&&15.445&15.231&\\ [-3pt]
    &25.34136& 0.047&  5.253& 23.3&  5.295&  5.251&99.999&100.000&180.0&100.000&100.000&& 0.184& 0.166& 0.194&& 0.052& 0.101&\\
0445&75.97798&14.714&  1.142& 36.8&  0.747&  2.553&20.000&  0.000&  0.0&  0.000&  0.000&&15.262&14.687&14.527&&14.272&14.157&\\ [-3pt]
    &25.14174& 0.008&  2.402& 60.2&  2.413&  2.401&99.999&100.000&180.0&100.000&100.000&& 0.048& 0.062& 0.069&& 0.031& 0.050&\\
0446&75.97830&16.872&  0.000&  0.0&  8.541& -2.933&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14419& 0.065& 11.918&180.0& 11.898& 12.085&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0447&75.97848&15.400&  5.396&176.2&  5.846& -0.777&20.000&  0.000&  0.0&  0.000&  0.000&&16.364&15.391&15.124&&14.783&14.716&\\ [-3pt]
    &25.35977& 0.019&  2.379& 12.6&  2.380&  2.356&99.999&100.000&180.0&100.000&100.000&& 0.125& 0.093& 0.114&& 0.036& 0.073&\\
0448&75.97855&14.804&  0.000&  0.0& -0.912& -1.831&20.000&  0.000&  0.0&  0.000&  0.000&&15.429&14.892&14.783&&20.000&20.000&\\ [-3pt]
    &25.05968& 0.077& 16.022&180.0& 16.505& 15.900&99.999&100.000&180.0&100.000&100.000&& 0.093& 0.082& 0.090&&99.999&99.999&\\
0449&75.97862&14.832&  0.000&  0.0&  0.361&  4.183&20.000&  0.000&  0.0&  0.000&  0.000&&15.558&14.758&14.485&&20.000&20.000&\\ [-3pt]
    &25.05814& 0.071& 14.121&180.0& 14.053& 14.122&99.999&100.000&180.0&100.000&100.000&& 0.060& 0.069& 0.077&&99.999&99.999&\\
0450&75.97883&16.121&  0.000&  0.0& -0.178&  2.199&20.000&  0.000&  0.0&  0.000&  0.000&&16.577&15.979&15.407&&15.258&15.273&\\ [-3pt]
    &25.37306& 0.034&  4.492&180.0&  4.464&  4.492&99.999&100.000&180.0&100.000&100.000&& 0.128& 0.159& 0.137&& 0.044& 0.104&\\
0451&75.98014&15.328&  3.337& 63.5& -2.716&  3.599&20.000&  0.000&  0.0&  0.000&  0.000&&16.717&15.329&14.793&&14.484&14.250&\\ [-3pt]
    &25.29860& 0.022&  3.032& 26.0&  3.043&  3.025&99.999&100.000&180.0&100.000&100.000&& 0.135& 0.094& 0.100&& 0.032& 0.052&\\
0452&75.98019&13.787&  0.000&  0.0& -0.465&  0.501&20.000&  0.000&  0.0&  0.000&  0.000&&14.441&13.789&13.616&&13.343&13.296&\\ [-3pt]
    &25.08203& 0.027&  1.087&180.0&  1.086&  1.087&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.038& 0.037&& 0.028& 0.033&\\
0453&75.98030&16.847& 26.580& 22.6& 26.186& 26.330&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02326& 0.102& 25.932& 27.9& 26.036& 25.829&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0454&75.98042&16.640&  0.000&  0.0& -0.359&  3.105&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.862&15.418&\\ [-3pt]
    &25.24571& 0.083&  6.990&180.0&  6.861&  6.992&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.125&\\
0455&75.98059&12.889&  1.447& 62.4& -0.840&  1.205&12.640&  2.358& 27.0&  1.718&  2.365&&13.683&13.000&12.716&&12.554&12.480&\\ [-3pt]
    &25.18452& 0.010&  0.249&  4.9&  0.250&  0.248& 0.017&  1.728& 21.0&  2.055&  1.527&& 0.034& 0.032& 0.025&& 0.024& 0.026&\\
0456&75.98099&16.984&  0.000&  0.0&  6.682& 18.140&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02390& 0.105& 37.312&180.0& 37.833& 37.241&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0457&75.98122&15.270&  0.000&  0.0& -3.692&  0.792&20.000&  0.000&  0.0&  0.000&  0.000&&15.666&15.256&15.228&&15.045&15.220&\\ [-3pt]
    &25.06196& 0.021&  4.331&180.0&  4.325&  4.469&99.999&100.000&180.0&100.000&100.000&& 0.053& 0.094& 0.123&& 0.040& 0.100&\\
0458&75.98122&15.944& 16.916&114.5&-12.681&-14.539&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18340& 0.033&  9.275& 15.7&  9.340&  9.225&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0459&75.98127&17.735&  0.000&  0.0& -3.688& 22.656&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.343&16.506&\\ [-3pt]
    &25.21874& 0.174& 27.998&180.0& 28.867& 27.975&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 0.309&\\
0460&75.98132&15.889&  0.000&  0.0&  0.130&  0.344&20.000&  0.000&  0.0&  0.000&  0.000&&16.484&16.083&15.999&&15.994&16.848&\\ [-3pt]
    &25.11391& 0.038&  4.763&180.0&  4.691&  4.774&99.999&100.000&180.0&100.000&100.000&& 0.110& 0.165& 0.239&& 0.066& 0.415&\\
0461&75.98144&15.962&  0.000&  0.0&  1.515&  2.169&15.749&  0.000&  0.0& -2.164& -4.187&&17.151&15.771&15.563&&15.152&15.013&\\ [-3pt]
    &25.17636& 0.030&  4.112&180.0&  4.108&  4.115& 0.100& 18.393&180.0& 24.476& 16.391&& 0.184& 0.153& 0.173&& 0.041& 0.089&\\
0462&75.98156&13.536&  0.887&  4.9&  0.958&  0.165&20.000&  0.000&  0.0&  0.000&  0.000&&14.783&13.617&13.094&&12.795&12.507&\\ [-3pt]
    &25.34847& 0.017&  0.398& 12.8&  0.398&  0.396&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.042& 0.026&& 0.024& 0.025&\\
0463&75.98165&16.009&  0.000&  0.0& -0.535&  0.660&20.000&  0.000&  0.0&  0.000&  0.000&&16.683&16.241&15.241&&15.470&15.297&\\ [-3pt]
    &25.36235& 0.034&  3.948&180.0&  3.951&  3.945&99.999&100.000&180.0&100.000&100.000&& 0.150& 0.202& 0.126&& 0.051& 0.111&\\
0464&75.98186&16.926&  6.003&168.8& 15.069& -6.186&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.177&16.367&\\ [-3pt]
    &25.25280& 0.094& 15.143& 72.3& 15.171& 14.974&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.077& 0.292&\\
0465&75.98192&15.697&  6.050& 62.8& -3.992&  5.563&15.426& 22.996& 94.9&-26.735& -4.574&&17.462&15.666&15.286&&15.108&14.799&\\ [-3pt]
    &25.20950& 0.035&  3.207& 15.2&  3.218&  3.201& 0.060& 14.383& 17.9& 14.205& 19.530&& 0.264& 0.114& 0.144&& 0.041& 0.077&\\
0466&75.98207&16.378& 25.191& 73.1&-24.425& 16.293&20.000&  0.000&  0.0&  0.000&  0.000&&16.821&16.419&15.865&&20.000&20.000&\\ [-3pt]
    &24.99943& 0.071& 15.081& 17.2& 15.095& 15.052&99.999&100.000&180.0&100.000&100.000&& 0.153& 0.236& 0.219&&99.999&99.999&\\
0467&75.98220&16.858& 13.161&  9.6& 20.641&  7.166&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.445&16.597&\\ [-3pt]
    &25.03803& 0.082& 17.441& 38.0& 17.506& 16.897&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.093& 0.322&\\
0468&75.98221&16.944& 11.855& 86.9&-25.337&  2.765&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.581&16.937&\\ [-3pt]
    &25.04447& 0.088& 22.563& 54.5& 22.562& 22.640&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.103& 0.460&\\
0469&75.98230&15.141&  0.000&  0.0& -0.383& -0.045&15.073&  0.000&  0.0& -2.035&  2.537&&15.941&15.175&14.975&&14.923&14.934&\\ [-3pt]
    &25.14663& 0.017&  1.703&180.0&  1.704&  1.684& 0.052&  8.712&180.0&  9.170&  8.405&& 0.073& 0.077& 0.111&& 0.038& 0.080&\\
0470&75.98264&17.372&  0.000&  0.0& 11.966&  4.474&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.394&16.675&\\ [-3pt]
    &25.31771& 0.126& 28.524&180.0& 28.557& 28.284&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.093& 0.400&\\
0471&75.98291&15.484&  1.256& 75.1& -2.591&  1.479&20.000&  0.000&  0.0&  0.000&  0.000&&17.226&15.515&14.831&&14.468&14.301&\\ [-3pt]
    &25.28100& 0.023&  2.706& 61.7&  2.709&  2.698&99.999&100.000&180.0&100.000&100.000&& 0.215& 0.125& 0.096&& 0.033& 0.054&\\
0472&75.98309&12.804&  0.000&  0.0& -0.095&  0.477&20.000&  0.000&  0.0&  0.000&  0.000&&13.631&12.833&12.606&&12.481&12.502&\\ [-3pt]
    &25.08213& 0.010&  0.623&180.0&  0.647&  0.622&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.030& 0.024&& 0.027& 0.027&\\
0473&75.98318&13.511&  0.000&  0.0& -0.290&  0.649&20.000&  0.000&  0.0&  0.000&  0.000&&14.506&13.562&13.277&&13.100&13.063&\\ [-3pt]
    &25.02758& 0.018&  0.956&180.0&  0.962&  0.955&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.036& 0.028&& 0.026& 0.030&\\
0474&75.98371&16.371&  0.000&  0.0&  0.458&  3.955&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.966&16.027&\\ [-3pt]
    &25.07583& 0.049& 12.950&180.0& 12.896& 12.951&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 0.194&\\
0475&75.98382&17.462&  0.000&  0.0& -0.638& -8.040&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.21132& 0.104& 33.748&180.0& 34.459& 33.743&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0476&75.98391&15.698&  3.459&102.5& -5.887& -2.749&20.000&  0.000&  0.0&  0.000&  0.000&&16.512&15.610&15.463&&20.000&20.000&\\ [-3pt]
    &25.06727& 0.026&  5.500& 45.6&  5.530&  5.360&99.999&100.000&180.0&100.000&100.000&& 0.118& 0.121& 0.154&&99.999&99.999&\\
0477&75.98397&17.057& 14.722& 78.9&-24.710& 10.047&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.610&16.806&\\ [-3pt]
    &25.01304& 0.102& 22.244& 43.3& 22.246& 22.230&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.102& 1.000&\\
0478&75.98401&16.258&  3.958& 77.5& -9.007&  4.207&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.091&14.741&\\ [-3pt]
    &25.05544& 0.045&  9.120& 66.0&  9.126&  9.095&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.041& 0.073&\\
0479&75.98436&16.563&  4.529& 36.6&  2.260&  7.454&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.145&16.307&\\ [-3pt]
    &25.17410& 0.048&  6.337& 40.1&  6.382&  6.333&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.276&\\
0480&75.98479&15.775&  0.000&  0.0& -5.010&  4.283&20.000&  0.000&  0.0&  0.000&  0.000&&16.765&15.697&15.495&&20.000&20.000&\\ [-3pt]
    &25.08421& 0.030&  6.862&180.0&  6.902&  6.808&99.999&100.000&180.0&100.000&100.000&& 0.138& 0.120& 0.169&&99.999&99.999&\\
0481&75.98486&16.628&  5.484&166.9& 12.463& -6.121&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.131&15.713&\\ [-3pt]
    &25.28889& 0.070& 12.756& 66.6& 12.716& 12.922&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.161&\\
0482&75.98487&16.217&  1.962&153.3&  4.208& -5.672&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05453& 0.039&  6.784& 99.1&  6.723&  6.818&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0483&75.98515&17.123&  0.000&  0.0& -1.939& -3.524&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.949&16.448&\\ [-3pt]
    &25.10797& 0.086& 11.585&180.0& 11.344& 11.657&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.134& 1.000&\\
0484&75.98543&15.644&  1.758& 38.8&  0.826&  3.769&20.000&  0.000&  0.0&  0.000&  0.000&&16.452&15.378&15.381&&20.000&20.000&\\ [-3pt]
    &25.06788& 0.024&  3.434& 55.9&  3.440&  3.434&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.118& 0.166&&99.999&99.999&\\
0485&75.98551&16.849& 11.921& 45.3& -0.151& 16.016&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26571& 0.092& 10.697& 25.7& 10.543& 10.697&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0486&75.98558&15.293&  0.000&  0.0& -1.442& -0.679&20.000&  0.000&  0.0&  0.000&  0.000&&16.033&15.321&14.876&&14.792&14.784&\\ [-3pt]
    &25.39093& 0.016&  2.107&180.0&  2.111&  2.089&99.999&100.000&180.0&100.000&100.000&& 0.077& 0.083& 0.095&& 0.036& 0.072&\\
0487&75.98585&17.170&  7.281&178.1& 16.867& -1.128&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.155&16.873&\\ [-3pt]
    &25.01015& 0.109& 15.257& 60.0& 15.256& 15.534&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.419&\\
0488&75.98602&16.717&  0.000&  0.0&  2.349& -2.754&16.748&  0.000&  0.0& 13.997&-61.798&&20.000&20.000&20.000&&16.133&15.844&\\ [-3pt]
    &25.20388& 0.090&  6.268&180.0&  6.288&  6.254& 0.196& 72.303&180.0& 73.584& 72.237&&99.999&99.999&99.999&& 0.075& 0.190&\\
0489&75.98623&16.833&  0.000&  0.0& -4.072&  0.833&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.06717& 0.069& 10.547&180.0& 10.543& 10.637&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0490&75.98623&17.116&  7.894& 93.9&-12.605& -1.745&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.253&15.636&\\ [-3pt]
    &25.21275& 0.068&  9.980& 36.2&  9.980& 10.001&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.148&\\
0491&75.98639&17.625& 40.586& 90.9&-49.628& -1.526&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.699&16.186&\\ [-3pt]
    &25.20010& 0.112& 28.602& 20.2& 28.603& 27.129&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.122& 0.243&\\
0492&75.98641&17.560& 39.491& 56.5&-17.856& 42.073&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14921& 0.099& 23.009& 16.7& 23.197& 22.975&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0493&75.98660&16.893& 11.909&118.4& -8.416&-12.885&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.517&15.094&\\ [-3pt]
    &25.17829& 0.060&  9.748& 23.5&  9.870&  9.696&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.050& 0.095&\\
0494&75.98663&16.296&  8.691& 80.6& -9.968&  3.399&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.260&14.869&\\ [-3pt]
    &25.15788& 0.035&  5.948& 19.6&  5.952&  5.912&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.044& 0.077&\\
0495&75.98690&17.213&  0.000&  0.0&-20.265& 10.406&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08094& 0.105& 24.616&180.0& 24.691& 24.328&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0496&75.98707&16.700& 20.373&103.5&-20.478&-10.475&20.000&  0.000&  0.0&  0.000&  0.000&&16.964&16.398&16.053&&16.294&16.023&\\ [-3pt]
    &25.07428& 0.057& 10.678& 15.0& 10.736& 10.451&99.999&100.000&180.0&100.000&100.000&& 0.183& 0.233& 0.254&& 0.084& 0.193&\\
0497&75.98725&15.968&  0.000&  0.0& -6.051& -3.751&20.000&  0.000&  0.0&  0.000&  0.000&&16.357&15.580&16.022&&15.521&16.148&\\ [-3pt]
    &25.00651& 0.036&  7.667&180.0&  7.599&  7.842&99.999&100.000&180.0&100.000&100.000&& 0.108& 0.115&99.999&& 0.049& 0.207&\\
0498&75.98734&16.881&  0.000&  0.0& -4.630& -7.367&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.743&16.671&\\ [-3pt]
    &25.11167& 0.070& 11.321&180.0& 11.366& 11.303&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.114& 1.000&\\
0499&75.98739&16.788&  0.000&  0.0& -6.122&  3.689&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.596&14.953&\\ [-3pt]
    &25.27201& 0.062&  9.633&180.0&  9.615&  9.681&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.092&\\
0500&75.98790&17.560& 18.349&176.7& 23.576& -2.706&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.824&16.930&\\ [-3pt]
    &25.16800& 0.087& 15.049& 23.5& 15.048& 15.122&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.133& 0.464&\\
0501&75.98793&17.170& 47.919&156.7& 37.730&-40.007&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32944& 0.086& 26.980& 16.1& 26.898& 27.052&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0502&75.98805&16.465&  6.989& 97.4& -9.932& -2.632&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.186&14.904&\\ [-3pt]
    &25.26473& 0.046&  7.532& 30.9&  7.536&  7.469&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.042& 0.090&\\
0503&75.98823&17.401&  0.000&  0.0& -0.798&  1.920&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11775& 0.114& 15.809&180.0& 15.891& 15.794&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0504&75.98824&14.710&  0.000&  0.0&  0.805& -0.274&20.000&  0.000&  0.0&  0.000&  0.000&&15.725&14.747&14.299&&13.959&13.696&\\ [-3pt]
    &25.37815& 0.010&  1.237&180.0&  1.237&  1.230&99.999&100.000&180.0&100.000&100.000&& 0.062& 0.068& 0.054&& 0.029& 0.038&\\
0505&75.98874&16.520&  2.422& 27.5&  3.383&  4.818&16.139&  0.000&  0.0& -6.772& 13.245&&20.000&20.000&20.000&&15.477&15.308&\\ [-3pt]
    &25.23008& 0.043&  5.366& 63.5&  5.361&  5.368& 0.105& 20.186&180.0& 26.198& 18.292&&99.999&99.999&99.999&& 0.051& 0.111&\\
0506&75.98878&15.690&  1.039& 55.5& -1.005&  2.628&20.000&  0.000&  0.0&  0.000&  0.000&&16.628&15.614&15.140&&14.951&14.705&\\ [-3pt]
    &25.32875& 0.024&  2.615& 72.1&  2.608&  2.615&99.999&100.000&180.0&100.000&100.000&& 0.131& 0.116& 0.119&& 0.042& 0.069&\\
0507&75.98879&13.825&  0.541& 52.7& -0.206&  0.752&20.000&  0.000&  0.0&  0.000&  0.000&&14.716&13.926&13.524&&13.369&13.241&\\ [-3pt]
    &25.35583& 0.005&  0.562& 29.7&  0.554&  0.563&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.034& 0.037&& 0.026& 0.031&\\
0508&75.98884&16.928&  0.000&  0.0& -2.803& -6.278&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.025&15.861&\\ [-3pt]
    &25.25810& 0.091&  8.407&180.0&  8.475&  8.393&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.186&\\
0509&75.98887&17.420&  0.000&  0.0& 12.266& -4.144&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.490&17.192&\\ [-3pt]
    &25.06873& 0.109& 25.988&180.0& 26.043& 25.497&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.216& 1.000&\\
0510&75.98890&17.512&  0.000&  0.0&-13.155&-32.639&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.286&17.024&\\ [-3pt]
    &25.09385& 0.129& 43.015&180.0& 41.411& 43.270&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.185& 0.496&\\
0511&75.98893&17.003& 10.849& 81.6&-12.833&  3.853&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.118&16.461&\\ [-3pt]
    &25.13820& 0.071&  7.863& 20.8&  7.857&  7.928&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.159& 1.000&\\
0512&75.98936&13.247&  0.000&  0.0&  0.481&  0.081&20.000&  0.000&  0.0&  0.000&  0.000&&13.830&13.319&13.159&&12.983&12.969&\\ [-3pt]
    &25.02246& 0.003&  0.491&180.0&  0.491&  0.500&99.999&100.000&180.0&100.000&100.000&& 0.036& 0.043& 0.031&& 0.024& 0.028&\\
0513&75.98938&17.431&  0.000&  0.0& -1.131&-28.534&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01853& 0.118& 36.299&180.0& 35.168& 36.301&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0514&75.98961&17.477&  0.000&  0.0&-11.162& -0.105&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.626&16.358&\\ [-3pt]
    &25.04936& 0.107& 20.434&180.0& 20.434& 20.848&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.100& 1.000&\\
0515&75.98988&17.286&  0.000&  0.0&  7.693&-15.466&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04510& 0.102& 30.750&180.0& 29.891& 30.959&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0516&75.98991&17.493&  0.000&  0.0&  4.633&-17.563&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.160&16.048&\\ [-3pt]
    &25.18065& 0.103& 35.935&180.0& 34.285& 36.047&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.214&\\
0517&75.99018&16.638& 28.941&179.8& 31.127& -0.164&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00512& 0.063& 11.460& 11.3& 11.460& 11.832&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0518&75.99036&16.975&  0.000&  0.0&  3.813& -8.387&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08501& 0.080& 12.659&180.0& 12.658& 12.659&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0519&75.99079&14.766&  0.000&  0.0&  0.591&  1.203&20.000&  0.000&  0.0&  0.000&  0.000&&15.724&14.689&14.398&&14.098&14.129&\\ [-3pt]
    &25.38711& 0.009&  1.541&180.0&  1.575&  1.533&99.999&100.000&180.0&100.000&100.000&& 0.078& 0.070& 0.062&& 0.033& 0.051&\\
0520&75.99099&17.857&  0.000&  0.0& 11.570& 15.678&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.831&16.597&\\ [-3pt]
    &25.17306& 0.124& 26.887&180.0& 26.552& 27.068&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.131& 1.000&\\
0521&75.99101&15.465&  2.335&140.1&  0.551& -3.076&15.504&  0.000&  0.0&  7.484&  3.200&&15.868&15.633&15.234&&15.083&15.030&\\ [-3pt]
    &25.15890& 0.027&  2.077& 25.5&  2.061&  2.077& 0.063& 18.175&180.0& 18.626& 15.475&& 0.070& 0.122& 0.129&& 0.041& 0.087&\\
0522&75.99102&17.273&  0.000&  0.0&  9.057& 32.834&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.191&17.144&\\ [-3pt]
    &25.07487& 0.100& 43.983&180.0& 43.748& 44.001&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.166& 0.506&\\
0523&75.99117&13.931&  1.861& 26.3&  1.200&  1.569&20.000&  0.000&  0.0&  0.000&  0.000&&14.896&13.881&13.599&&13.461&13.446&\\ [-3pt]
    &25.38485& 0.005&  0.661& 10.2&  0.658&  0.663&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.041& 0.035&& 0.027& 0.035&\\
0524&75.99153&15.774&  0.000&  0.0& -1.682& -1.597&20.000&  0.000&  0.0&  0.000&  0.000&&16.420&15.751&16.326&&20.000&20.000&\\ [-3pt]
    &24.99987& 0.034&  6.063&180.0&  6.070&  6.055&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.137&99.999&&99.999&99.999&\\
0525&75.99178&16.757& 12.423&175.6& 16.384& -2.550&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.38792& 0.064& 10.982& 25.3& 10.978& 11.134&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0526&75.99178&16.934&  0.000&  0.0& -5.668&-13.924&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00032& 0.099& 24.000&180.0& 24.710& 23.880&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0527&75.99178&15.124&  2.106&  2.4&  2.755&  0.228&20.000&  0.000&  0.0&  0.000&  0.000&&15.791&15.126&14.710&&14.712&14.772&\\ [-3pt]
    &25.37751& 0.015&  1.791& 24.4&  1.791&  1.799&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.078& 0.078&& 0.038& 0.075&\\
0528&75.99214&17.061&  0.000&  0.0& -1.370& -9.996&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.450&16.672&\\ [-3pt]
    &25.18751& 0.067& 15.363&180.0& 15.387& 15.362&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.097& 0.370&\\
0529&75.99217&17.456&  0.000&  0.0& -1.158& 27.089&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24111& 0.091& 33.144&180.0& 31.862& 33.146&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0530&75.99260&16.703& 13.522&104.0&-15.453& -8.228&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.845&15.532&\\ [-3pt]
    &25.09498& 0.093& 11.119& 23.6& 11.103& 11.177&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.133&\\
0531&75.99273&16.967&  0.000&  0.0&  4.396& -7.278&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.231&16.330&\\ [-3pt]
    &25.08403& 0.077& 18.694&180.0& 18.448& 18.783&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.253&\\
0532&75.99318&16.230&  3.872&128.5& -2.305&-10.011&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05902& 0.042&  9.515& 70.4&  9.191&  9.532&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0533&75.99320&17.817& 15.072& 63.0&-13.781& 18.985&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.024&16.699&\\ [-3pt]
    &25.14575& 0.122& 17.978& 34.2& 17.743& 18.100&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.152& 0.387&\\
0534&75.99349&15.868&  3.889& 55.7& -1.688&  4.298&15.262& 13.241& 20.8& 13.773& 12.258&&17.115&15.675&15.159&&14.862&14.580&\\ [-3pt]
    &25.23839& 0.051&  2.490& 18.3&  2.499&  2.489& 0.049& 12.831& 27.8& 15.489&  8.342&&99.999& 0.126& 0.120&& 0.038& 0.067&\\
0535&75.99359&16.801&  0.000&  0.0& -2.853&  5.511&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.071&15.956&\\ [-3pt]
    &25.30002& 0.098& 10.281&180.0& 10.204& 10.301&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.075& 0.202&\\
0536&75.99361&17.530&  0.000&  0.0&-14.974& -4.068&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03855& 0.129& 36.635&180.0& 36.495& 38.482&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0537&75.99387&15.801&  2.230&131.6& -0.409& -3.470&15.866&  0.000&  0.0&-12.686& -4.900&&16.880&15.948&15.405&&15.566&15.781&\\ [-3pt]
    &25.12452& 0.031&  2.689& 34.5&  2.693&  2.689& 0.090& 19.945&180.0& 20.605& 14.776&& 0.168& 0.151& 0.147&& 0.055& 0.179&\\
0538&75.99406&16.165& 11.317& 53.4& -3.780& 12.494&20.000&  0.000&  0.0&  0.000&  0.000&&17.045&15.981&15.856&&15.878&16.632&\\ [-3pt]
    &25.04095& 0.032&  6.504& 16.5&  6.441&  6.510&99.999&100.000&180.0&100.000&100.000&& 0.185& 0.181& 0.214&& 0.061& 0.370&\\
0539&75.99424&16.350&  0.000&  0.0&  2.222&  4.230&16.534& 40.551&104.6&-48.844&-27.344&&17.031&16.183&15.941&&15.973&15.772&\\ [-3pt]
    &25.17390& 0.032&  5.435&180.0&  5.374&  5.452& 0.156& 38.588& 27.3& 24.012& 66.335&& 0.179& 0.205& 0.227&& 0.071& 0.176&\\
0540&75.99424&14.968&  0.000&  0.0& -1.202& -1.381&20.000&  0.000&  0.0&  0.000&  0.000&&15.457&14.937&14.801&&14.638&14.688&\\ [-3pt]
    &25.05412& 0.013&  3.085&180.0&  3.097&  3.076&99.999&100.000&180.0&100.000&100.000&& 0.050& 0.063& 0.084&& 0.036& 0.074&\\
0541&75.99428&17.534&  0.000&  0.0&  3.874&  9.490&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15205& 0.123& 29.346&180.0& 29.086& 29.389&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0542&75.99461&12.726&  0.718& 67.7& -0.522&  0.514&12.517&  0.000&  0.0&  0.894&  0.127&&13.439&12.811&12.559&&12.405&12.385&\\ [-3pt]
    &25.11922& 0.002&  0.142&  5.7&  0.142&  0.142& 0.004&  1.728&180.0&  1.739&  0.987&& 0.026& 0.033& 0.022&& 0.025& 0.026&\\
0543&75.99483&18.333&  0.000&  0.0& 14.516&  6.054&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16519& 0.212& 99.000&180.0& 99.900& 99.900&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0544&75.99509&16.966& 30.339& 98.4&-32.850& -9.949&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04625& 0.071& 16.051& 15.2& 16.043& 16.141&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0545&75.99546&17.082&  0.000&  0.0&-13.029&  0.724&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.326&16.863&\\ [-3pt]
    &25.02332& 0.076& 24.923&180.0& 24.924& 24.719&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 1.000&\\
0546&75.99600&16.612& 11.037& 54.8& -5.326& 14.880&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.271&15.272&\\ [-3pt]
    &25.04529& 0.056& 11.312& 29.4& 11.177& 11.329&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.044& 0.106&\\
0547&75.99651&17.474& 18.343& 90.4&-36.602& -0.448&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28618& 0.138& 31.678& 49.5& 31.678& 30.500&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0548&75.99661&15.905&  0.000&  0.0& -0.083& -0.580&15.656&  0.000&  0.0& -4.629& -7.107&&16.173&15.916&15.355&&20.000&20.000&\\ [-3pt]
    &25.12063& 0.027&  2.513&180.0&  2.489&  2.514& 0.079& 12.539&180.0& 12.129& 12.709&& 0.105& 0.158& 0.159&&99.999&99.999&\\
0549&75.99662&12.146&  2.869& 33.4&  1.135&  2.639&20.000&  0.000&  0.0&  0.000&  0.000&&13.560&12.150&11.532&&11.236&11.038&\\ [-3pt]
    &25.31097& 0.004&  0.144&  1.4&  0.147&  0.144&99.999&100.000&180.0&100.000&100.000&& 0.023& 0.030& 0.021&& 0.023& 0.020&\\
0550&75.99679&13.861&  1.459& 52.6& -0.408&  1.502&13.494&  0.000&  0.0&  1.438&  1.187&&15.076&13.941&13.511&&13.375&13.383&\\ [-3pt]
    &25.19124& 0.019&  0.541& 10.6&  0.549&  0.541& 0.030&  2.468&180.0&  2.859&  1.743&& 0.042& 0.042& 0.035&& 0.026& 0.036&\\
0551&75.99705&18.073&  0.000&  0.0& 12.141&-60.156&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.696&16.645&\\ [-3pt]
    &25.20851& 0.151& 69.806&180.0& 65.978& 69.958&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.118& 0.376&\\
0552&75.99708&11.661&  1.911& 29.0&  1.015&  1.620&20.000&  0.000&  0.0&  0.000&  0.000&&12.897&11.735&11.248&&11.008&10.932&\\ [-3pt]
    &25.32931& 0.002&  0.077&  1.2&  0.077&  0.077&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.033& 0.021&& 0.023& 0.020&\\
0553&75.99738&15.839&  2.520&153.2&  3.563& -4.824&20.000&  0.000&  0.0&  0.000&  0.000&&16.377&15.817&15.680&&20.000&20.000&\\ [-3pt]
    &25.01621& 0.031&  5.442& 61.9&  5.482&  5.419&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.134& 0.193&&99.999&99.999&\\
0554&75.99753&16.557& 11.203&121.7& -6.020&-11.991&20.000&  0.000&  0.0&  0.000&  0.000&&17.557&16.414&15.578&&15.906&15.898&\\ [-3pt]
    &25.07352& 0.049&  7.383& 18.9&  7.392&  7.381&99.999&100.000&180.0&100.000&100.000&& 0.292& 0.244& 0.182&& 0.066& 0.192&\\
0555&75.99753&16.886& 16.106& 83.5&-34.292&  7.909&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00644& 0.111& 31.290& 55.7& 31.290& 31.292&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0556&75.99774&15.912&  0.000&  0.0& -0.379&  0.234&15.917&  0.000&  0.0& 13.279& -8.203&&16.342&15.823&15.882&&15.638&15.779&\\ [-3pt]
    &25.12816& 0.026&  2.531&180.0&  2.528&  2.539& 0.088& 22.526&180.0& 20.723& 26.677&& 0.112& 0.149& 0.220&& 0.056& 0.171&\\
0557&75.99790&15.059&  3.071& 93.4& -3.388& -0.406&14.899&  0.000&  0.0& -3.808& -1.892&&15.670&14.964&14.689&&14.628&14.656&\\ [-3pt]
    &25.16326& 0.010&  1.486& 13.9&  1.485&  1.537& 0.034&  7.891&180.0&  8.180&  6.588&& 0.068& 0.089& 0.079&& 0.042& 0.080&\\
0558&75.99791&11.342&  0.643& 44.1&  0.020&  0.654&20.000&  0.000&  0.0&  0.000&  0.000&&11.888&11.414&11.220&&11.111&11.074&\\ [-3pt]
    &25.05749& 0.002&  0.122&  5.4&  0.121&  0.122&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.030& 0.020&& 0.024& 0.022&\\
0559&75.99799&14.820&  2.010& 11.5&  2.345&  0.996&20.000&  0.000&  0.0&  0.000&  0.000&&15.632&14.872&14.431&&14.451&14.550&\\ [-3pt]
    &25.38346& 0.011&  1.565& 22.3&  1.567&  1.553&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.061& 0.059&& 0.031& 0.060&\\
0560&75.99813&15.998&  0.000&  0.0&  3.857& -0.228&20.000&  0.000&  0.0&  0.000&  0.000&&16.643&16.111&15.795&&15.659&16.559&\\ [-3pt]
    &25.02710& 0.030&  6.800&180.0&  6.801&  6.605&99.999&100.000&180.0&100.000&100.000&& 0.122& 0.164& 0.206&& 0.053& 0.308&\\
0561&75.99816&15.611&  0.000&  0.0& -0.354&  0.113&20.000&  0.000&  0.0&  0.000&  0.000&&17.055&15.569&14.955&&14.771&14.579&\\ [-3pt]
    &25.27185& 0.022&  3.056&180.0&  3.050&  3.122&99.999&100.000&180.0&100.000&100.000&& 0.211& 0.120& 0.114&& 0.036& 0.066&\\
0562&75.99837&16.718&  2.251& 52.0& -1.726&  6.896&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17610& 0.059&  6.743& 85.8&  6.748&  6.743&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0563&75.99839&13.052&  2.651& 33.2&  1.070&  2.442&20.000&  0.000&  0.0&  0.000&  0.000&&14.373&13.084&12.548&&12.304&12.173&\\ [-3pt]
    &25.30379& 0.009&  0.285&  3.1&  0.289&  0.284&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.034& 0.021&& 0.024& 0.024&\\
0564&75.99839&14.175&  2.556& 20.8&  1.968&  1.744&20.000&  0.000&  0.0&  0.000&  0.000&&15.173&14.214&13.780&&13.468&13.391&\\ [-3pt]
    &25.34166& 0.005&  0.616&  6.9&  0.617&  0.614&99.999&100.000&180.0&100.000&100.000&& 0.061& 0.072& 0.059&& 0.064& 0.069&\\
0565&75.99846&12.412&  1.199& 11.1&  1.170&  0.477&20.000&  0.000&  0.0&  0.000&  0.000&&13.278&12.409&12.135&&12.021&11.999&\\ [-3pt]
    &25.40007& 0.002&  0.397&  9.5&  0.397&  0.400&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.030& 0.021&& 0.024& 0.023&\\
0566&75.99853&14.341&  3.240& 53.6& -0.990&  3.185&20.000&  0.000&  0.0&  0.000&  0.000&&15.436&14.365&13.902&&13.594&13.507&\\ [-3pt]
    &25.28509& 0.030&  0.792&  7.0&  0.793&  0.792&99.999&100.000&180.0&100.000&100.000&& 0.050& 0.042& 0.047&& 0.027& 0.035&\\
0567&75.99883&14.046&  0.493& 77.8& -0.636&  0.287&13.801&  0.000&  0.0& -0.220& -0.716&&14.731&14.043&13.793&&13.655&13.559&\\ [-3pt]
    &25.16514& 0.006&  0.494& 28.7&  0.494&  0.494& 0.043&  3.050&180.0&  3.324&  3.022&& 0.035& 0.042& 0.042&& 0.028& 0.040&\\
0568&75.99911&14.691&  1.668& 58.1& -0.911&  1.849&20.000&  0.000&  0.0&  0.000&  0.000&&15.950&14.690&14.116&&13.929&13.835&\\ [-3pt]
    &25.28041& 0.010&  1.211& 20.8&  1.221&  1.209&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.060& 0.056&& 0.029& 0.042&\\
0569&75.99912&14.939&  3.641& 20.6&  2.940&  2.574&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34206& 0.011&  1.420& 11.2&  1.416&  1.425&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0570&75.99918&17.486&  0.000&  0.0& -8.950&  7.620&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.584&16.055&\\ [-3pt]
    &25.25905& 0.121& 41.032&180.0& 40.477& 41.786&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.103& 0.230&\\
0571&75.99919&17.562& 25.936&114.5&-22.355&-25.774&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14105& 0.100& 22.166& 24.5& 22.260& 22.096&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0572&75.99924&16.975&  0.000&  0.0&-17.150& -9.505&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.633&16.827&\\ [-3pt]
    &25.36302& 0.088& 27.401&180.0& 27.178& 28.113&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.108& 1.000&\\
0573&75.99960&13.788&  1.865& 27.2&  1.121&  1.562&20.000&  0.000&  0.0&  0.000&  0.000&&14.674&13.824&13.456&&13.096&12.993&\\ [-3pt]
    &25.34095& 0.004&  0.468&  7.2&  0.466&  0.469&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.066& 0.052&& 0.049& 0.051&\\
0574&75.99968&16.756&  0.000&  0.0&  0.605& -1.591&16.681&  0.000&  0.0&-11.544&-37.355&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17521& 0.045&  6.423&180.0&  6.447&  6.419& 0.170& 39.449&180.0& 39.030& 39.489&&99.999&99.999&99.999&&99.999&99.999&\\
0575&75.99975&12.401&  0.567& 56.7& -0.231&  0.532&12.236&  0.855& 68.2& -0.915&  0.869&&13.042&12.441&12.259&&12.152&12.112&\\ [-3pt]
    &25.11400& 0.002&  0.119&  6.0&  0.118&  0.119& 0.003&  0.928& 31.1&  1.174&  0.535&& 0.027& 0.030& 0.024&& 0.024& 0.024&\\
0576&76.00011&17.101& 15.898&  7.5& 25.573&  6.835&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.678&16.810&\\ [-3pt]
    &25.06571& 0.079& 21.165& 38.1& 21.159& 21.250&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.122& 0.447&\\
0577&76.00028&15.670&  0.000&  0.0&  1.096&  1.246&20.000&  0.000&  0.0&  0.000&  0.000&&16.595&15.711&15.182&&14.964&14.921&\\ [-3pt]
    &25.29584& 0.024&  2.523&180.0&  2.513&  2.531&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.123& 0.121&& 0.038& 0.081&\\
0578&76.00070&16.572&  0.000&  0.0&  1.911& -3.112&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30951& 0.062&  7.300&180.0&  7.251&  7.319&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0579&76.00074&14.531&  2.576& 10.4&  2.583&  0.977&20.000&  0.000&  0.0&  0.000&  0.000&&15.642&14.661&14.218&&13.975&13.774&\\ [-3pt]
    &25.35819& 0.047&  0.996& 11.1&  0.996&  1.001&99.999&100.000&180.0&100.000&100.000&& 0.067& 0.047& 0.066&& 0.028& 0.038&\\
0580&76.00081&16.995& 28.403&179.6& 32.904& -0.412&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.746&15.899&\\ [-3pt]
    &25.31393& 0.084& 16.617& 16.8& 16.617& 16.124&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.057& 0.187&\\
0581&76.00099&17.190&  0.000&  0.0& -5.422&  0.076&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13749& 0.088& 10.525&180.0& 10.525& 10.613&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0582&76.00138&16.667&  3.933& 89.2& -7.324&  0.204&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29776& 0.060&  6.182& 45.0&  6.182&  6.154&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0583&76.00161&16.704&  8.843& 29.9&  6.804& 11.720&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31613& 0.062& 10.269& 33.3& 10.075& 10.333&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0584&76.00200&17.546& 26.268& 91.8&-41.690& -2.578&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.036&16.580&\\ [-3pt]
    &25.04512& 0.120& 32.476& 35.4& 32.471& 33.596&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.145& 1.000&\\
0585&76.00250&13.311&  1.057& 75.0& -0.950&  0.550&13.139&  1.578& 25.9&  1.591&  2.017&&14.019&13.306&13.131&&13.008&12.959&\\ [-3pt]
    &25.13487& 0.013&  0.294&  8.0&  0.295&  0.294& 0.007&  2.028& 36.8&  2.552&  1.617&& 0.031& 0.038& 0.020&& 0.025& 0.030&\\
0586&76.00254&16.081&  0.000&  0.0& -0.598&  0.945&15.510&  0.000&  0.0&  2.965&  7.589&&17.307&15.837&15.769&&15.176&15.066&\\ [-3pt]
    &25.20539& 0.025&  3.032&180.0&  3.058&  3.022& 0.060& 13.617&180.0& 12.139& 13.829&& 0.239& 0.151& 0.198&& 0.043& 0.097&\\
0587&76.00283&16.797&  2.788&151.5&  5.045& -7.771&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.645&16.116&\\ [-3pt]
    &25.18427& 0.048&  8.836& 90.8&  8.880&  8.817&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 0.226&\\
0588&76.00308&17.425&  0.000&  0.0& 14.494&  4.663&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.738&15.171&\\ [-3pt]
    &25.21379& 0.088& 17.526&180.0& 17.460& 18.157&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.097&\\
0589&76.00324&17.162&  9.987& 71.6&-13.151&  9.870&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.819&15.477&\\ [-3pt]
    &25.15116& 0.065& 13.063& 37.5& 13.082& 13.028&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.059& 0.135&\\
0590&76.00336&14.376&  8.947& 16.6&  9.620&  6.272&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01215& 0.035&  7.200& 23.1&  7.181&  7.244&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0591&76.00342& 7.721&  0.140&140.3&  0.080& -0.425&20.000&  0.000&  0.0&  0.000&  0.000&& 8.540& 7.777& 7.528&& 7.381& 7.438&\\ [-3pt]
    &25.00902& 0.000&  0.409& 83.7&  0.409&  0.409&99.999&100.000&180.0&100.000&100.000&& 0.019& 0.029& 0.018&& 0.029& 0.022&\\
0592&76.00344&16.677&  0.000&  0.0&  2.087& -0.081&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13297& 0.049&  5.174&180.0&  5.174&  5.181&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0593&76.00382&15.237&  0.000&  0.0&  1.897& -0.147&20.000&  0.000&  0.0&  0.000&  0.000&&15.939&15.236&15.105&&15.002&15.089&\\ [-3pt]
    &25.04899& 0.014&  3.513&180.0&  3.514&  3.478&99.999&100.000&180.0&100.000&100.000&& 0.067& 0.083& 0.116&& 0.039& 0.091&\\
0594&76.00396&18.138& 26.174&116.5&-42.264&-56.103&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.33700& 0.236& 65.182& 71.3& 66.180& 64.608&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0595&76.00415&15.076&  3.963& 15.0&  4.185&  2.425&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.699&14.665&\\ [-3pt]
    &25.07697& 0.062&  2.774& 20.1&  2.767&  2.793&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.035& 0.067&\\
0596&76.00422&16.520&  0.000&  0.0& -5.104& -7.182&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.885&15.824&\\ [-3pt]
    &25.06306& 0.049& 11.379&180.0& 11.556& 11.288&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.189&\\
0597&76.00433&15.699&  0.000&  0.0&  0.526& -1.337&15.503& 11.566&119.7& -8.292&-14.071&&16.743&15.573&15.287&&15.302&15.304&\\ [-3pt]
    &25.17976& 0.029&  2.731&180.0&  2.763&  2.726& 0.064& 11.531& 28.6& 10.672& 11.815&& 0.142& 0.113& 0.136&& 0.044& 0.116&\\
0598&76.00438&15.194&  0.000&  0.0& -1.394&  0.520&20.000&  0.000&  0.0&  0.000&  0.000&&15.933&15.124&14.922&&14.528&14.486&\\ [-3pt]
    &25.37225& 0.017&  2.026&180.0&  2.024&  2.042&99.999&100.000&180.0&100.000&100.000&& 0.078& 0.100& 0.108&& 0.033& 0.060&\\
0599&76.00445&15.937&  0.000&  0.0&  1.521&  2.060&20.000&  0.000&  0.0&  0.000&  0.000&&16.999&16.007&15.362&&15.298&15.355&\\ [-3pt]
    &25.31882& 0.037&  3.774&180.0&  3.780&  3.772&99.999&100.000&180.0&100.000&100.000&& 0.192& 0.170& 0.155&& 0.045& 0.123&\\
0600&76.00445&13.234&  1.193& 73.4& -1.037&  0.677&13.036&  0.000&  0.0& -0.817& -0.441&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14383& 0.002&  0.331&  7.9&  0.329&  0.333& 0.020&  1.794&180.0&  1.885&  1.438&&99.999&99.999&99.999&&99.999&99.999&\\
0601&76.00465&16.708&  0.000&  0.0&  0.532& -2.917&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.37154& 0.063&  9.636&180.0&  9.363&  9.645&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0602&76.00475&17.036&  0.000&  0.0&  0.569& -1.337&16.444& 27.004& 68.8&-27.062& 24.683&&20.000&20.000&20.000&&15.437&15.192&\\ [-3pt]
    &25.24089& 0.057&  7.328&180.0&  7.325&  7.329& 0.137& 24.747& 26.3& 26.716& 22.151&&99.999&99.999&99.999&& 0.049& 0.101&\\
0603&76.00518&12.928&  1.035& 76.8& -0.955&  0.476&12.727&  0.000&  0.0&  0.131&  0.243&&13.180&12.817&12.539&&12.053&11.992&\\ [-3pt]
    &25.14358& 0.009&  0.263&  7.3&  0.262&  0.265& 0.015&  1.331&180.0&  2.396&  0.786&& 0.047& 0.059& 0.044&& 0.024& 0.024&\\
0604&76.00520&15.685&  4.335& 37.1&  2.686&  9.510&20.000&  0.000&  0.0&  0.000&  0.000&&16.117&15.719&15.054&&20.000&20.000&\\ [-3pt]
    &25.01256& 0.068&  8.881& 58.7&  8.718&  8.894&99.999&100.000&180.0&100.000&100.000&& 0.138& 0.165& 0.132&&99.999&99.999&\\
0605&76.00536&11.766&  0.000&  0.0& -0.155& -0.057&20.000&  0.000&  0.0&  0.000&  0.000&&12.444&11.815&11.658&&11.448&11.388&\\ [-3pt]
    &25.03555& 0.001&  0.462&180.0&  0.460&  0.479&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.037& 0.027&& 0.053& 0.055&\\
0606&76.00553&10.350&  0.142& 47.3& -0.015&  0.188&20.000&  0.000&  0.0&  0.000&  0.000&&10.893&10.422&10.243&&10.158&10.136& a \\ [-3pt]
    &25.03394& 0.001&  0.124& 25.1&  0.123&  0.124&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.036& 0.025&& 0.028& 0.028&\\
0607&76.00602&17.557&  0.000&  0.0&  4.354&  1.540&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17813& 0.095& 18.092&180.0& 18.081& 18.181&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0608&76.00624&14.625&  1.719& 35.6&  0.658&  1.931&20.000&  0.000&  0.0&  0.000&  0.000&&15.564&14.615&14.252&&14.048&14.041&\\ [-3pt]
    &25.29557& 0.011&  1.100& 18.3&  1.095&  1.100&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.058& 0.054&& 0.029& 0.044&\\
0609&76.00635&16.304&  0.000&  0.0&  0.692& -4.759&15.700&  0.000&  0.0& 16.149&  3.731&&20.000&20.000&20.000&&15.244&14.973&\\ [-3pt]
    &25.16530& 0.051&  5.811&180.0&  5.783&  5.811& 0.070& 22.049&180.0& 22.124& 20.585&&99.999&99.999&99.999&& 0.045& 0.091&\\
0610&76.00644&15.367&  1.074& 30.5&  1.012&  1.827&15.384&  0.000&  0.0& -7.129&  2.784&&15.897&15.466&14.994&&15.005&15.158&\\ [-3pt]
    &25.12796& 0.017&  1.791& 47.8&  1.793&  1.791& 0.052&  9.392&180.0&  9.334&  9.765&& 0.066& 0.109& 0.102&& 0.039& 0.096&\\
0611&76.00675&17.753& 26.915& 16.9& 28.117& 18.867&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.501&16.255&\\ [-3pt]
    &25.15465& 0.108& 20.545& 21.9& 20.524& 20.592&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 0.248&\\
0612&76.00680&15.958& 28.594& 27.2& 18.518& 25.899&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00587& 0.073& 14.003& 14.0& 14.127& 13.939&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0613&76.00691&17.631& 21.993& 61.0&-17.612& 28.133&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12343& 0.102& 24.859& 32.4& 24.985& 24.810&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0614&76.00693&16.448&  0.000&  0.0&  1.068&  0.967&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.042&16.262&\\ [-3pt]
    &25.28197& 0.063&  6.556&180.0&  6.515&  6.606&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.071& 0.264&\\
0615&76.00730&16.361&  0.000&  0.0& -3.517&  1.798&16.460&  0.000&  0.0&-37.043& 10.185&&20.000&20.000&20.000&&16.008&15.865&\\ [-3pt]
    &25.13491& 0.038&  4.367&180.0&  4.350&  4.434& 0.154& 66.506&180.0& 68.232& 36.712&&99.999&99.999&99.999&& 0.068& 0.182&\\
0616&76.00744&17.167&  0.000&  0.0& 14.833&  4.008&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.495&16.395&\\ [-3pt]
    &25.18996& 0.069& 16.685&180.0& 16.691& 16.593&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.105& 0.300&\\
0617&76.00755&17.198& 22.719& 35.2& 10.395& 29.324&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.116&16.715&\\ [-3pt]
    &25.05712& 0.084& 21.256& 26.8& 20.966& 21.292&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.156& 1.000&\\
0618&76.00776&15.049&  2.968& 98.8& -3.561& -1.128&20.000&  0.000&  0.0&  0.000&  0.000&&15.658&14.923&14.637&&14.526&14.348&\\ [-3pt]
    &25.07064& 0.012&  2.268& 21.9&  2.267&  2.282&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.092& 0.086&& 0.043& 0.065&\\
0619&76.00800&17.522&  0.000&  0.0&  2.444& 32.487&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04459& 0.119& 46.591&180.0& 45.260& 46.598&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0620&76.00814&16.565& 11.806& 60.1& -7.110& 12.204&16.035& 10.577& 62.1&-12.889& 18.977&&20.000&20.000&20.000&&15.431&14.972&\\ [-3pt]
    &25.24194& 0.071&  7.753& 18.8&  7.781&  7.743& 0.086& 20.357& 55.1& 26.267& 16.950&&99.999&99.999&99.999&& 0.047& 0.080&\\
0621&76.00818&15.231&  0.000&  0.0&  1.109&  0.015&20.000&  0.000&  0.0&  0.000&  0.000&&15.865&15.297&15.029&&14.954&15.044&\\ [-3pt]
    &25.06274& 0.014&  2.913&180.0&  2.913&  2.877&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.084& 0.110&& 0.038& 0.097&\\
0622&76.00827&14.055&  0.291& 86.2& -1.000&  0.132&20.000&  0.000&  0.0&  0.000&  0.000&&14.740&14.092&13.991&&13.819&13.800&\\ [-3pt]
    &25.07258& 0.026&  0.966& 95.1&  0.966&  0.944&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.050& 0.049&& 0.031& 0.047&\\
0623&76.00828&15.242&  0.000&  0.0&  0.205&  0.206&20.000&  0.000&  0.0&  0.000&  0.000&&15.786&15.313&14.990&&14.996&14.926&\\ [-3pt]
    &25.39499& 0.020&  2.761&180.0&  2.788&  2.734&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.080& 0.107&& 0.039& 0.081&\\
0624&76.00839&16.938&  8.885& 52.8& -3.285& 11.708&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.314&16.370&\\ [-3pt]
    &25.17936& 0.058&  8.302& 26.8&  8.311&  8.301&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 1.000&\\
0625&76.00865&16.347& 11.732&  1.1& 13.747&  0.550&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29630& 0.041&  7.186& 17.5&  7.186&  7.218&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0626&76.00874&15.108&  0.000&  0.0&  0.417& -0.705&20.000&  0.000&  0.0&  0.000&  0.000&&15.947&15.285&14.688&&14.485&14.417&\\ [-3pt]
    &25.28680& 0.018&  1.653&180.0&  1.642&  1.657&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.104& 0.081&& 0.032& 0.058&\\
0627&76.00874&15.571&  6.663& 66.0& -4.697&  5.207&15.049&  0.000&  0.0&  0.765&  4.361&&16.670&15.409&14.895&&14.666&14.420&\\ [-3pt]
    &25.19690& 0.077&  2.187&  9.4&  2.182&  2.190& 0.040&  6.538&180.0& 10.755&  6.364&& 0.147& 0.107& 0.098&& 0.037& 0.063&\\
0628&76.00882&18.214& 25.498&119.1&-27.276&-44.093&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17110& 0.183& 45.144& 50.7& 44.478& 45.396&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0629&76.00927&15.809&  3.404&160.5&  3.839& -3.106&20.000&  0.000&  0.0&  0.000&  0.000&&16.558&15.684&15.760&&15.752&15.519&\\ [-3pt]
    &25.09623& 0.025&  3.577& 30.1&  3.582&  3.569&99.999&100.000&180.0&100.000&100.000&& 0.107& 0.137& 0.187&& 0.060& 0.135&\\
0630&76.00945&16.753& 10.796& 37.7&  3.844& 14.720&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01723& 0.068& 10.718& 28.4& 10.757& 10.715&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0631&76.00947&16.750&  0.000&  0.0& -6.730&  2.794&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28231& 0.081&  9.047&180.0&  9.049&  9.036&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0632&76.00951&15.545&  4.057& 53.4& -1.348&  4.439&15.065&  0.000&  0.0&  1.400&  6.132&&16.523&15.679&14.981&&14.733&14.566&\\ [-3pt]
    &25.19419& 0.085&  2.251& 15.9&  2.215&  2.254& 0.039&  8.553&180.0& 10.107&  8.464&& 0.120& 0.132& 0.106&& 0.038& 0.067&\\
0633&76.00956&17.055& 34.361&133.3& -2.451&-41.213&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.874&16.447&\\ [-3pt]
    &25.34765& 0.082& 22.888& 19.1& 22.406& 22.890&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.130& 1.000&\\
0634&76.01022&14.906&  0.000&  0.0& -1.004& -0.718&14.897&  8.107&111.2& -9.049& -8.291&&15.566&14.900&14.624&&14.609&14.593&\\ [-3pt]
    &25.12382& 0.033&  1.269&180.0&  1.266&  1.275& 0.036&  9.214& 32.6&  9.387&  9.005&& 0.069& 0.067& 0.072&& 0.035& 0.062&\\
0635&76.01029&13.702&  1.335& 73.3& -1.205&  0.797&20.000&  0.000&  0.0&  0.000&  0.000&&14.436&13.762&13.617&&13.384&13.393&\\ [-3pt]
    &25.04093& 0.004&  0.550& 11.8&  0.550&  0.552&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.033& 0.034&& 0.026& 0.036&\\
0636&76.01080&17.310& 63.803& 69.9&-53.749& 45.435&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29400& 0.111& 29.708& 13.3& 29.276& 30.301&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0637&76.01121&16.341&  9.516& 42.1&  1.258& 12.180&20.000&  0.000&  0.0&  0.000&  0.000&&16.934&16.562&15.997&&20.000&20.000&\\ [-3pt]
    &25.00696& 0.057&  7.706& 23.2&  7.776&  7.705&99.999&100.000&180.0&100.000&100.000&& 0.168& 0.276& 0.240&&99.999&99.999&\\
0638&76.01141&16.988& 22.209& 61.2&-13.438& 21.207&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.914&16.311&\\ [-3pt]
    &25.10512& 0.075& 11.709& 15.1& 11.736& 11.698&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.140& 0.264&\\
0639&76.01159&17.739& 47.276&157.3& 39.010&-39.604&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03795& 0.177& 29.245& 17.7& 29.212& 29.277&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0640&76.01163&17.174&  0.000&  0.0& -4.227&  6.401&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02225& 0.088& 26.492&180.0& 25.903& 26.744&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0641&76.01188&14.772&  0.000&  0.0& -0.779& -0.730&20.000&  0.000&  0.0&  0.000&  0.000&&15.321&14.674&14.611&&14.460&14.520&\\ [-3pt]
    &25.39976& 0.018&  2.341&180.0&  2.321&  2.364&99.999&100.000&180.0&100.000&100.000&& 0.044& 0.057& 0.076&& 0.032& 0.065&\\
0642&76.01192&15.393&  0.000&  0.0& -1.323&  1.116&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.800&14.574&\\ [-3pt]
    &25.32958& 0.075&  2.374&180.0&  2.375&  2.373&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.036& 0.060&\\
0643&76.01224&15.499&  0.000&  0.0& -2.090&  0.211&15.325& 21.900&177.2& 23.775& -2.302&&16.120&15.556&15.263&&14.982&14.833&\\ [-3pt]
    &25.16486& 0.016&  2.183&180.0&  2.184&  2.149& 0.047&  9.536& 12.5&  9.547&  8.309&& 0.089& 0.131& 0.143&& 0.040& 0.079&\\
0644&76.01228&17.330&  0.000&  0.0&  9.283&  9.405&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04469& 0.102& 19.847&180.0& 19.487& 20.191&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0645&76.01235&16.334&  3.253&114.3& -6.274& -7.123&20.000&  0.000&  0.0&  0.000&  0.000&&17.054&16.418&16.032&&20.000&20.000&\\ [-3pt]
    &25.04152& 0.043&  8.917& 78.5&  8.903&  8.929&99.999&100.000&180.0&100.000&100.000&& 0.188& 0.232& 0.259&&99.999&99.999&\\
0646&76.01247&16.480&  0.000&  0.0&  7.534& -4.388&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.387&16.157&\\ [-3pt]
    &25.07073& 0.043& 11.428&180.0& 11.406& 11.491&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.095& 0.242&\\
0647&76.01251&17.179&  0.811& 36.0&  6.360& 19.523&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.156&16.509&\\ [-3pt]
    &25.10122& 0.079& 20.517&180.0& 20.166& 20.554&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.177& 1.000&\\
0648&76.01252&14.524&  0.518& 92.3& -1.744& -0.141&20.000&  0.000&  0.0&  0.000&  0.000&&15.137&14.669&14.579&&14.268&14.329&\\ [-3pt]
    &25.02415& 0.008&  1.671& 92.4&  1.671&  1.680&99.999&100.000&180.0&100.000&100.000&& 0.048& 0.059& 0.062&& 0.031& 0.052&\\
0649&76.01280&15.050&  4.263&114.9& -3.012& -3.562&20.000&  0.000&  0.0&  0.000&  0.000&&15.614&15.074&14.794&&14.729&14.684&\\ [-3pt]
    &25.05488& 0.012&  1.894& 12.7&  1.901&  1.890&99.999&100.000&180.0&100.000&100.000&& 0.060& 0.069& 0.086&& 0.036& 0.073&\\
0650&76.01290&15.897&  4.246& 83.8& -5.118&  1.133&15.667&  0.000&  0.0&  4.329& -0.484&&16.681&16.063&15.592&&15.271&15.497&\\ [-3pt]
    &25.18064& 0.029&  3.074& 20.7&  3.072&  3.116& 0.072& 16.151&180.0& 16.097& 20.007&& 0.146& 0.193& 0.182&& 0.045& 0.122&\\
0651&76.01324&17.864& 40.505& 65.8&-36.524& 41.005&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12184& 0.119& 37.078& 26.2& 37.248& 36.942&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0652&76.01326&17.694& 17.842&131.6& -3.333&-27.730&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15972& 0.190& 21.487& 34.5& 21.635& 21.485&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0653&76.01433&17.110& 29.217&120.8&-16.573&-30.587&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00163& 0.104& 18.883& 18.5& 19.144& 18.805&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0654&76.01458&16.738&  9.419&179.6& 12.409& -0.153&16.054&  0.000&  0.0&-10.693&  4.241&&20.000&20.000&20.000&&15.692&15.805&\\ [-3pt]
    &25.25860& 0.080&  8.079& 24.6&  8.079&  8.072& 0.139& 57.956&180.0& 60.872& 33.998&&99.999&99.999&99.999&& 0.054& 0.160&\\
0655&76.01474&17.212&  0.000&  0.0&  6.432& -7.801&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08281& 0.096& 19.244&180.0& 19.294& 19.209&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0656&76.01509&17.024&  0.000&  0.0&  6.041&  3.591&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.022&16.766&\\ [-3pt]
    &25.09148& 0.079& 20.276&180.0& 20.393& 19.939&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.153& 1.000&\\
0657&76.01515&17.500&  0.000&  0.0& 16.456&  0.491&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.232&16.583&\\ [-3pt]
    &25.24637& 0.086& 17.943&180.0& 17.943& 18.048&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.081& 0.340&\\
0658&76.01516&16.419&  0.766& 76.6& -6.509&  3.287&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.048&15.739&\\ [-3pt]
    &25.04295& 0.043&  7.251&180.0&  7.232&  7.326&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.168&\\
0659&76.01553&17.115& 10.770&145.5&  6.422&-16.756&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.618&16.451&\\ [-3pt]
    &25.09810& 0.081& 14.354& 38.2& 14.551& 14.324&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
0660&76.01561&17.908& 22.044& 60.8&-15.600& 25.316&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.674&16.724&\\ [-3pt]
    &25.24897& 0.137& 19.959& 25.9& 19.991& 19.947&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.116& 1.000&\\
0661&76.01569&17.110& 11.238&158.7& 12.425&-11.411&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.488&17.124&\\ [-3pt]
    &25.00522& 0.085& 12.583& 32.1& 12.651& 12.501&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 1.000&\\
0662&76.01572&17.547& 10.519&121.8&-10.056&-20.310&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16433& 0.090& 20.073& 54.7& 20.398& 19.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0663&76.01581&15.988&  3.422&179.1&  4.431& -0.134&15.713& 20.013&147.5& 11.171&-24.052&&16.861&16.108&15.389&&15.489&15.768&\\ [-3pt]
    &25.12676& 0.029&  2.818& 23.6&  2.818&  2.823& 0.076& 17.401& 24.9& 21.966& 16.249&& 0.158& 0.165& 0.146&& 0.049& 0.173&\\
0664&76.01582&16.194&  0.000&  0.0&  6.895&  6.208&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10707& 0.038& 12.634&180.0& 12.558& 12.727&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0665&76.01589&16.639&  0.000&  0.0&  0.171& -4.918&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.055&16.137&\\ [-3pt]
    &25.36389& 0.057&  7.433&180.0&  7.373&  7.433&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.067& 0.222&\\
0666&76.01598&16.381&  4.691& 52.2& -1.584&  6.155&16.058&  0.000&  0.0& -9.702& 37.734&&20.000&20.000&20.000&&15.943&16.588&\\ [-3pt]
    &25.12966& 0.041&  4.288& 26.2&  4.305&  4.287& 0.099& 41.130&180.0& 47.739& 40.655&&99.999&99.999&99.999&& 0.066& 0.342&\\
0667&76.01602&16.767&  0.000&  0.0& -4.167& -7.736&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02440& 0.057& 12.690&180.0& 12.989& 12.601&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0668&76.01636&12.728&  0.519& 68.7& -0.402&  0.368&12.527&  0.000&  0.0& -0.513& -0.868&&13.462&12.779&12.540&&12.392&12.406&\\ [-3pt]
    &25.10715& 0.007&  0.165&  9.1&  0.165&  0.165& 0.014&  1.406&180.0&  1.202&  1.471&& 0.026& 0.036& 0.030&& 0.025& 0.025&\\
0669&76.01639&15.860&  0.000&  0.0&  2.081& -3.370&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31208& 0.030&  5.216&180.0&  5.329&  5.172&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0670&76.01643&16.007&  1.113&  3.7&  4.464&  0.577&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.559&14.483&\\ [-3pt]
    &25.31257& 0.033&  4.361&112.3&  4.360&  4.468&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.033& 0.057&\\
0671&76.01668&15.458&  4.542& 58.0& -2.275&  4.678&20.000&  0.000&  0.0&  0.000&  0.000&&16.207&15.227&15.268&&15.103&14.995&\\ [-3pt]
    &25.36862& 0.021&  2.536& 16.0&  2.552&  2.532&99.999&100.000&180.0&100.000&100.000&& 0.090& 0.088& 0.136&& 0.043& 0.082&\\
0672&76.01669&14.486&  2.089& 45.6& -0.054&  2.498&20.000&  0.000&  0.0&  0.000&  0.000&&15.189&14.493&14.275&&14.156&14.092&\\ [-3pt]
    &25.37491& 0.009&  1.371& 18.8&  1.326&  1.371&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.048& 0.053&& 0.030& 0.044&\\
0673&76.01678&14.605&  1.480&166.6&  2.146& -1.087&20.000&  0.000&  0.0&  0.000&  0.000&&15.442&14.525&14.395&&14.146&14.097&\\ [-3pt]
    &25.08142& 0.010&  1.896& 36.7&  1.905&  1.859&99.999&100.000&180.0&100.000&100.000&& 0.047& 0.057& 0.056&& 0.034& 0.052&\\
0674&76.01682&16.693& 10.597& 29.0&  9.985& 15.954&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04818& 0.057& 15.554& 42.1& 15.279& 15.661&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0675&76.01683&15.028&  0.000&  0.0&  0.049&  0.408&20.000&  0.000&  0.0&  0.000&  0.000&&15.722&15.039&14.798&&14.725&14.718&\\ [-3pt]
    &25.05092& 0.060&  1.834&180.0&  1.840&  1.834&99.999&100.000&180.0&100.000&100.000&& 0.068& 0.075& 0.083&& 0.036& 0.073&\\
0676&76.01693&13.467&  0.736& 60.0& -0.487&  0.846&20.000&  0.000&  0.0&  0.000&  0.000&&14.208&13.444&13.247&&13.092&13.084&\\ [-3pt]
    &25.07813& 0.015&  0.641& 25.0&  0.648&  0.639&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.030& 0.030&& 0.025& 0.032&\\
0677&76.01700&16.160&  0.000&  0.0&  0.748&  7.485&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.319&15.425&\\ [-3pt]
    &24.99894& 0.053&  8.086&180.0&  8.087&  8.086&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.045& 0.122&\\
0678&76.01728&13.651&  1.914& 40.0&  0.337&  1.926&20.000&  0.000&  0.0&  0.000&  0.000&&14.900&13.631&13.170&&12.996&12.850&\\ [-3pt]
    &25.26795& 0.004&  0.398&  6.0&  0.398&  0.398&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.036& 0.021&& 0.025& 0.029&\\
0679&76.01741&15.550&  0.000&  0.0& -1.718&  1.110&15.504& 15.229&149.1& 10.490&-19.586&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14118& 0.014&  2.068&180.0&  2.071&  2.060& 0.059& 16.177& 30.4& 17.069& 15.913&&99.999&99.999&99.999&&99.999&99.999&\\
0680&76.01761&14.980&  0.000&  0.0& -0.378&  0.572&20.000&  0.000&  0.0&  0.000&  0.000&&15.720&14.925&14.677&&14.238&14.162&\\ [-3pt]
    &25.02412& 0.011&  2.257&180.0&  2.241&  2.264&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.078& 0.093&& 0.031& 0.047&\\
0681&76.01806&15.537&  0.000&  0.0& -1.616&  0.443&20.000&  0.000&  0.0&  0.000&  0.000&&16.022&15.751&15.492&&15.245&15.299&\\ [-3pt]
    &25.08847& 0.019&  3.847&180.0&  3.839&  3.948&99.999&100.000&180.0&100.000&100.000&& 0.076& 0.151& 0.161&& 0.045& 0.110&\\
0682&76.01811&17.144&  0.000&  0.0&  2.510& -2.637&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01747& 0.080& 20.668&180.0& 20.206& 21.077&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0683&76.01812&15.610&  0.000&  0.0& -1.099&  1.998&20.000&  0.000&  0.0&  0.000&  0.000&&16.223&15.520&15.103&&15.101&15.120&\\ [-3pt]
    &25.30951& 0.024&  2.318&180.0&  2.319&  2.318&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.109& 0.121&& 0.043& 0.094&\\
0684&76.01812&16.979&  0.000&  0.0& -1.270& -3.123&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15297& 0.068&  9.582&180.0&  9.555&  9.586&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0685&76.01817&14.449&  1.557& 76.1& -1.488&  0.784&14.197&  0.000&  0.0&  2.258& -0.204&&15.462&14.428&13.999&&13.670&13.556&\\ [-3pt]
    &25.14110& 0.006&  0.637& 11.7&  0.636&  0.640& 0.017&  5.941&180.0&  5.951&  4.545&& 0.060& 0.063& 0.063&& 0.027& 0.039&\\
0686&76.01842&16.497&  3.843&175.9&  9.297& -1.348&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.874&16.027&\\ [-3pt]
    &25.15302& 0.057&  8.572& 63.9&  8.569&  8.705&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.199&\\
0687&76.01843&17.358& 21.652& 21.8& 17.621& 16.729&16.299&  0.000&  0.0& 21.768&  5.478&&20.000&20.000&20.000&&15.678&15.163&\\ [-3pt]
    &25.24658& 0.102& 11.025& 14.6& 11.034& 11.015& 0.117& 26.920&180.0& 26.994& 25.729&&99.999&99.999&99.999&& 0.055& 0.099&\\
0688&76.01843&15.701&  0.000&  0.0&  2.058&  3.906&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02457& 0.023&  6.405&180.0&  6.332&  6.425&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0689&76.01857&16.861&  0.000&  0.0&  8.867&  7.323&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.122&17.065&\\ [-3pt]
    &25.06168& 0.059& 14.810&180.0& 14.820& 14.795&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.163& 1.000&\\
0690&76.01891&17.063&  0.000&  0.0& -5.775&  9.198&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.312&16.957&\\ [-3pt]
    &25.12757& 0.064& 11.201&180.0& 11.238& 11.187&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.201& 1.000&\\
0691&76.01897&16.006&  4.640& 92.7& -6.263& -0.590&20.000&  0.000&  0.0&  0.000&  0.000&&17.097&15.962&15.644&&20.000&20.000&\\ [-3pt]
    &25.27889& 0.041&  4.247& 26.2&  4.248&  4.208&99.999&100.000&180.0&100.000&100.000&& 0.204& 0.136& 0.188&&99.999&99.999&\\
0692&76.01912&17.125& 24.738&177.6& 37.469& -3.109&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.153&16.547&\\ [-3pt]
    &25.35742& 0.105& 28.312& 32.8& 28.313& 28.155&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.159& 1.000&\\
0693&76.01938&16.595& 17.493& 60.3& -9.579& 16.154&15.419&  0.000&  0.0& -4.232&  9.541&&18.676&16.536&15.124&&14.527&13.884&\\ [-3pt]
    &25.21638& 0.061&  6.834& 11.2&  6.822&  6.838& 0.051& 17.826&180.0&  8.487& 19.134&&99.999& 0.278& 0.124&& 0.033& 0.041&\\
0694&76.01957&14.674&  1.027& 99.7& -1.535& -0.542&14.483&  0.000&  0.0&  1.563&  0.739&&15.449&14.627&14.405&&14.304&14.188&\\ [-3pt]
    &25.17299& 0.035&  1.263& 35.2&  1.264&  1.251& 0.022&  4.652&180.0&  4.264&  6.089&& 0.055& 0.053& 0.074&& 0.031& 0.049&\\
0695&76.02002&15.594&  3.320& 80.6& -4.176&  1.429&20.000&  0.000&  0.0&  0.000&  0.000&&16.497&15.720&15.158&&15.037&14.918&\\ [-3pt]
    &25.28081& 0.027&  2.907& 25.1&  2.912&  2.870&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.135& 0.119&& 0.040& 0.078&\\
0696&76.02005&14.895&  1.023& 57.9& -1.527&  3.158&20.000&  0.000&  0.0&  0.000&  0.000&&15.254&14.854&14.747&&14.532&14.577&\\ [-3pt]
    &25.00157& 0.012&  3.355& 93.9&  3.356&  3.355&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.067& 0.090&& 0.035& 0.064&\\
0697&76.02008&14.846&  0.000&  0.0&  1.100& -0.320&20.000&  0.000&  0.0&  0.000&  0.000&&15.711&14.845&14.628&&14.577&14.657&\\ [-3pt]
    &25.03583& 0.011&  2.533&180.0&  2.539&  2.458&99.999&100.000&180.0&100.000&100.000&& 0.067& 0.060& 0.075&& 0.034& 0.080&\\
0698&76.02048&16.404& 11.061& 72.3&-20.532& 14.576&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00157& 0.052& 22.620& 58.6& 22.768& 22.324&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0699&76.02081&17.582&  0.000&  0.0&-39.616&-11.863&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.688&16.896&\\ [-3pt]
    &25.35040& 0.130& 42.645&180.0& 42.784& 41.059&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.114& 0.434&\\
0700&76.02091&16.376&  0.000&  0.0& -1.783&  4.574&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.408&16.074&\\ [-3pt]
    &25.39689& 0.059&  9.458&180.0&  9.328&  9.477&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.219&\\
0701&76.02094&17.849&  0.000&  0.0& 41.292&-53.296&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27867& 0.187& 71.367&180.0& 69.287& 72.588&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0702&76.02116&14.245&  0.000&  0.0&  0.350&  1.216&20.000&  0.000&  0.0&  0.000&  0.000&&15.051&14.285&14.040&&13.887&13.852&\\ [-3pt]
    &25.36606& 0.007&  1.379&180.0&  1.406&  1.377&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.051& 0.046&& 0.028& 0.038&\\
0703&76.02158&16.913&  5.859& 55.0& -3.106&  8.511&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11880& 0.068&  6.911& 33.8&  6.915&  6.910&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0704&76.02160&15.171&  0.000&  0.0&  2.271& -0.004&20.000&  0.000&  0.0&  0.000&  0.000&&15.914&15.066&14.921&&14.568&14.928&\\ [-3pt]
    &25.00663& 0.018&  2.707&180.0&  2.707&  2.646&99.999&100.000&180.0&100.000&100.000&& 0.079& 0.073& 0.086&& 0.034& 0.078&\\
0705&76.02170&16.466&  0.000&  0.0& -5.434& -4.630&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.246&16.570&\\ [-3pt]
    &25.02070& 0.046&  7.807&180.0&  7.827&  7.780&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.077& 1.000&\\
0706&76.02201&17.941&  0.000&  0.0& 15.951& 22.690&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05590& 0.165& 46.502&180.0& 45.994& 46.752&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0707&76.02208&10.633&  0.096& 50.3& -0.042&  0.226&20.000&  0.000&  0.0&  0.000&  0.000&&11.415&10.637&10.381&&10.238&10.205&\\ [-3pt]
    &25.07481& 0.000&  0.209& 62.4&  0.205&  0.209&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.033& 0.018&& 0.022& 0.022&\\
0708&76.02235&14.478&  1.245& 75.7& -1.268&  0.692&14.190&  0.000&  0.0&  2.544&  2.845&&15.335&14.449&14.353&&14.097&14.175&\\ [-3pt]
    &25.11683& 0.007&  0.732& 16.9&  0.733&  0.731& 0.062&  5.499&180.0&  4.606&  6.121&& 0.048& 0.042& 0.068&& 0.029& 0.049&\\
0709&76.02279&17.135& 15.122& 13.6& 16.807&  8.649&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13257& 0.081& 11.341& 21.5& 11.344& 11.330&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0710&76.02290&15.131&  2.193&110.3& -2.609& -2.229&20.000&  0.000&  0.0&  0.000&  0.000&&15.886&15.167&14.883&&14.872&14.998&\\ [-3pt]
    &25.04802& 0.013&  2.639& 34.5&  2.606&  2.683&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.083& 0.090&& 0.038& 0.092&\\
0711&76.02294&17.331&  0.000&  0.0&-28.883& -1.760&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.834&16.972&\\ [-3pt]
    &25.26885& 0.100& 35.751&180.0& 35.753& 35.216&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.125& 0.542&\\
0712&76.02302&14.282&  0.000&  0.0&  0.216&  0.732&20.000&  0.000&  0.0&  0.000&  0.000&&14.997&14.294&14.121&&14.027&14.038&\\ [-3pt]
    &25.00148& 0.008&  1.251&180.0&  1.240&  1.252&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.047& 0.049&& 0.030& 0.045&\\
0713&76.02324&17.027& 13.578& 92.7&-16.285& -1.527&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.615&16.777&\\ [-3pt]
    &25.16338& 0.070&  9.120& 19.2&  9.119&  9.171&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 0.406&\\
0714&76.02336&17.299&  0.000&  0.0&  2.269&  6.070&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.804&16.943&\\ [-3pt]
    &25.15162& 0.096& 12.075&180.0& 12.147& 12.065&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.124& 0.453&\\
0715&76.02336&16.141&  4.044&107.1& -6.372& -4.330&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00827& 0.041&  6.557& 46.4&  6.501&  6.676&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0716&76.02356&16.463& 12.914&157.5& 10.238&-10.242&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29066& 0.061&  6.552& 14.5&  6.541&  6.564&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0717&76.02363&16.389&  4.339& 63.9& -4.474&  5.749&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29253& 0.057&  5.851& 38.6&  5.786&  5.890&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0718&76.02397&15.306&  5.422& 49.1& -0.842&  5.861&20.000&  0.000&  0.0&  0.000&  0.000&&16.331&15.382&15.075&&15.029&15.059&\\ [-3pt]
    &25.33260& 0.066&  2.379& 12.6&  2.420&  2.378&99.999&100.000&180.0&100.000&100.000&& 0.102& 0.087& 0.101&& 0.039& 0.089&\\
0719&76.02405&17.052& 12.438& 71.2&-12.100&  9.308&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.507&16.735&\\ [-3pt]
    &25.11300& 0.071&  8.851& 20.4&  8.800&  8.937&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.097& 1.000&\\
0720&76.02409&16.748&  6.562&100.0& -8.783& -3.212&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.086&15.800&\\ [-3pt]
    &25.25693& 0.054&  6.663& 29.1&  6.658&  6.699&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.174&\\
0721&76.02415&14.569&  2.191& 49.1& -0.326&  2.288&14.444&  0.000&  0.0&  0.871&  2.418&&15.244&14.737&14.405&&14.255&14.254&\\ [-3pt]
    &25.14021& 0.025&  0.736&  9.6&  0.733&  0.736& 0.021&  6.650&180.0&  3.736&  6.939&& 0.055& 0.063& 0.066&& 0.030& 0.051&\\
0722&76.02422&17.812&  0.000&  0.0&-12.108&-21.998&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11875& 0.124& 25.332&180.0& 25.673& 25.228&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0723&76.02427&15.850&  0.000&  0.0& -2.499& -0.053&20.000&  0.000&  0.0&  0.000&  0.000&&16.291&15.819&15.404&&15.390&15.355&\\ [-3pt]
    &25.03119& 0.025&  5.743&180.0&  5.743&  5.564&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.136& 0.153&& 0.047& 0.121&\\
0724&76.02434&18.282&  0.000&  0.0& 12.476&-35.239&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.672&15.098&\\ [-3pt]
    &25.21346& 0.182& 85.923&180.0& 86.027& 85.909&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.057& 0.092&\\
0725&76.02527&15.524&  7.188& 64.8& -4.805&  5.797&15.247&  0.000&  0.0& -1.206&  0.706&&16.707&15.506&15.119&&14.841&14.743&\\ [-3pt]
    &25.17569& 0.014&  2.241&  8.9&  2.254&  2.233& 0.044&  8.680&180.0&  8.994&  7.688&& 0.140& 0.119& 0.117&& 0.037& 0.075&\\
0726&76.02528&15.086&  2.799& 47.8& -0.324&  3.302&20.000&  0.000&  0.0&  0.000&  0.000&&16.159&15.032&14.694&&14.713&14.614&\\ [-3pt]
    &25.30588& 0.020&  1.782& 18.2&  1.817&  1.781&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.073& 0.079&& 0.035& 0.064&\\
0727&76.02550&11.358&  0.620& 66.0& -0.419&  0.464&11.212&  0.118& 39.7&  0.073&  0.393&&11.925&11.461&11.259&&11.134&11.120&\\ [-3pt]
    &25.10153& 0.002&  0.083&  3.9&  0.082&  0.085& 0.001&  0.382& 93.1&  0.610&  0.372&& 0.026& 0.030& 0.022&& 0.024& 0.022&\\
0728&76.02559&16.855& 25.162& 93.7&-30.223& -3.891&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07099& 0.068& 17.188& 19.6& 17.183& 17.532&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0729&76.02591&16.868&  0.000&  0.0&  6.123&  1.559&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03014& 0.061& 16.222&180.0& 16.188& 16.727&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0730&76.02594&14.351&  1.602& 57.0& -0.727&  1.636&20.000&  0.000&  0.0&  0.000&  0.000&&15.167&14.396&14.062&&14.016&14.075&\\ [-3pt]
    &25.31144& 0.011&  0.800& 14.3&  0.804&  0.799&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.043& 0.052&& 0.029& 0.047&\\
0731&76.02614&16.920&  7.775& 40.7&  1.951& 12.894&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.082&16.539&\\ [-3pt]
    &25.25418& 0.080& 10.470& 38.6& 10.475& 10.470&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.069& 0.316&\\
0732&76.02621&16.237&  0.772& 20.0&  3.460&  2.902&20.000&  0.000&  0.0&  0.000&  0.000&&17.495&16.398&15.622&&16.130&16.599&\\ [-3pt]
    &25.29643& 0.056&  4.450&165.0&  4.447&  4.454&99.999&100.000&180.0&100.000&100.000&& 0.254& 0.241& 0.182&& 0.073& 1.000&\\
0733&76.02633&17.227&  0.000&  0.0&  6.660&-17.974&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02706& 0.083& 33.868&180.0& 34.128& 33.832&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0734&76.02639&16.882&  8.346& 92.4&-16.001& -1.341&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34488& 0.096& 13.717& 47.1& 13.716& 13.982&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0735&76.02640&15.787&  1.822&166.1&  2.736& -1.438&15.907&  0.000&  0.0&  1.293&-17.318&&16.453&15.673&15.553&&15.458&15.391&\\ [-3pt]
    &25.14234& 0.023&  2.497& 39.3&  2.504&  2.471& 0.086& 17.884&180.0& 21.088& 17.865&& 0.115& 0.133& 0.170&& 0.046& 0.113&\\
0736&76.02644&15.838&  4.200&133.8& -0.253& -6.101&20.000&  0.000&  0.0&  0.000&  0.000&&16.324&15.919&15.638&&15.585&16.029&\\ [-3pt]
    &25.06011& 0.024&  4.432& 30.2&  4.421&  4.432&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.146&99.999&& 0.053& 0.209&\\
0737&76.02647&16.355& 10.294& 85.0&-12.302&  2.166&20.000&  0.000&  0.0&  0.000&  0.000&&16.713&16.120&16.799&&16.150&16.394&\\ [-3pt]
    &25.38527& 0.057&  7.074& 19.7&  7.073&  7.126&99.999&100.000&180.0&100.000&100.000&& 0.133& 0.180&99.999&& 0.078& 0.280&\\
0738&76.02650&17.197& 16.331&129.3& -3.907&-19.247&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.822&16.581&\\ [-3pt]
    &25.13062& 0.082& 10.909& 19.1& 10.970& 10.907&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.123& 0.322&\\
0739&76.02654&18.131&  0.000&  0.0&-32.613&  2.801&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12895& 0.152& 57.216&180.0& 57.236& 54.469&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0740&76.02659&14.199&  1.105& 76.8& -1.442&  0.716&20.000&  0.000&  0.0&  0.000&  0.000&&14.965&14.194&13.935&&13.783&13.912&\\ [-3pt]
    &25.06397& 0.005&  1.170& 30.3&  1.177&  1.142&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.055& 0.044&& 0.027& 0.043&\\
0741&76.02696&16.878&  4.800&105.2& -7.450& -4.385&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.373&15.680&\\ [-3pt]
    &25.15094& 0.063&  7.190& 42.9&  7.229&  7.078&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 0.154&\\
0742&76.02708&16.844&  4.572& 38.4&  3.855& 16.420&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.36985& 0.098& 16.235&101.7& 16.204& 16.237&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0743&76.02718&15.760&  0.000&  0.0& -3.026&  2.791&20.000&  0.000&  0.0&  0.000&  0.000&&16.279&16.126&15.199&&15.369&15.646&\\ [-3pt]
    &25.38044& 0.036&  4.690&180.0&  4.662&  4.722&99.999&100.000&180.0&100.000&100.000&& 0.098& 0.197& 0.128&& 0.045& 0.148&\\
0744&76.02723&14.320&  2.094& 72.2& -1.946&  1.397&20.000&  0.000&  0.0&  0.000&  0.000&&14.875&14.304&14.097&&14.008&14.066&\\ [-3pt]
    &25.05268& 0.034&  1.163& 15.9&  1.170&  1.149&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.050& 0.043&& 0.029& 0.047&\\
0745&76.02746&15.086&  0.000&  0.0&  3.515& -0.130&20.000&  0.000&  0.0&  0.000&  0.000&&15.980&14.964&14.869&&14.827&15.056&\\ [-3pt]
    &25.01010& 0.015&  3.810&180.0&  3.810&  3.915&99.999&100.000&180.0&100.000&100.000&& 0.079& 0.067& 0.090&& 0.037& 0.098&\\
0746&76.02754&17.352&  0.000&  0.0& -8.753&  4.500&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.042&16.028&\\ [-3pt]
    &25.25070& 0.080& 14.670&180.0& 14.751& 14.360&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.201&\\
0747&76.02760&16.315&  0.000&  0.0& -0.175&  4.272&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.142&16.021&\\ [-3pt]
    &25.13488& 0.030&  4.633&180.0&  4.694&  4.633&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.203&\\
0748&76.02773&17.673& 14.726&161.7& 31.502&-23.428&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11498& 0.103& 36.393& 70.8& 36.606& 36.004&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0749&76.02806&17.257&  0.000&  0.0& -3.401&-24.840&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29696& 0.097& 26.767&180.0& 26.573& 26.771&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0750&76.02838&15.088&  0.000&  0.0&  0.745&  1.413&20.000&  0.000&  0.0&  0.000&  0.000&&15.905&15.073&14.732&&14.428&14.276&\\ [-3pt]
    &25.28332& 0.060&  1.930&180.0&  1.939&  1.927&99.999&100.000&180.0&100.000&100.000&& 0.090& 0.098& 0.092&& 0.031& 0.047&\\
0751&76.02907&17.054&  0.000&  0.0& -8.226& -1.238&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.474&16.548&\\ [-3pt]
    &25.32833& 0.081& 15.983&180.0& 15.976& 16.286&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.095& 0.335&\\
0752&76.02908&17.794&  0.000&  0.0& 37.093&  8.936&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12076& 0.116& 41.272&180.0& 41.396& 39.068&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0753&76.02923&17.068&  0.000&  0.0&-11.542& -1.547&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01294& 0.085& 15.079&180.0& 15.083& 14.853&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0754&76.02945&16.087&  0.000&  0.0& -0.992& -4.040&20.000&  0.000&  0.0&  0.000&  0.000&&16.761&16.145&15.672&&15.423&15.421&\\ [-3pt]
    &25.37267& 0.053&  7.851&180.0&  7.635&  7.864&99.999&100.000&180.0&100.000&100.000&& 0.135& 0.181& 0.194&& 0.049& 0.111&\\
0755&76.02955&14.608&  0.000&  0.0&  1.314&  2.262&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.36901& 0.014&  3.377&180.0&  3.471&  3.345&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0756&76.02959&15.922&  0.000&  0.0&  3.048& -2.873&20.000&  0.000&  0.0&  0.000&  0.000&&16.600&15.936&15.697&&20.000&20.000&\\ [-3pt]
    &25.28253& 0.050&  4.457&180.0&  4.475&  4.436&99.999&100.000&180.0&100.000&100.000&& 0.123& 0.172& 0.202&&99.999&99.999&\\
0757&76.02969&15.946&  0.000&  0.0&  0.471&  2.787&16.137& 28.722&134.5& -0.524&-33.217&&16.648&16.021&15.742&&15.627&15.525&\\ [-3pt]
    &25.14381& 0.028&  3.133&180.0&  3.103&  3.134& 0.099& 16.694& 16.7& 22.683& 16.693&& 0.128& 0.178& 0.210&& 0.054& 0.124&\\
0758&76.02973&16.337&  0.000&  0.0& -2.546& -0.408&16.168& 12.382&152.2& 19.494&-28.468&&16.766&16.360&15.824&&15.878&15.967&\\ [-3pt]
    &25.16199& 0.028&  4.978&180.0&  4.975&  5.067& 0.109& 32.205& 74.5& 28.216& 33.914&& 0.130& 0.226& 0.215&& 0.062& 0.188&\\
0759&76.02998&17.507& 22.099& 99.0&-28.281& -9.136&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.263&16.998&\\ [-3pt]
    &25.01816& 0.113& 19.872& 25.8& 19.882& 19.775&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.186& 1.000&\\
0760&76.03004&14.601&  3.703& 64.8& -2.451&  2.962&20.000&  0.000&  0.0&  0.000&  0.000&&15.137&14.745&14.454&&14.389&14.270&\\ [-3pt]
    &25.33343& 0.000&  1.034&  8.0&  1.019&  1.044&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.061& 0.069&& 0.033& 0.050&\\
0761&76.03046&17.228& 16.402&163.0& 22.037&-14.899&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.06277& 0.086& 20.943& 36.6& 20.808& 21.235&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0762&76.03114&16.880&  4.652&135.7&  0.258&-10.495&16.084& 10.803&159.0& 17.022&-15.368&&20.000&20.000&20.000&&15.120&14.696&\\ [-3pt]
    &25.22402& 0.069&  9.412& 58.0&  9.327&  9.412& 0.090& 20.229& 53.6& 19.847& 20.688&&99.999&99.999&99.999&& 0.042& 0.070&\\
0763&76.03153&14.822&  1.637& 66.8& -2.030&  2.124&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.480&14.247&\\ [-3pt]
    &25.09317& 0.023&  2.440& 42.7&  2.443&  2.437&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.033& 0.051&\\
0764&76.03163&18.139& 14.699&171.6& 34.059&-10.332&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14352& 0.207& 32.415& 63.2& 32.366& 32.941&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0765&76.03164&16.607&  0.000&  0.0& -5.785&  2.766&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.225&14.680&\\ [-3pt]
    &25.28400& 0.055& 11.565&180.0& 11.515& 11.784&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.042& 0.069&\\
0766&76.03183&13.708&  0.951&115.3& -0.879& -1.073&20.000&  0.000&  0.0&  0.000&  0.000&&14.611&13.733&13.386&&13.191&13.072&\\ [-3pt]
    &25.03254& 0.020&  1.010& 30.4&  1.015&  1.006&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.040& 0.040&& 0.025& 0.030&\\
0767&76.03188&16.509&  2.666& 31.3&  3.541&  6.806&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.953&16.464&\\ [-3pt]
    &25.34977& 0.048&  7.194& 77.3&  7.180&  7.198&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.294&\\
0768&76.03232&13.505&  0.541& 57.3& -0.358&  0.783&20.000&  0.000&  0.0&  0.000&  0.000&&14.170&13.621&13.366&&13.118&13.085&\\ [-3pt]
    &25.00280& 0.003&  0.670& 35.5&  0.685&  0.666&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.041& 0.043&& 0.025& 0.031&\\
0769&76.03238&16.943&  2.952& 21.2& 11.738& 10.701&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.570&16.345&\\ [-3pt]
    &25.29571& 0.073& 15.607&151.4& 15.493& 15.743&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.104& 1.000&\\
0770&76.03252&15.408&  0.000&  0.0& -2.936& -4.609&20.000&  0.000&  0.0&  0.000&  0.000&&16.283&15.591&15.386&&20.000&20.000&\\ [-3pt]
    &25.00151& 0.021&  6.499&180.0&  6.454&  6.517&99.999&100.000&180.0&100.000&100.000&& 0.131& 0.128& 0.238&&99.999&99.999&\\
0771&76.03256&15.562&  3.126& 66.1& -2.623&  2.902&15.321&  0.000&  0.0&  7.969&  4.872&&16.334&15.434&15.224&&20.000&20.000&\\ [-3pt]
    &25.15791& 0.015&  2.352& 21.6&  2.344&  2.358& 0.054&  9.925&180.0&  9.286& 11.460&& 0.105& 0.107& 0.133&&99.999&99.999&\\
0772&76.03281&16.644&  0.000&  0.0& -2.456& -8.036&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.315&16.543&\\ [-3pt]
    &25.30963& 0.050& 14.072&180.0& 14.454& 14.035&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.333&\\
0773&76.03298&15.880&  3.851& 45.8& -0.195&  6.920&20.000&  0.000&  0.0&  0.000&  0.000&&16.596&15.617&15.332&&15.437&15.628&\\ [-3pt]
    &25.04258& 0.026&  5.752& 42.8&  5.569&  5.752&99.999&100.000&180.0&100.000&100.000&& 0.139& 0.114& 0.143&& 0.048& 0.153&\\
0774&76.03298&17.354&  0.000&  0.0&  6.985&-10.317&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.714&16.427&\\ [-3pt]
    &25.15222& 0.080& 14.715&180.0& 14.596& 14.770&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.113& 0.276&\\
0775&76.03307&15.359&  0.000&  0.0& -1.220&  2.970&20.000&  0.000&  0.0&  0.000&  0.000&&16.083&15.390&15.162&&14.750&14.983&\\ [-3pt]
    &25.02155& 0.017&  4.209&180.0&  4.145&  4.219&99.999&100.000&180.0&100.000&100.000&& 0.080& 0.106& 0.121&& 0.036& 0.091&\\
0776&76.03316&13.303&  0.199& 53.1& -0.175&  0.605&20.000&  0.000&  0.0&  0.000&  0.000&&13.881&13.302&13.063&&12.990&12.986&\\ [-3pt]
    &25.08466& 0.002&  0.598& 86.1&  0.612&  0.597&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.037& 0.024&& 0.025& 0.029&\\
0777&76.03327&17.024&  0.000&  0.0&  4.309& 12.474&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.356&16.964&\\ [-3pt]
    &25.33982& 0.075& 17.195&180.0& 16.947& 17.224&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.087& 0.449&\\
0778&76.03328&15.538&  0.000&  0.0&  0.205&  0.097&15.515&  0.000&  0.0&  4.051& -3.883&&16.299&15.581&15.394&&15.216&15.457&\\ [-3pt]
    &25.10578& 0.015&  1.884&180.0&  1.883&  1.892& 0.062& 15.226&180.0& 18.368& 10.817&& 0.093& 0.110& 0.160&& 0.042& 0.120&\\
0779&76.03351&16.919&  0.000&  0.0&  2.705&  2.801&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.793&15.870&\\ [-3pt]
    &25.17715& 0.074&  8.665&180.0&  8.623&  8.705&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.203&\\
0780&76.03355&17.358&  0.000&  0.0& 31.969& -1.550&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28373& 0.116& 62.500&180.0& 62.493& 65.393&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0781&76.03357&17.401&  0.000&  0.0& -5.098&  2.096&15.900&  0.000&  0.0& 15.458& -3.079&&20.000&20.000&20.000&&15.053&14.389&\\ [-3pt]
    &25.20469& 0.074& 25.535&180.0& 25.649& 24.848& 0.084& 22.443&180.0& 22.578& 18.711&&99.999&99.999&99.999&& 0.040& 0.059&\\
0782&76.03359&17.085& 16.789&177.1& 28.410& -2.868&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32922& 0.088& 23.097& 39.4& 23.101& 22.755&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0783&76.03377&16.368&  0.000&  0.0& -0.986&  0.353&16.504&  0.000&  0.0&-17.119&  7.014&&20.000&20.000&20.000&&15.927&15.901&\\ [-3pt]
    &25.13199& 0.045&  5.528&180.0&  5.532&  5.504& 0.150& 46.752&180.0& 49.378& 26.123&&99.999&99.999&99.999&& 0.062& 0.181&\\
0784&76.03380&17.167&  0.000&  0.0&-14.101&-18.143&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.329&16.104&\\ [-3pt]
    &25.34694& 0.091& 23.424&180.0& 23.802& 23.192&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.086& 0.210&\\
0785&76.03415&17.557&  0.000&  0.0& -2.043& 13.674&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17643& 0.085& 21.858&180.0& 22.765& 21.838&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0786&76.03415&14.386&  1.143& 62.7& -0.776&  1.095&14.268& 10.550& 21.4&  8.186&  7.555&&14.939&14.508&14.134&&14.109&14.080&\\ [-3pt]
    &25.11280& 0.024&  0.704& 17.6&  0.703&  0.704& 0.020&  3.574&  9.7&  3.829&  3.250&& 0.036& 0.053& 0.042&& 0.032& 0.050&\\
0787&76.03416&16.436&  0.000&  0.0& -1.672& -3.439&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.09323& 0.045&  8.695&180.0&  8.636&  8.708&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0788&76.03417&16.297&  0.000&  0.0& -8.441&  5.295&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00171& 0.046& 10.372&180.0& 10.321& 10.500&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0789&76.03425&15.166&  8.841& 61.4& -4.871&  7.543&13.761&  5.107& 50.1& -1.034&  5.788&&17.355&15.048&13.695&&13.109&12.565&\\ [-3pt]
    &25.19009& 0.041&  1.567&  5.1&  1.579&  1.561& 0.012&  2.912& 16.3&  2.954&  2.911&&99.999& 0.083& 0.048&& 0.026& 0.026&\\
0790&76.03432&14.872&  1.326& 51.7& -0.382&  1.608&14.719&  2.649&162.1&  4.844& -3.505&&15.631&14.894&14.778&&14.517&14.649&\\ [-3pt]
    &25.11502& 0.037&  0.988& 21.3&  1.002&  0.987& 0.031&  5.360& 58.0&  5.069&  5.876&& 0.074& 0.067& 0.079&& 0.037& 0.075&\\
0791&76.03436&16.693&  5.371& 40.5&  1.294&  8.238&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10994& 0.077&  6.379& 34.0&  6.375&  6.379&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0792&76.03439&15.389&  0.000&  0.0&  0.668& -0.727&20.000&  0.000&  0.0&  0.000&  0.000&&16.206&15.416&15.259&&15.033&15.028&\\ [-3pt]
    &25.05120& 0.016&  3.098&180.0&  3.110&  3.088&99.999&100.000&180.0&100.000&100.000&& 0.097& 0.094& 0.125&& 0.039& 0.086&\\
0793&76.03463&15.315&  0.000&  0.0&  0.598&  0.835&20.000&  0.000&  0.0&  0.000&  0.000&&15.959&15.362&15.212&&20.000&20.000&\\ [-3pt]
    &25.08720& 0.082&  4.795&180.0&  4.673&  4.857&99.999&100.000&180.0&100.000&100.000&& 0.080& 0.120& 0.128&&99.999&99.999&\\
0794&76.03466&16.410&  0.000&  0.0&  6.623&  2.390&20.000&  0.000&  0.0&  0.000&  0.000&&16.902&16.157&16.153&&16.238&17.110&\\ [-3pt]
    &25.07949& 0.043&  7.303&180.0&  7.303&  7.302&99.999&100.000&180.0&100.000&100.000&& 0.172& 0.187& 0.301&& 0.079& 0.506&\\
0795&76.03466&17.546&  0.000&  0.0&  5.690&  9.308&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12471& 0.097& 17.397&180.0& 17.609& 17.317&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0796&76.03467&14.785&  4.330& 27.8&  2.520&  3.674&14.361&  8.553&178.1&  9.525& -0.624&&15.929&14.909&14.232&&14.150&14.032&\\ [-3pt]
    &25.25433& 0.041&  1.049&  6.9&  1.054&  1.046& 0.022&  4.238& 14.2&  4.234&  4.971&& 0.078& 0.068& 0.054&& 0.030& 0.043&\\
0797&76.03472&16.924&  0.000&  0.0&  4.655&-16.849&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.383&16.966&\\ [-3pt]
    &25.32104& 0.064& 21.897&180.0& 21.227& 21.947&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 0.464&\\
0798&76.03480&17.168&  9.604&141.5&  3.600&-15.593&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15082& 0.062& 12.801& 38.2& 12.852& 12.798&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0799&76.03493&16.209&  7.407&165.0& 14.906& -8.598&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25445& 0.041& 15.532& 60.1& 15.401& 15.920&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0800&76.03509&13.178&  0.632& 44.8&  0.006&  0.819&20.000&  0.000&  0.0&  0.000&  0.000&&13.737&13.189&13.010&&12.900&12.851&\\ [-3pt]
    &25.32555& 0.010&  0.521& 23.6&  0.510&  0.521&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.030& 0.026&& 0.025& 0.027&\\
0801&76.03510&17.647& 50.164& 23.3& 37.712& 39.961&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14449& 0.098& 22.420& 12.8& 22.535& 22.317&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0802&76.03555&17.324&  0.000&  0.0&-15.123&-21.411&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.212&17.088&\\ [-3pt]
    &25.03945& 0.101& 34.038&180.0& 32.933& 34.576&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.179& 1.000&\\
0803&76.03557&16.071&  4.160&133.4& -0.312& -5.622&15.932&  0.000&  0.0&-13.316&  2.377&&16.948&16.163&15.626&&15.488&15.156&\\ [-3pt]
    &25.14397& 0.033&  3.795& 26.1&  3.807&  3.795& 0.088& 15.028&180.0& 14.907& 18.429&& 0.194& 0.191& 0.180&& 0.048& 0.091&\\
0804&76.03564&18.232& 16.282&  9.5& 43.584& 15.048&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.09650& 0.231& 43.138& 75.9& 43.177& 42.816&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0805&76.03569&16.252&  5.810&113.0& -9.172& -9.502&20.000&  0.000&  0.0&  0.000&  0.000&&16.860&16.404&15.948&&15.782&16.010&\\ [-3pt]
    &25.27495& 0.038& 11.859& 58.5& 11.832& 11.885&99.999&100.000&180.0&100.000&100.000&& 0.156& 0.256& 0.256&& 0.057& 0.183&\\
0806&76.03592&16.441&  1.354&154.1&  3.698& -4.708&16.107&  0.000&  0.0&  4.462& -7.596&&20.000&20.000&20.000&&15.067&14.777&\\ [-3pt]
    &25.12074& 0.045&  5.831&123.4&  5.796&  5.852& 0.109& 23.011&180.0& 23.009& 23.012&&99.999&99.999&99.999&& 0.040& 0.072&\\
0807&76.03652&17.861& 60.932&131.9& -7.572&-70.450&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05981& 0.152& 36.164& 17.0& 34.943& 36.178&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0808&76.03662&14.788&  0.000&  0.0&  0.549& -2.579&20.000&  0.000&  0.0&  0.000&  0.000&&15.776&14.962&14.665&&14.325&14.223&\\ [-3pt]
    &25.02840& 0.048&  2.818&180.0&  2.886&  2.814&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.070& 0.086&& 0.031& 0.050&\\
0809&76.03680&16.977&  0.000&  0.0&-11.279& 16.550&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30245& 0.076& 23.189&180.0& 22.525& 23.491&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0810&76.03701&17.349& 16.318&128.9& -5.638&-25.960&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15147& 0.096& 20.963& 36.8& 20.910& 20.965&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0811&76.03712&11.824&  2.035& 67.4& -1.433&  1.447&11.487&  0.921& 43.7&  0.045&  0.998&&12.916&11.927&11.484&&11.285&11.281&\\ [-3pt]
    &25.15707& 0.004&  0.077&  1.1&  0.076&  0.078& 0.001&  0.388& 12.1&  0.640&  0.387&& 0.026& 0.030& 0.020&& 0.024& 0.021&\\
0812&76.03771&16.430&  5.998& 57.2& -3.259&  7.176&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.321&16.316&\\ [-3pt]
    &25.10768& 0.034&  5.113& 24.4&  5.203&  5.094&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 0.244&\\
0813&76.03792&17.624&  0.000&  0.0& -3.105& -2.091&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32578& 0.140& 21.476&180.0& 21.536& 21.342&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0814&76.03843&16.660&  0.000&  0.0&  0.500& -3.425&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.473&17.172&\\ [-3pt]
    &25.08229& 0.054& 11.287&180.0& 11.280& 11.287&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.093& 0.536&\\
0815&76.03854&17.163& 13.280& 55.1& -6.587& 17.979&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.433&14.635&\\ [-3pt]
    &25.11772& 0.066& 13.793& 29.8& 13.310& 13.857&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.047& 0.065&\\
0816&76.03870&17.475&  0.000&  0.0& -6.730&  4.695&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16250& 0.077& 26.050&180.0& 25.697& 26.761&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0817&76.03902&16.886& 17.590&135.9&  0.919&-27.932&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.634&16.865&\\ [-3pt]
    &25.06718& 0.062& 21.717& 35.4& 21.772& 21.717&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.103& 1.000&\\
0818&76.03918&16.411&  3.486& 12.5&  4.807&  2.247&16.549&  0.000&  0.0& 17.289& 37.933&&17.026&16.209&15.438&&16.268&16.143&\\ [-3pt]
    &25.13215& 0.040&  4.000& 32.9&  3.991&  4.039& 0.154& 45.930&180.0& 31.142& 48.439&& 0.182& 0.195& 0.146&& 0.082& 0.222&\\
0819&76.03955&17.684& 34.281& 83.0&-43.677& 10.914&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.33368& 0.143& 29.183& 24.4& 29.101& 30.452&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0820&76.03963&17.663&  0.000&  0.0&  3.829&-13.957&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.210&16.227&\\ [-3pt]
    &25.25800& 0.129& 23.958&180.0& 24.209& 23.939&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.077& 0.224&\\
0821&76.03978&14.333&  0.000&  0.0& -0.342& -1.109&20.000&  0.000&  0.0&  0.000&  0.000&&15.146&14.374&14.136&&14.089&14.006&\\ [-3pt]
    &25.33140& 0.027&  1.333&180.0&  1.318&  1.334&99.999&100.000&180.0&100.000&100.000&& 0.041& 0.058& 0.052&& 0.029& 0.046&\\
0822&76.03981&15.953& 16.686& 21.2& 12.781& 11.682&20.000&  0.000&  0.0&  0.000&  0.000&&16.559&15.567&15.954&&15.785&15.898&\\ [-3pt]
    &25.33593& 0.027&  4.625&  7.9&  4.641&  4.606&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.115& 0.261&& 0.060& 0.172&\\
0823&76.04008&14.828&  3.321& 18.5&  3.291&  2.479&20.000&  0.000&  0.0&  0.000&  0.000&&15.548&14.939&14.664&&14.495&14.686&\\ [-3pt]
    &25.01067& 0.056&  2.439& 21.0&  2.443&  2.431&99.999&100.000&180.0&100.000&100.000&& 0.060& 0.066& 0.075&& 0.032& 0.067&\\
0824&76.04010&16.556&  0.000&  0.0& -4.758&  0.778&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.543&16.495&\\ [-3pt]
    &25.08410& 0.050& 15.695&180.0& 15.704& 15.362&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.096& 0.291&\\
0825&76.04015&17.409&  0.000&  0.0& -2.761&  0.904&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.633&16.483&\\ [-3pt]
    &25.31703& 0.107& 17.717&180.0& 17.687& 17.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
0826&76.04034&16.661&  8.012& 23.9&  6.458&  7.141&15.764& 23.767&131.1& -3.805&-27.503&&20.000&20.000&20.000&&15.257&14.658&\\ [-3pt]
    &25.17988& 0.068&  5.339& 19.1&  5.296&  5.374& 0.070& 14.355& 17.3& 15.509& 14.332&&99.999&99.999&99.999&& 0.044& 0.066&\\
0827&76.04063&13.623&  0.000&  0.0&  0.090&  0.689&20.000&  0.000&  0.0&  0.000&  0.000&&14.222&13.622&13.373&&13.324&13.303&\\ [-3pt]
    &25.05805& 0.016&  0.745&180.0&  0.754&  0.745&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.043& 0.030&& 0.026& 0.033&\\
0828&76.04140&16.508&  0.000&  0.0&  0.338&  5.018&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.664&16.732&\\ [-3pt]
    &25.27811& 0.049&  8.729&180.0&  8.797&  8.729&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.404&\\
0829&76.04182&15.907&  0.000&  0.0& -1.476& -0.205&20.000&  0.000&  0.0&  0.000&  0.000&&16.620&15.732&15.333&&20.000&20.000&\\ [-3pt]
    &25.32035& 0.028&  5.712&180.0&  5.715&  5.551&99.999&100.000&180.0&100.000&100.000&& 0.136& 0.129&99.999&&99.999&99.999&\\
0830&76.04188&17.319& 11.752& 25.3& 17.259& 21.006&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05127& 0.098& 24.515& 59.8& 24.050& 24.824&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0831&76.04188&17.469& 28.386& 46.8& -3.034& 47.252&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30237& 0.117& 37.897& 38.2& 36.734& 37.902&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0832&76.04194&17.182&  0.000&  0.0& -5.268& 12.828&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.979&16.657&\\ [-3pt]
    &25.02441& 0.086& 31.313&180.0& 30.988& 31.368&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.144& 1.000&\\
0833&76.04218&15.945&  4.080&103.1& -7.244& -3.555&20.000&  0.000&  0.0&  0.000&  0.000&&16.807&16.074&15.428&&20.000&20.000&\\ [-3pt]
    &25.32183& 0.028&  6.962& 48.9&  6.965&  6.952&99.999&100.000&180.0&100.000&100.000&& 0.143& 0.203& 0.173&&99.999&99.999&\\
0834&76.04234&15.963&  3.908& 83.4& -6.369&  1.491&20.000&  0.000&  0.0&  0.000&  0.000&&16.613&15.908&15.683&&15.717&16.252&\\ [-3pt]
    &25.04775& 0.029&  5.245& 38.4&  5.241&  5.313&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.143& 0.181&& 0.056& 0.235&\\
0835&76.04284&15.764&  9.337&112.2& -7.845& -7.656&20.000&  0.000&  0.0&  0.000&  0.000&&16.265&15.667&15.710&&15.572&15.550&\\ [-3pt]
    &25.35437& 0.026&  5.742& 17.6&  5.735&  5.750&99.999&100.000&180.0&100.000&100.000&& 0.089& 0.150& 0.198&& 0.053& 0.143&\\
0836&76.04298&15.691&  4.405& 85.2& -5.549&  0.945&20.000&  0.000&  0.0&  0.000&  0.000&&16.197&15.518&15.411&&15.442&15.538&\\ [-3pt]
    &25.06406& 0.020&  3.504& 22.8&  3.503&  3.527&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.123& 0.146&& 0.049& 0.129&\\
0837&76.04320&17.254& 19.321& 13.1& 21.010& 10.367&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.605&16.691&\\ [-3pt]
    &25.17191& 0.064& 13.251& 19.6& 13.201& 13.455&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.104& 0.381&\\
0838&76.04324&15.592&  0.000&  0.0& -1.932&  2.039&20.000&  0.000&  0.0&  0.000&  0.000&&16.271&15.628&14.954&&15.091&15.051&\\ [-3pt]
    &25.32502& 0.087&  5.154&180.0&  5.144&  5.162&99.999&100.000&180.0&100.000&100.000&& 0.102& 0.119& 0.095&& 0.041& 0.097&\\
0839&76.04355&17.371& 27.381& 56.1&-19.816& 48.433&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31354& 0.112& 44.595& 46.7& 42.726& 44.900&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0840&76.04398&13.245&  0.762&109.6& -0.709& -0.577&20.000&  0.000&  0.0&  0.000&  0.000&&14.161&13.268&12.989&&12.860&12.889&\\ [-3pt]
    &25.02888& 0.002&  0.506& 19.0&  0.508&  0.503&99.999&100.000&180.0&100.000&100.000&& 0.036& 0.034& 0.025&& 0.024& 0.030&\\
0841&76.04469&16.398&  0.000&  0.0& -1.851& 13.980&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26489& 0.056& 37.371&180.0& 36.797& 37.381&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0842&76.04499&12.652&  1.612& 24.2&  1.076&  1.210&11.977&  1.381&  0.8&  1.748&  0.048&&14.158&12.692&11.983&&11.704&11.543&\\ [-3pt]
    &25.24872& 0.002&  0.154&  2.7&  0.154&  0.154& 0.002&  1.073& 22.3&  1.073&  0.641&& 0.026& 0.032& 0.021&& 0.023& 0.021&\\
0843&76.04514&15.748&  5.342& 75.7& -6.639&  3.630&20.000&  0.000&  0.0&  0.000&  0.000&&16.390&15.645&15.634&&15.431&15.457&\\ [-3pt]
    &25.07897& 0.023&  5.359& 28.7&  5.332&  5.450&99.999&100.000&180.0&100.000&100.000&& 0.112& 0.124& 0.185&& 0.047& 0.122&\\
0844&76.04521& 8.840&  1.446& 52.5& -0.377&  1.401&20.000&  0.000&  0.0&  0.000&  0.000&& 9.259& 8.858& 8.660&& 8.561& 8.524&\\ [-3pt]
    &25.28925& 0.000&  0.123&  2.4&  0.124&  0.123&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.032& 0.019&& 0.022& 0.019&\\
0845&76.04528&14.158&  0.000&  0.0& -1.896&  3.560&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24881& 0.007&  7.840&180.0&  8.040&  7.782&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0846&76.04545&11.417&  2.239& 27.5&  1.287&  1.837&20.000&  0.000&  0.0&  0.000&  0.000&&12.541&11.391&10.936&&10.693&10.595&\\ [-3pt]
    &25.26336& 0.001&  0.124&  1.6&  0.126&  0.124&99.999&100.000&180.0&100.000&100.000&& 0.023& 0.030& 0.021&& 0.023& 0.019&\\
0847&76.04547&15.839&  1.488&136.4&  0.138& -2.914&15.390&  0.000&  0.0& -3.929& -2.813&&16.696&15.830&15.222&&15.025&14.911&\\ [-3pt]
    &25.25320& 0.034&  2.509& 48.3&  2.512&  2.509& 0.055& 11.199&180.0& 11.479& 10.631&&99.999& 0.124& 0.128&& 0.039& 0.080&\\
0848&76.04554&13.358&  1.103& 45.8& -0.032&  1.149&13.230&  3.828& 16.1&  3.920&  2.467&&13.968&13.423&13.156&&13.033&12.949&\\ [-3pt]
    &25.12491& 0.009&  0.326&  8.5&  0.328&  0.326& 0.007&  2.606& 19.5&  2.898&  1.655&& 0.032& 0.036& 0.028&& 0.024& 0.029&\\
0849&76.04556&15.691&  0.000&  0.0& -1.628& -0.204&20.000&  0.000&  0.0&  0.000&  0.000&&16.495&15.836&15.450&&15.460&15.509&\\ [-3pt]
    &25.33231& 0.023&  3.981&180.0&  3.981&  4.002&99.999&100.000&180.0&100.000&100.000&& 0.115& 0.126& 0.151&& 0.052& 0.135&\\
0850&76.04564&17.326&  0.000&  0.0&  2.198&  4.963&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.269&16.778&\\ [-3pt]
    &25.05348& 0.096& 18.056&180.0& 17.916& 18.083&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.187& 0.382&\\
0851&76.04608&17.255&  0.000&  0.0&-20.394& 34.752&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12422& 0.069& 43.410&180.0& 43.739& 43.296&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0852&76.04670&17.765&  4.534& 73.2&-25.341& 16.897&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.010&16.600&\\ [-3pt]
    &25.08350& 0.150& 30.118&180.0& 30.084& 30.194&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.144& 1.000&\\
0853&76.04700&17.431& 25.989&157.3& 25.513&-25.816&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30789& 0.119& 25.337& 27.9& 25.724& 24.954&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0854&76.04715&16.527&  1.902& 39.8&  1.422&  7.810&15.890& 21.772&137.6&  2.551&-27.706&&20.000&20.000&20.000&&15.253&15.003&\\ [-3pt]
    &25.23608& 0.067&  7.707&116.1&  7.674&  7.708& 0.076& 17.324& 22.8& 13.525& 17.352&&99.999&99.999&99.999&& 0.045& 0.085&\\
0855&76.04721&17.013&  0.000&  0.0&-14.139&  1.459&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.776&16.836&\\ [-3pt]
    &25.07120& 0.073& 17.037&180.0& 17.042& 16.547&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.125& 0.410&\\
0856&76.04738&16.242&  0.000&  0.0&  0.961& -0.931&16.615&  0.000&  0.0&  6.840& 16.687&&20.000&20.000&20.000&&16.045&16.060&\\ [-3pt]
    &25.13602& 0.044&  3.774&180.0&  3.743&  3.808& 0.156& 27.856&180.0& 30.730& 27.344&&99.999&99.999&99.999&& 0.069& 0.209&\\
0857&76.04743&16.208&  3.193&131.6& -0.606& -5.094&16.186&  0.000&  0.0&-34.096& 16.574&&20.000&20.000&20.000&&15.918&16.053&\\ [-3pt]
    &25.14689& 0.043&  4.015& 36.0&  4.006&  4.015& 0.100& 42.042&180.0& 44.608& 28.748&&99.999&99.999&99.999&& 0.061& 0.212&\\
0858&76.04775&16.416& 21.030& 85.3&-22.533&  3.722&20.000&  0.000&  0.0&  0.000&  0.000&&17.004&16.331&16.080&&15.724&15.675&\\ [-3pt]
    &25.33521& 0.044&  8.907& 12.1&  8.901&  9.089&99.999&100.000&180.0&100.000&100.000&& 0.169& 0.216& 0.278&& 0.055& 0.147&\\
0859&76.04799&15.571&  1.931&178.4&  4.496& -0.245&20.000&  0.000&  0.0&  0.000&  0.000&&16.248&15.346&15.256&&20.000&20.000&\\ [-3pt]
    &25.30879& 0.020&  4.067& 60.3&  4.067&  4.076&99.999&100.000&180.0&100.000&100.000&& 0.109& 0.086& 0.133&&99.999&99.999&\\
0860&76.04805&11.011&  1.917& 32.1&  0.837&  1.727&20.000&  0.000&  0.0&  0.000&  0.000&&12.149&11.031&10.590&&10.376&10.362&\\ [-3pt]
    &25.26973& 0.000&  0.106&  1.6&  0.108&  0.105&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.030& 0.019&& 0.022& 0.019&\\
0861&76.04806&16.945&  7.115&178.8& 20.065& -0.824&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32467& 0.069& 18.779& 75.6& 18.779& 18.867&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0862&76.04826&17.197&  0.000&  0.0& -0.241&-12.747&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.170&16.665&\\ [-3pt]
    &25.24068& 0.064& 14.181&180.0& 14.263& 14.181&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.076& 0.346&\\
0863&76.04844&16.154& 15.091&136.9&  1.298&-19.328&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26750& 0.051& 12.145& 23.1& 12.378& 12.144&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0864&76.04857&16.549& 12.172& 53.9& -5.235& 16.310&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.117&16.567&\\ [-3pt]
    &25.02438& 0.047& 12.052& 28.4& 12.512& 12.003&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.071& 0.319&\\
0865&76.04915&16.201&  0.000&  0.0& -4.586&  0.730&20.000&  0.000&  0.0&  0.000&  0.000&&16.864&15.855&15.686&&15.869&16.119&\\ [-3pt]
    &25.00624& 0.041&  9.815&180.0&  9.810& 10.036&99.999&100.000&180.0&100.000&100.000&& 0.156& 0.153&99.999&& 0.061& 0.218&\\
0866&76.04945&16.675&  0.000&  0.0& -5.646& -9.723&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.428&16.085&\\ [-3pt]
    &25.01585& 0.053& 11.908&180.0& 11.933& 11.900&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.093& 0.211&\\
0867&76.04970&17.426&  0.000&  0.0&  4.173&  9.629&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30678& 0.123& 14.261&180.0& 14.556& 14.205&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0868&76.04983&17.549& 60.260&155.1& 44.034&-52.259&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.296&17.029&\\ [-3pt]
    &25.33744& 0.119& 32.229& 15.3& 32.024& 32.374&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.191& 0.494&\\
0869&76.05011&15.248&  0.000&  0.0& -1.471&  2.263&20.000&  0.000&  0.0&  0.000&  0.000&&16.134&15.360&14.889&&14.642&14.706&\\ [-3pt]
    &25.30958& 0.016&  2.750&180.0&  2.723&  2.761&99.999&100.000&180.0&100.000&100.000&& 0.088& 0.090& 0.099&& 0.034& 0.069&\\
0870&76.05023&16.603&  6.197& 75.0&-10.208&  5.907&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.871&15.893&\\ [-3pt]
    &25.09477& 0.049& 10.035& 46.4& 10.106&  9.822&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.168&\\
0871&76.05027&16.746&  0.000&  0.0&  0.373&  5.633&20.000&  0.000&  0.0&  0.000&  0.000&&17.115&16.571&15.887&&20.000&20.000&\\ [-3pt]
    &25.26187& 0.065& 17.413&180.0& 16.735& 17.416&99.999&100.000&180.0&100.000&100.000&& 0.208& 0.282& 0.241&&99.999&99.999&\\
0872&76.05034&15.840&  5.749& 63.0& -4.338&  5.951&20.000&  0.000&  0.0&  0.000&  0.000&&16.615&16.040&15.646&&15.406&15.639&\\ [-3pt]
    &25.02657& 0.024&  4.602& 22.9&  4.542&  4.634&99.999&100.000&180.0&100.000&100.000&& 0.119& 0.170& 0.186&& 0.046& 0.141&\\
0873&76.05195&14.782&  0.000&  0.0&  0.580&  0.445&14.522&  0.000&  0.0& -2.355&  2.926&&15.682&14.864&14.509&&14.119&13.930&\\ [-3pt]
    &25.11456& 0.047&  1.130&180.0&  1.137&  1.117& 0.086&  5.587&180.0&  4.419&  6.227&& 0.054& 0.071& 0.062&& 0.029& 0.045&\\
0874&76.05199&15.355&  2.271& 62.6& -1.936&  2.746&14.825&  0.000&  0.0&  0.821&  1.940&&16.499&15.192&14.650&&14.438&14.287&\\ [-3pt]
    &25.16501& 0.011&  2.476& 31.2&  2.447&  2.490& 0.031&  7.544&180.0&  7.285&  7.589&& 0.110& 0.083& 0.086&& 0.032& 0.050&\\
0875&76.05245&17.602& 27.749& 74.8&-37.821& 22.230&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07345& 0.119& 33.980& 35.1& 34.118& 33.576&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0876&76.05283&17.038&  0.000&  0.0& -4.262&-17.391&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01199& 0.087& 29.316&180.0& 30.358& 29.252&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0877&76.05386&16.521&  0.000&  0.0& -2.013&  2.828&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.029&16.083&\\ [-3pt]
    &25.33722& 0.049& 11.644&180.0& 11.496& 11.718&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.213&\\
0878&76.05389&12.036&  0.548& 43.1&  0.037&  0.554&11.763&  0.000&  0.0&  0.539&  0.320&&12.986&12.028&11.799&&11.612&11.621&\\ [-3pt]
    &25.11041& 0.001&  0.088&  4.6&  0.089&  0.088& 0.007&  0.917&180.0&  1.037&  0.418&& 0.027& 0.032& 0.018&& 0.024& 0.023&\\
0879&76.05419&16.878&  0.000&  0.0& -0.460& -9.002&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.055&16.686&\\ [-3pt]
    &25.25246& 0.063& 14.170&180.0& 14.104& 14.171&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.161& 1.000&\\
0880&76.05440&16.498& 15.493&147.1&  7.529&-16.815&20.000&  0.000&  0.0&  0.000&  0.000&&16.929&16.104&15.785&&15.611&15.278&\\ [-3pt]
    &25.04448& 0.046&  9.969& 18.4& 10.143&  9.934&99.999&100.000&180.0&100.000&100.000&& 0.176& 0.199& 0.226&& 0.054& 0.113&\\
0881&76.05455&15.399&  0.000&  0.0&  1.598&  3.230&20.000&  0.000&  0.0&  0.000&  0.000&&16.223&15.535&15.223&&15.159&15.081&\\ [-3pt]
    &25.34255& 0.078&  3.634&180.0&  3.709&  3.616&99.999&100.000&180.0&100.000&100.000&& 0.091& 0.119& 0.125&& 0.042& 0.091&\\
0882&76.05461&16.675&  0.000&  0.0& -5.181&  3.240&16.455&  0.000&  0.0& 26.242& -0.414&&20.000&20.000&20.000&&15.956&15.942&\\ [-3pt]
    &25.13462& 0.047&  6.723&180.0&  6.708&  6.761& 0.139& 47.468&180.0& 47.471& 30.248&&99.999&99.999&99.999&& 0.065& 0.187&\\
0883&76.05508&17.241& 15.139&101.5&-21.374& -9.033&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.758&16.884&\\ [-3pt]
    &25.35029& 0.091& 17.585& 33.3& 17.610& 17.444&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.127& 1.000&\\
0884&76.05518&16.590& 10.182& 71.1&-11.005&  8.513&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30155& 0.052&  9.483& 26.7&  9.477&  9.492&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0885&76.05530&14.337&  0.000&  0.0&  0.224& -0.303&20.000&  0.000&  0.0&  0.000&  0.000&&14.839&14.273&14.155&&13.985&13.916&\\ [-3pt]
    &25.07558& 0.006&  1.173&180.0&  1.180&  1.169&99.999&100.000&180.0&100.000&100.000&& 0.036& 0.048& 0.052&& 0.028& 0.041&\\
0886&76.05540&16.953&  8.838& 45.8& -0.430& 15.238&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.007&15.947&\\ [-3pt]
    &25.29054& 0.086& 12.421& 40.3& 12.141& 12.421&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.183&\\
0887&76.05665&15.816&  2.531& 73.0& -3.639&  2.451&15.900&  0.000&  0.0& -7.342& 10.665&&16.917&15.917&15.572&&15.278&15.255&\\ [-3pt]
    &25.10208& 0.044&  3.584& 40.6&  3.595&  3.560& 0.110& 20.049&180.0& 23.350& 18.278&& 0.164& 0.132& 0.171&& 0.045& 0.105&\\
0888&76.05688&16.633&  3.723&107.9& -9.378& -6.759&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28463& 0.053& 10.944& 84.2& 10.982& 10.871&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0889&76.05703&12.724&  0.557& 39.4&  0.111&  0.566&12.509&  0.000&  0.0&  0.676& -0.473&&13.304&12.741&12.577&&12.383&12.350&\\ [-3pt]
    &25.10621& 0.007&  0.150&  7.7&  0.149&  0.150& 0.004&  1.595&180.0&  1.855&  0.847&& 0.027& 0.036& 0.024&& 0.024& 0.025&\\
0890&76.05714&16.123&  0.000&  0.0&  3.917&  2.718&20.000&  0.000&  0.0&  0.000&  0.000&&16.933&16.016&15.508&&15.612&15.569&\\ [-3pt]
    &25.31016& 0.033&  7.824&180.0&  7.888&  7.688&99.999&100.000&180.0&100.000&100.000&& 0.159& 0.177& 0.177&& 0.055& 0.147&\\
0891&76.05746&15.110&  0.000&  0.0&  0.758&  0.046&20.000&  0.000&  0.0&  0.000&  0.000&&15.905&15.057&14.634&&14.591&14.590&\\ [-3pt]
    &25.34657& 0.014&  2.840&180.0&  2.840&  2.819&99.999&100.000&180.0&100.000&100.000&& 0.089& 0.079& 0.086&& 0.035& 0.062&\\
0892&76.05749&15.790&  0.000&  0.0& -3.836& -1.390&20.000&  0.000&  0.0&  0.000&  0.000&&16.222&15.652&15.464&&15.398&15.213&\\ [-3pt]
    &25.02671& 0.021&  6.322&180.0&  6.314&  6.381&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.121& 0.157&& 0.046& 0.102&\\
0893&76.05766&16.114&  0.000&  0.0& -1.437& -3.857&20.000&  0.000&  0.0&  0.000&  0.000&&17.053&15.968&15.700&&15.798&15.676&\\ [-3pt]
    &25.03094& 0.031&  7.206&180.0&  7.125&  7.217&99.999&100.000&180.0&100.000&100.000&& 0.190& 0.177& 0.203&& 0.059& 0.157&\\
0894&76.05768&15.720&  0.000&  0.0& -1.309& -1.258&20.000&  0.000&  0.0&  0.000&  0.000&&16.510&15.857&15.506&&15.200&15.245&\\ [-3pt]
    &25.29830& 0.022&  4.467&180.0&  4.435&  4.503&99.999&100.000&180.0&100.000&100.000&& 0.129& 0.143& 0.186&& 0.042& 0.106&\\
0895&76.05781&16.795& 14.884& 14.6& 16.659&  9.303&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34524& 0.062& 11.940& 23.0& 11.871& 12.156&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0896&76.05831&16.755&  3.606& 93.3&-12.734& -1.464&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.756&16.063&\\ [-3pt]
    &25.28320& 0.062& 12.300& 97.7& 12.294& 12.758&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.056& 0.212&\\
0897&76.05872&11.626&  0.274& 57.0& -0.123&  0.276&20.000&  0.000&  0.0&  0.000&  0.000&&12.174&11.637&11.452&&11.340&11.312&\\ [-3pt]
    &25.03650& 0.001&  0.128& 13.4&  0.129&  0.128&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.034& 0.020&& 0.024& 0.021&\\
0898&76.05879&17.649&  0.000&  0.0&  9.113&-12.872&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.092&16.160&\\ [-3pt]
    &25.29144& 0.167& 17.778&180.0& 17.911& 17.712&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.074& 0.226&\\
0899&76.05883&15.943&  0.000&  0.0& -2.407& -0.015&20.000&  0.000&  0.0&  0.000&  0.000&&16.752&15.767&15.432&&15.360&15.316&\\ [-3pt]
    &25.07150& 0.027&  5.283&180.0&  5.283&  5.407&99.999&100.000&180.0&100.000&100.000&& 0.157& 0.137& 0.149&& 0.045& 0.106&\\
0900&76.05894&17.186& 22.224& 22.9& 21.851& 22.506&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02882& 0.083& 22.138& 28.5& 21.943& 22.321&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0901&76.05936&17.574&  0.000&  0.0&-10.305& 15.103&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.665&16.969&\\ [-3pt]
    &25.32997& 0.126& 29.056&180.0& 29.716& 28.744&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.112& 1.000&\\
0902&76.05955&17.293& 40.606&158.8& 37.196&-33.864&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27803& 0.102& 29.689& 20.9& 29.705& 29.671&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0903&76.05971&17.937&  0.000&  0.0& -5.920& -1.510&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02265& 0.192& 69.232&180.0& 69.374& 67.014&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0904&76.05986&17.001&  8.904&142.3&  3.616&-13.926&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.813&16.489&\\ [-3pt]
    &25.13936& 0.054& 11.302& 36.4& 11.459& 11.292&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.124& 0.309&\\
0905&76.05989&17.297& 16.752& 96.0&-25.755& -5.496&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.747&16.945&\\ [-3pt]
    &25.05410& 0.090& 20.319& 34.7& 20.333& 20.014&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.112& 1.000&\\
0906&76.06016&14.930&  0.000&  0.0& -0.142& -0.177&14.730&  0.000&  0.0&  5.417& -2.035&&15.638&14.920&14.817&&14.564&14.509&\\ [-3pt]
    &25.10147& 0.017&  1.437&180.0&  1.421&  1.447& 0.035&  8.078&180.0&  8.057&  8.229&& 0.056& 0.073& 0.092&& 0.033& 0.058&\\
0907&76.06040&17.060& 12.437& 47.5& -1.816& 20.794&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.346&16.522&\\ [-3pt]
    &25.01097& 0.085& 16.763& 38.6& 16.334& 16.766&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 0.302&\\
0908&76.06040&15.799&  0.000&  0.0& -0.965&  0.978&15.550&  0.000&  0.0&-12.414& -8.929&&16.827&15.816&15.439&&15.009&15.010&\\ [-3pt]
    &25.23681& 0.026&  3.082&180.0&  3.111&  3.054& 0.060& 15.964&180.0& 16.976& 13.800&& 0.149& 0.139& 0.154&& 0.041& 0.092&\\
0909&76.06066&15.646&  0.000&  0.0& -1.707&  0.856&15.506&  0.000&  0.0&  9.446&  8.297&&16.556&15.534&15.380&&15.175&15.158&\\ [-3pt]
    &25.14716& 0.018&  2.044&180.0&  2.042&  2.053& 0.053& 15.271&180.0& 18.105& 10.517&& 0.109& 0.108& 0.159&& 0.042& 0.095&\\
0910&76.06066&16.417& 11.647&110.8&-10.786& -9.610&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.955&15.972&\\ [-3pt]
    &25.06353& 0.039&  8.545& 21.0&  8.557&  8.530&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.198&\\
0911&76.06099&15.368&  1.980& 32.9&  1.096&  2.438&14.934& 14.925& 16.5& 13.973&  9.058&&16.446&15.439&14.889&&14.609&14.585&\\ [-3pt]
    &25.23940& 0.081&  1.797& 26.0&  1.771&  1.802& 0.035&  7.385& 14.2&  8.010&  5.627&& 0.121& 0.105& 0.097&& 0.033& 0.065&\\
0912&76.06118&15.867&  0.000&  0.0& -0.447&  0.505&20.000&  0.000&  0.0&  0.000&  0.000&&16.647&15.738&15.183&&15.130&14.909&\\ [-3pt]
    &25.29835& 0.028&  5.732&180.0&  5.667&  5.783&99.999&100.000&180.0&100.000&100.000&& 0.123& 0.147& 0.124&& 0.042& 0.078&\\
0913&76.06130&13.262&  0.811& 35.1&  0.294&  0.812&13.048&  1.519& 29.4&  1.123&  1.860&&14.011&13.260&13.059&&12.806&12.760&\\ [-3pt]
    &25.10828& 0.002&  0.294& 10.4&  0.299&  0.294& 0.023&  1.553& 29.3&  2.420&  1.075&& 0.034& 0.037& 0.024&& 0.025& 0.028&\\
0914&76.06145&16.534&  4.496&133.8& -0.325& -8.044&17.007&  0.000&  0.0& 25.218& 30.642&&17.423&16.155&15.673&&15.524&15.607&\\ [-3pt]
    &25.10430& 0.095&  6.678& 42.6&  6.687&  6.678& 0.269& 74.726&180.0& 96.711& 55.056&& 0.256& 0.177& 0.193&& 0.052& 0.140&\\
0915&76.06150&17.309&  0.000&  0.0&-21.035&  3.268&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31725& 0.096& 28.529&180.0& 28.508& 29.391&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0916&76.06155&15.887&  0.000&  0.0& -1.150&  2.891&15.420& 20.433&  5.7& 24.578&  4.914&&17.000&15.960&15.278&&15.031&14.912&\\ [-3pt]
    &25.25765& 0.028&  3.723&180.0&  3.672&  3.731& 0.072& 14.516& 20.4& 13.863& 25.969&& 0.181& 0.166& 0.135&& 0.039& 0.077&\\
0917&76.06225&12.150&  0.000&  0.0& -0.113&  0.055&20.000&  0.000&  0.0&  0.000&  0.000&&12.556&12.198&12.012&&11.889&11.848&\\ [-3pt]
    &25.02016& 0.001&  0.212&180.0&  0.210&  0.216&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.033& 0.025&& 0.024& 0.023&\\
0918&76.06231&16.436&  0.000&  0.0& -3.252& 12.698&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.368&15.421&\\ [-3pt]
    &25.35791& 0.058& 14.157&180.0& 13.929& 14.172&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.045& 0.117&\\
0919&76.06276&14.912&  0.656& 40.9&  0.191&  1.310&14.512&  3.779&161.5&  4.590& -3.455&&15.842&14.927&14.339&&20.000&20.000&\\ [-3pt]
    &25.23280& 0.015&  1.150& 50.2&  1.137&  1.150& 0.024&  4.326& 32.8&  4.043&  4.786&& 0.062& 0.069& 0.061&&99.999&99.999&\\
0920&76.06288&14.891&  0.000&  0.0& -1.029&  1.759&20.000&  0.000&  0.0&  0.000&  0.000&&15.559&14.816&14.710&&14.523&14.595&\\ [-3pt]
    &25.08793& 0.009&  2.431&180.0&  2.421&  2.434&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.068& 0.079&& 0.033& 0.064&\\
0921&76.06311&13.258&  1.628& 36.3&  0.500&  1.603&12.614&  1.931& 26.3&  1.366&  1.791&&14.800&13.262&12.615&&12.317&12.113&\\ [-3pt]
    &25.22942& 0.011&  0.412&  7.3&  0.413&  0.412& 0.004&  1.161& 17.2&  1.099&  1.196&& 0.031& 0.034& 0.019&& 0.024& 0.023&\\
0922&76.06337&15.624&  3.739&156.7&  4.737& -4.996&20.000&  0.000&  0.0&  0.000&  0.000&&16.119&15.410&15.611&&15.250&15.221&\\ [-3pt]
    &25.04960& 0.019&  5.781& 44.3&  5.670&  5.880&99.999&100.000&180.0&100.000&100.000&& 0.091& 0.099& 0.173&& 0.044& 0.106&\\
0923&76.06346&16.360&  0.000&  0.0&  5.984&  9.558&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02050& 0.043& 15.283&180.0& 15.591& 15.161&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0924&76.06355&16.037&  1.941& 57.4& -1.455&  3.139&15.949&  0.000&  0.0& 13.309& -9.825&&16.996&15.773&16.430&&15.541&15.991&\\ [-3pt]
    &25.12799& 0.037&  2.864& 42.3&  2.881&  2.861& 0.084& 21.979&180.0& 23.960& 17.781&& 0.172& 0.127&99.999&& 0.051& 0.198&\\
0925&76.06369&16.865& 15.792& 15.7& 19.652& 12.026&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.281&16.378&\\ [-3pt]
    &25.30687& 0.065& 16.775& 30.4& 16.821& 16.653&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 1.000&\\
0926&76.06374&17.261& 41.312&172.8& 46.764&-12.010&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07629& 0.092& 24.989& 17.3& 24.929& 25.886&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0927&76.06394&15.407&  3.161& 45.4& -0.062&  4.025&15.379&  0.000&  0.0&  6.010& -0.989&&16.412&15.311&15.229&&20.000&20.000&\\ [-3pt]
    &25.10679& 0.025&  2.492& 22.6&  2.432&  2.492& 0.059&  8.243&180.0&  8.227&  8.832&& 0.103& 0.093& 0.122&&99.999&99.999&\\
0928&76.06397&15.377&  0.000&  0.0&  4.279& -0.559&20.000&  0.000&  0.0&  0.000&  0.000&&15.991&15.428&15.079&&14.928&14.842&\\ [-3pt]
    &25.26919& 0.018&  5.021&180.0&  5.018&  5.190&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.104& 0.115&& 0.038& 0.080&\\
0929&76.06450&16.046&  0.000&  0.0&  3.072&  3.011&20.000&  0.000&  0.0&  0.000&  0.000&&16.576&15.758&15.758&&20.000&20.000&\\ [-3pt]
    &25.03230& 0.033&  5.978&180.0&  5.928&  6.030&99.999&100.000&180.0&100.000&100.000&& 0.134& 0.144& 0.207&&99.999&99.999&\\
0930&76.06454&16.195&  1.469&146.0&  3.168& -7.805&20.000&  0.000&  0.0&  0.000&  0.000&&16.656&15.972&15.580&&20.000&20.000&\\ [-3pt]
    &25.03373& 0.037&  8.295&161.7&  8.193&  8.311&99.999&100.000&180.0&100.000&100.000&& 0.159& 0.154& 0.181&&99.999&99.999&\\
0931&76.06458&16.787&  0.000&  0.0&  0.300&-15.604&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03664& 0.064& 17.345&180.0& 17.160& 17.345&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0932&76.06483&17.501&  0.000&  0.0& -5.857&-27.189&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07621& 0.113& 36.296&180.0& 37.007& 36.263&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0933&76.06492&17.344&  0.000&  0.0& 15.751& 21.923&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00164& 0.113& 36.888&180.0& 37.879& 36.366&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0934&76.06515&16.165&  2.946&  0.9&  8.975&  0.271&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.383&15.293&\\ [-3pt]
    &25.29572& 0.038&  8.483& 82.5&  8.483&  8.474&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.047& 0.104&\\
0935&76.06547&16.193&  7.087&170.2& 11.127& -3.944&20.000&  0.000&  0.0&  0.000&  0.000&&16.718&16.124&15.545&&15.646&15.784&\\ [-3pt]
    &25.32628& 0.036&  9.441& 38.2&  9.463&  9.264&99.999&100.000&180.0&100.000&100.000&& 0.137& 0.180& 0.165&& 0.055& 0.161&\\
0936&76.06551&13.391&  0.579& 32.7&  0.281&  0.613&13.182&  1.884&  0.6&  3.319&  0.068&&14.431&13.493&13.220&&13.010&13.032&\\ [-3pt]
    &25.10158& 0.018&  0.345& 17.1&  0.344&  0.346& 0.026&  2.733& 41.6&  2.733&  2.004&& 0.035& 0.033& 0.027&& 0.025& 0.029&\\
0937&76.06556&17.007&  7.995&147.2&  5.915&-13.024&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.855&16.350&\\ [-3pt]
    &25.11387& 0.101& 11.861& 42.5& 11.524& 11.930&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.133& 1.000&\\
0938&76.06592&13.436&  1.931& 14.9&  1.718&  0.985&20.000&  0.000&  0.0&  0.000&  0.000&&13.971&13.476&13.139&&13.004&12.971&\\ [-3pt]
    &25.28964& 0.003&  0.436&  6.5&  0.436&  0.438&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.036& 0.030&& 0.025& 0.028&\\
0939&76.06616&17.793& 39.296& 63.6&-28.088& 36.916&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14472& 0.106& 24.649& 18.0& 25.066& 24.404&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0940&76.06617&15.561&  1.136&113.1& -3.929& -4.091&20.000&  0.000&  0.0&  0.000&  0.000&&16.039&15.456&15.462&&15.507&15.622&\\ [-3pt]
    &25.00887& 0.020&  5.557&140.1&  5.671&  5.449&99.999&100.000&180.0&100.000&100.000&& 0.082& 0.111& 0.150&& 0.050& 0.152&\\
0941&76.06626&15.249&  4.376& 16.8&  4.499&  2.981&20.000&  0.000&  0.0&  0.000&  0.000&&15.862&15.116&14.816&&14.861&14.932&\\ [-3pt]
    &25.05710& 0.014&  3.159& 20.7&  3.163&  3.149&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.074& 0.084&& 0.037& 0.078&\\
0942&76.06631&16.032& 21.778& 14.6& 19.234& 10.761&13.105&  9.570&  6.6&  9.597&  2.257&&18.756&15.978&13.016&&11.746&10.550&\\ [-3pt]
    &25.19925& 0.023&  3.388&  4.5&  3.403&  3.343& 0.006&  2.371&  7.1&  2.418&  1.266&&99.999& 0.163& 0.027&& 0.024& 0.021&\\
0943&76.06676&16.069&  3.410& 33.1&  2.511&  5.703&20.000&  0.000&  0.0&  0.000&  0.000&&16.727&15.993&15.749&&15.460&15.377&\\ [-3pt]
    &25.33231& 0.031&  5.215& 43.8&  5.258&  5.206&99.999&100.000&180.0&100.000&100.000&& 0.145& 0.169& 0.205&& 0.050& 0.116&\\
0944&76.06707&12.388&  1.208& 45.5& -0.020&  1.236&20.000&  0.000&  0.0&  0.000&  0.000&&13.118&12.440&12.204&&12.083&12.095&\\ [-3pt]
    &25.35730& 0.006&  0.265&  6.3&  0.265&  0.265&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.033& 0.023&& 0.024& 0.023&\\
0945&76.06718&15.402&  0.000&  0.0& -1.985&  0.555&20.000&  0.000&  0.0&  0.000&  0.000&&15.978&15.377&15.234&&14.987&14.990&\\ [-3pt]
    &25.03201& 0.017&  3.035&180.0&  3.030&  3.102&99.999&100.000&180.0&100.000&100.000&& 0.081& 0.094& 0.141&& 0.040& 0.084&\\
0946&76.06719&16.931& 29.083& 16.5& 27.032& 17.543&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10060& 0.063& 13.880& 13.7& 13.892& 13.853&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0947&76.06730&16.164&  0.000&  0.0& -2.360&  1.113&15.982&  7.497&108.9&-15.127&-11.774&&17.253&15.925&15.942&&15.553&15.439&\\ [-3pt]
    &25.25105& 0.024&  4.274&180.0&  4.262&  4.331& 0.082& 17.642& 67.4& 17.739& 17.481&& 0.221& 0.165& 0.239&& 0.051& 0.127&\\
0948&76.06737&16.157&  6.221& 61.9& -4.241&  6.354&15.778& 18.176& 27.8& 15.875& 23.268&&17.166&16.321&15.120&&15.009&14.619&\\ [-3pt]
    &25.22932& 0.026&  4.435& 20.4&  4.400&  4.450& 0.074& 21.519& 33.9& 21.222& 21.655&&99.999& 0.216& 0.140&& 0.039& 0.065&\\
0949&76.06740&14.981&  0.000&  0.0& -1.207&  0.825&20.000&  0.000&  0.0&  0.000&  0.000&&16.005&14.996&14.578&&14.509&14.621&\\ [-3pt]
    &25.09153& 0.029&  1.974&180.0&  1.974&  1.974&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.060& 0.079&& 0.033& 0.063&\\
0950&76.06764&17.877& 63.816&144.0& 20.699&-63.630&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.244&16.334&\\ [-3pt]
    &25.13761& 0.111& 20.120&  9.0& 20.163& 20.116&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.178& 0.270&\\
0951&76.06778&16.172&  0.000&  0.0& -5.615& -1.882&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.810&15.921&\\ [-3pt]
    &25.09663& 0.061&  6.306&180.0&  6.304&  6.319&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.059& 0.190&\\
0952&76.06788&17.262& 13.453&165.6& 18.386&-10.135&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.390&16.488&\\ [-3pt]
    &25.27592& 0.102& 16.118& 34.3& 16.172& 15.940&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
0953&76.06792&17.054&  0.000&  0.0& 10.497& -6.833&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.223&16.030&\\ [-3pt]
    &25.25898& 0.076& 14.047&180.0& 14.145& 13.814&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.214&\\
0954&76.06802&15.373&  5.078& 74.3& -5.406&  3.299&20.000&  0.000&  0.0&  0.000&  0.000&&16.115&15.191&15.036&&14.865&14.834&\\ [-3pt]
    &25.32262& 0.075&  3.784& 21.3&  3.742&  3.893&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.084& 0.111&& 0.037& 0.075&\\
0955&76.06802&12.851&  0.874& 68.7& -0.692&  0.635&20.000&  0.000&  0.0&  0.000&  0.000&&13.430&12.858&12.601&&12.471&12.417&\\ [-3pt]
    &25.31523& 0.002&  0.344& 11.3&  0.342&  0.347&99.999&100.000&180.0&100.000&100.000&& 0.021& 0.030& 0.024&& 0.024& 0.024&\\
0956&76.06807&17.784&  0.000&  0.0&-12.952&-16.697&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28782& 0.180& 28.720&180.0& 28.342& 28.945&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0957&76.06815&15.133&  3.914& 49.2& -0.678&  4.628&20.000&  0.000&  0.0&  0.000&  0.000&&15.754&15.210&14.948&&14.738&14.814&\\ [-3pt]
    &25.29889& 0.014&  2.562& 18.8&  2.573&  2.561&99.999&100.000&180.0&100.000&100.000&& 0.067& 0.085& 0.090&& 0.037& 0.075&\\
0958&76.06833&17.452&  0.000&  0.0& 22.419&-15.222&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.091&16.602&\\ [-3pt]
    &25.04749& 0.102& 44.823&180.0& 45.306& 43.757&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.151& 1.000&\\
0959&76.06834&16.971&  0.000&  0.0&  0.119&-11.286&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27819& 0.071& 13.651&180.0& 13.946& 13.651&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0960&76.06882&16.964&  9.264& 27.2&  8.574& 11.986&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.829&16.962&\\ [-3pt]
    &25.11512& 0.057& 11.461& 35.4& 11.609& 11.384&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.134& 1.000&\\
0961&76.06885&16.381&  7.961&112.5& -6.710& -6.712&16.231& 28.470& 61.7&-20.138& 30.473&&20.000&20.000&20.000&&15.816&15.572&\\ [-3pt]
    &25.11131& 0.054&  5.166& 18.6&  5.147&  5.185& 0.108& 22.882& 23.0& 26.868& 20.905&&99.999&99.999&99.999&& 0.063& 0.139&\\
0962&76.06893&15.120&  5.792& 70.8& -5.798&  4.607&20.000&  0.000&  0.0&  0.000&  0.000&&15.590&15.070&14.832&&14.505&14.467&\\ [-3pt]
    &25.36103& 0.089&  4.615& 22.8&  4.647&  4.565&99.999&100.000&180.0&100.000&100.000&& 0.057& 0.089& 0.108&& 0.032& 0.058&\\
0963&76.06897&16.384&  8.086& 38.2&  2.407&  9.875&15.769&  2.074&140.0&  3.516&-19.958&&20.000&20.000&20.000&&15.336&14.977&\\ [-3pt]
    &25.22082& 0.050&  6.158& 21.8&  6.158&  6.158& 0.075& 20.159&180.0& 16.169& 20.270&&99.999&99.999&99.999&& 0.048& 0.087&\\
0964&76.06905&15.986&  0.000&  0.0&  2.762& -5.677&20.000&  0.000&  0.0&  0.000&  0.000&&16.483&15.822&15.554&&15.608&15.717&\\ [-3pt]
    &25.06767& 0.026&  6.562&180.0&  6.555&  6.564&99.999&100.000&180.0&100.000&100.000&& 0.117& 0.120& 0.166&& 0.053& 0.153&\\
0965&76.06917&16.410&  0.000&  0.0& -2.615&  3.709&20.000&  0.000&  0.0&  0.000&  0.000&&17.338&16.137&15.778&&20.000&20.000&\\ [-3pt]
    &25.10308& 0.047&  5.488&180.0&  5.527&  5.468&99.999&100.000&180.0&100.000&100.000&& 0.228& 0.193& 0.196&&99.999&99.999&\\
0966&76.06918&15.628&  0.000&  0.0&  4.811& -2.141&20.000&  0.000&  0.0&  0.000&  0.000&&16.891&15.526&15.156&&14.954&14.911&\\ [-3pt]
    &25.32489& 0.023&  5.516&180.0&  5.499&  5.606&99.999&100.000&180.0&100.000&100.000&& 0.146& 0.103& 0.131&& 0.040& 0.088&\\
0967&76.06925&15.868&  8.226&135.1&  0.028& -9.816&20.000&  0.000&  0.0&  0.000&  0.000&&16.349&15.868&15.653&&15.436&15.703&\\ [-3pt]
    &25.29381& 0.030&  5.357& 18.7&  5.442&  5.357&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.171& 0.197&& 0.049& 0.170&\\
0968&76.06938&17.676&  0.000&  0.0&-24.017& -8.847&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23021& 0.100& 37.127&180.0& 37.182& 36.722&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0969&76.06950&15.857&  8.753& 81.7& -9.518&  2.844&20.000&  0.000&  0.0&  0.000&  0.000&&16.501&15.628&15.318&&15.292&15.459&\\ [-3pt]
    &25.27298& 0.025&  4.697& 15.4&  4.705&  4.604&99.999&100.000&180.0&100.000&100.000&& 0.117& 0.108& 0.141&& 0.044& 0.125&\\
0970&76.06983&17.424& 12.916& 34.2&  7.292& 18.448&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.984&16.307&\\ [-3pt]
    &25.23978& 0.117& 15.055& 33.4& 14.694& 15.111&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.157& 0.246&\\
0971&76.07023&17.305& 10.911& 74.0&-17.786& 11.151&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.243&16.746&\\ [-3pt]
    &25.04064& 0.099& 17.934& 47.1& 17.920& 17.972&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.188& 1.000&\\
0972&76.07047&18.079& 82.909&149.4& 43.662&-79.347&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.398&16.991&\\ [-3pt]
    &25.05468& 0.197& 36.445& 12.6& 35.530& 36.718&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.199& 1.000&\\
0973&76.07050&16.362& 15.193& 99.9&-18.972& -6.825&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.36010& 0.062& 13.256& 25.0& 13.252& 13.285&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0974&76.07077&16.893& 18.815&168.7& 19.081& -7.959&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.506&16.479&\\ [-3pt]
    &25.13161& 0.077&  8.569& 13.0&  8.560&  8.615&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.094& 0.292&\\
0975&76.07090&17.477&  0.000&  0.0& -8.115&  4.660&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.539&16.877&\\ [-3pt]
    &25.07885& 0.113& 29.787&180.0& 29.928& 29.353&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.102& 0.431&\\
0976&76.07107&16.046&  8.071& 28.7&  5.476&  8.547&20.000&  0.000&  0.0&  0.000&  0.000&&16.992&15.819&15.410&&15.463&15.676&\\ [-3pt]
    &25.27788& 0.033&  6.156& 21.9&  6.158&  6.155&99.999&100.000&180.0&100.000&100.000&& 0.167& 0.141& 0.142&& 0.050& 0.152&\\
0977&76.07142&16.938& 17.917& 54.7& -6.816& 19.372&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.090&15.806&\\ [-3pt]
    &25.15035& 0.074& 10.036& 16.0& 10.162& 10.020&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.176&\\
0978&76.07179&14.191&  0.625& 50.1& -0.239&  1.326&20.000&  0.000&  0.0&  0.000&  0.000&&14.846&14.183&13.902&&13.790&13.761&\\ [-3pt]
    &25.32732& 0.024&  1.193& 54.7&  1.221&  1.192&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.050& 0.049&& 0.028& 0.039&\\
0979&76.07187&17.378&  0.000&  0.0&  0.664& 29.241&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02021& 0.100& 32.204&180.0& 32.982& 32.204&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0980&76.07198&17.096&  0.000&  0.0&  0.112& -3.458&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04709& 0.079& 15.537&180.0& 15.615& 15.537&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0981&76.07211&10.442&  1.314& 54.9& -0.444&  1.239&20.000&  0.000&  0.0&  0.000&  0.000&&11.431&10.474&10.146&& 9.962&10.030&\\ [-3pt]
    &25.33680& 0.000&  0.085&  1.9&  0.087&  0.085&99.999&100.000&180.0&100.000&100.000&& 0.023& 0.030& 0.019&& 0.023& 0.019&\\
0982&76.07273&15.835&  0.000&  0.0&  3.442&  1.923&20.000&  0.000&  0.0&  0.000&  0.000&&16.490&15.752&15.468&&15.529&16.132&\\ [-3pt]
    &25.00227& 0.026&  8.544&180.0&  8.533&  8.579&99.999&100.000&180.0&100.000&100.000&& 0.118& 0.162& 0.156&& 0.051& 0.243&\\
0983&76.07308&17.145&  0.000&  0.0& 14.578& -1.439&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.628&15.671&\\ [-3pt]
    &25.06279& 0.076& 21.436&180.0& 21.430& 22.126&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.145&\\
0984&76.07313&15.892&  3.564& 53.7& -1.612&  5.146&20.000&  0.000&  0.0&  0.000&  0.000&&16.438&15.745&15.769&&15.558&15.671&\\ [-3pt]
    &25.30027& 0.027&  4.047& 32.5&  4.028&  4.049&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.113& 0.200&& 0.054& 0.155&\\
0985&76.07320&17.104&  0.000&  0.0&  1.161&  5.924&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.061&16.500&\\ [-3pt]
    &25.01894& 0.073& 15.326&180.0& 15.523& 15.319&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.152& 1.000&\\
0986&76.07331&16.866& 15.161&121.2& -8.761&-16.693&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04512& 0.066& 11.206& 21.2& 11.175& 11.215&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0987&76.07347&15.910&  0.000&  0.0& -2.921& -0.090&20.000&  0.000&  0.0&  0.000&  0.000&&16.457&15.724&15.469&&20.000&20.000&\\ [-3pt]
    &25.28935& 0.028&  6.381&180.0&  6.381&  6.548&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.126& 0.162&&99.999&99.999&\\
0988&76.07402&16.086&  6.576&179.4&  9.133& -0.179&20.000&  0.000&  0.0&  0.000&  0.000&&17.122&16.186&15.257&&15.747&16.319&\\ [-3pt]
    &25.02439& 0.031&  6.340& 27.6&  6.339&  6.484&99.999&100.000&180.0&100.000&100.000&& 0.201& 0.196& 0.123&& 0.057& 0.266&\\
0989&76.07426&16.614&  9.820& 27.7&  7.642& 11.073&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.403&17.061&\\ [-3pt]
    &25.07839& 0.050&  9.196& 26.8&  9.284&  9.154&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 1.000&\\
0990&76.07439&16.664& 11.896&128.9& -3.799&-17.702&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.569&16.391&\\ [-3pt]
    &25.03982& 0.050& 13.649& 32.9& 13.682& 13.647&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.103& 0.291&\\
0991&76.07451&16.735& 23.576&139.4&  4.210&-27.145&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.435&16.805&\\ [-3pt]
    &25.08453& 0.058& 14.098& 17.1& 13.971& 14.101&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.095& 0.400&\\
0992&76.07458&16.717&  0.000&  0.0&  5.981&  3.844&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02712& 0.056& 10.199&180.0& 10.198& 10.201&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0993&76.07467&14.929&  0.000&  0.0&  0.251&  1.454&20.000&  0.000&  0.0&  0.000&  0.000&&15.754&15.037&14.667&&14.381&14.368&\\ [-3pt]
    &25.34138& 0.012&  1.936&180.0&  1.951&  1.936&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.059& 0.080&& 0.032& 0.057&\\
0994&76.07478&18.838& 17.182&111.3&-45.901&-42.338&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26294& 0.393& 60.035&100.1& 59.185& 61.018&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
0995&76.07491&17.121&  0.000&  0.0&  0.090& -2.485&15.403&  0.000&  0.0& 15.859& -3.978&&20.000&20.000&20.000&&14.521&13.565&\\ [-3pt]
    &25.19749& 0.059& 10.061&180.0& 10.040& 10.061& 0.054& 18.266&180.0& 18.632& 10.899&&99.999&99.999&99.999&& 0.034& 0.034&\\
0996&76.07509&16.590& 19.100&147.2&  9.278&-20.476&20.000&  0.000&  0.0&  0.000&  0.000&&17.505&16.211&15.885&&15.969&15.871&\\ [-3pt]
    &25.26594& 0.048& 11.855& 17.8& 12.133& 11.797&99.999&100.000&180.0&100.000&100.000&& 0.274& 0.194& 0.229&& 0.065& 0.180&\\
0997&76.07519&16.331&  0.000&  0.0& -1.325&  0.554&20.000&  0.000&  0.0&  0.000&  0.000&&16.794&15.953&15.695&&15.783&15.780&\\ [-3pt]
    &25.09161& 0.037&  6.535&180.0&  6.539&  6.517&99.999&100.000&180.0&100.000&100.000&& 0.154& 0.167&99.999&& 0.059& 0.171&\\
0998&76.07555&16.344&  9.525& 11.4& 10.233&  4.283&16.295& 39.609&177.5& 66.912& -5.840&&16.761&16.441&16.122&&15.872&15.722&\\ [-3pt]
    &25.09933& 0.060&  5.686& 17.1&  5.682&  5.712& 0.156& 54.244& 39.2& 54.380& 31.876&& 0.150& 0.248&99.999&& 0.064& 0.163&\\
0999&76.07562&15.129&  2.711&171.1&  3.885& -1.244&20.000&  0.000&  0.0&  0.000&  0.000&&15.936&15.112&14.675&&14.591&14.578&\\ [-3pt]
    &25.29053& 0.014&  3.049& 32.2&  3.041&  3.125&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.079& 0.082&& 0.034& 0.071&\\
1000&76.07608&15.582&  4.338&  3.7&  5.464&  0.707&20.000&  0.000&  0.0&  0.000&  0.000&&16.317&15.498&15.190&&15.173&15.302&\\ [-3pt]
    &25.04387& 0.020&  3.398& 22.4&  3.397&  3.463&99.999&100.000&180.0&100.000&100.000&& 0.105& 0.099& 0.125&& 0.042& 0.111&\\
1001&76.07615&17.043&  1.819& 58.9& -7.999& 15.149&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.158&16.754&\\ [-3pt]
    &25.02925& 0.073& 17.034&180.0& 16.781& 17.104&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.168& 1.000&\\
1002&76.07622&17.060& 32.800& 35.1& 12.644& 35.203&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08885& 0.072& 17.980& 15.7& 17.763& 18.008&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1003&76.07636&17.150&  0.000&  0.0&  5.774& -4.199&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.690&16.459&\\ [-3pt]
    &25.35517& 0.090& 28.506&180.0& 28.684& 28.165&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.114& 1.000&\\
1004&76.07692&18.166&  0.000&  0.0& 19.785&-26.740&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.925&16.708&\\ [-3pt]
    &25.22913& 0.156& 35.993&180.0& 34.915& 36.570&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.138& 0.357&\\
1005&76.07707&15.844&  0.000&  0.0&  3.095&  1.626&20.000&  0.000&  0.0&  0.000&  0.000&&16.393&15.751&15.603&&15.524&15.764&\\ [-3pt]
    &25.03920& 0.025&  4.409&180.0&  4.421&  4.367&99.999&100.000&180.0&100.000&100.000&& 0.089& 0.130& 0.162&& 0.053& 0.169&\\
1006&76.07779&17.126& 16.559& 84.0&-20.899&  4.428&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.684&16.417&\\ [-3pt]
    &25.12428& 0.065& 13.498& 23.4& 13.492& 13.628&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.115& 1.000&\\
1007&76.07785&17.863& 35.162&105.0&-54.456&-31.324&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13045& 0.128& 52.060& 42.4& 51.866& 52.644&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1008&76.07789&16.292&  9.968&167.9& 10.836& -4.860&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.838&15.598&\\ [-3pt]
    &25.32515& 0.040&  6.456& 18.6&  6.475&  6.359&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.062& 0.138&\\
1009&76.07804&15.043&  3.217& 30.5&  1.699&  3.077&14.759&  0.000&  0.0&  0.704& -4.338&&15.970&14.975&14.522&&14.323&14.155&\\ [-3pt]
    &25.13899& 0.012&  1.416& 12.6&  1.430&  1.411& 0.030&  6.297&180.0& 10.859&  6.131&& 0.072& 0.060& 0.060&& 0.032& 0.051&\\
1010&76.07877&12.246&  0.361& 69.7& -0.320&  0.274&20.000&  0.000&  0.0&  0.000&  0.000&&12.675&12.199&12.038&&11.949&11.927&\\ [-3pt]
    &25.05139& 0.005&  0.216& 17.1&  0.215&  0.217&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.030& 0.024&& 0.024& 0.023&\\
1011&76.07893&17.090& 27.353& 51.9&-11.398& 46.233&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.196&16.050&\\ [-3pt]
    &25.28208& 0.087& 38.978& 40.8& 37.001& 39.095&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.074& 0.207&\\
1012&76.07904&15.938& 11.787& 95.7&-12.998& -2.640&20.000&  0.000&  0.0&  0.000&  0.000&&16.809&16.180&15.627&&16.001&16.282&\\ [-3pt]
    &25.00994& 0.027&  6.081& 14.8&  6.084&  6.014&99.999&100.000&180.0&100.000&100.000&& 0.149& 0.188&99.999&& 0.069& 1.000&\\
1013&76.07957&16.570&  9.323&147.4&  6.619&-14.261&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.362&15.100&\\ [-3pt]
    &25.33119& 0.053& 12.660& 38.9& 12.741& 12.642&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.048& 0.094&\\
1014&76.07969&17.650&  0.000&  0.0&-11.088& 20.117&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10675& 0.107& 23.894&180.0& 23.914& 23.888&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1015&76.07969&16.833& 25.895& 55.2& -9.811& 26.304&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03026& 0.060& 10.846& 12.0& 10.627& 10.876&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1016&76.08009&16.635& 19.396&176.3& 23.663& -3.078&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35775& 0.071& 13.899& 20.5& 13.899& 13.942&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1017&76.08063&17.043&  0.000&  0.0&-19.109&-11.211&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.284&15.790&\\ [-3pt]
    &25.33637& 0.080& 24.564&180.0& 24.831& 23.772&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.177&\\
1018&76.08100&15.134&  2.587& 11.9&  3.022&  1.327&15.324& 11.131& 16.4& 15.164&  9.787&&16.336&15.431&15.029&&15.139&15.188&\\ [-3pt]
    &25.10011& 0.085&  2.049& 22.7&  2.055&  2.019& 0.061& 14.207& 36.6& 14.772& 12.748&& 0.105& 0.099& 0.113&& 0.042& 0.103&\\
1019&76.08119&17.749& 59.505& 67.8&-48.537& 47.539&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.911&16.974&\\ [-3pt]
    &25.07468& 0.145& 32.786& 15.8& 32.808& 32.764&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.137& 0.485&\\
1020&76.08122&17.193&  0.000&  0.0& -3.531& 11.112&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.33814& 0.094& 14.882&180.0& 14.769& 14.893&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1021&76.08189&13.707&  1.211& 37.7&  0.405&  1.555&20.000&  0.000&  0.0&  0.000&  0.000&&14.635&13.680&13.453&&13.225&13.262&\\ [-3pt]
    &25.36031& 0.007&  1.056& 25.0&  1.060&  1.056&99.999&100.000&180.0&100.000&100.000&& 0.033& 0.033& 0.029&& 0.025& 0.032&\\
1022&76.08196&16.622&  6.310& 30.1&  5.009&  8.719&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11622& 0.066&  7.829& 35.5&  7.898&  7.806&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1023&76.08255&15.474&  0.000&  0.0& -1.318& -2.705&20.000&  0.000&  0.0&  0.000&  0.000&&16.343&15.544&15.363&&15.098&15.133&\\ [-3pt]
    &25.03053& 0.017&  3.316&180.0&  3.381&  3.300&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.102& 0.136&& 0.041& 0.102&\\
1024&76.08256&15.331&  2.017& 30.7&  1.836&  3.382&20.000&  0.000&  0.0&  0.000&  0.000&&16.189&15.613&15.419&&15.209&15.275&\\ [-3pt]
    &25.09511& 0.030&  3.277& 46.6&  3.330&  3.261&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.098& 0.151&& 0.043& 0.113&\\
1025&76.08258&15.383&  0.000&  0.0&  0.355&  0.384&15.306&  0.000&  0.0& -5.540& -5.813&&16.394&15.438&15.167&&15.021&15.007&\\ [-3pt]
    &25.10706& 0.013&  1.794&180.0&  1.787&  1.800& 0.051&  8.845&180.0&  8.864&  8.828&& 0.095& 0.120& 0.126&& 0.040& 0.098&\\
1026&76.08297&16.834& 23.559&116.8&-15.652&-21.269&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.263&16.346&\\ [-3pt]
    &25.02336& 0.066& 11.931& 14.5& 11.853& 11.973&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.266&\\
1027&76.08326&16.782&  4.878& 45.3& -0.102&  8.364&16.604& 31.112&161.7& 38.049&-28.221&&20.000&20.000&20.000&&16.308&16.401&\\ [-3pt]
    &25.23701& 0.056&  6.794& 39.9&  6.741&  6.794& 0.157& 35.725& 32.9& 34.514& 37.828&&99.999&99.999&99.999&& 0.088& 0.263&\\
1028&76.08335&17.052& 56.737& 38.9& 12.875& 59.678&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.367&14.954&\\ [-3pt]
    &25.15045& 0.054& 22.544& 11.4& 22.270& 22.556&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.047& 0.085&\\
1029&76.08362&16.470&  0.000&  0.0& -4.335&  3.198&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.089&16.315&\\ [-3pt]
    &25.34351& 0.045&  8.976&180.0&  8.963&  9.000&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.254&\\
1030&76.08378&17.477& 14.624&157.9& 24.463&-23.804&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10045& 0.115& 30.842& 60.4& 30.639& 31.054&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1031&76.08415&17.351& 28.862& 25.2& 23.641& 28.635&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.974&17.051&\\ [-3pt]
    &25.26920& 0.097& 23.364& 23.2& 23.405& 23.336&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.147& 1.000&\\
1032&76.08431&15.495&  8.312& 39.3&  1.783&  8.915&20.000&  0.000&  0.0&  0.000&  0.000&&16.233&15.368&15.135&&15.136&15.455&\\ [-3pt]
    &25.34648& 0.019&  3.683& 12.7&  3.654&  3.684&99.999&100.000&180.0&100.000&100.000&& 0.088& 0.099& 0.116&& 0.040& 0.121&\\
1033&76.08440&17.451&  0.000&  0.0& 10.327& -0.744&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25968& 0.117& 18.770&180.0& 18.768& 19.107&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1034&76.08448&15.156&  1.684& 27.1&  1.771&  2.457&20.000&  0.000&  0.0&  0.000&  0.000&&16.128&15.116&14.926&&14.649&14.712&\\ [-3pt]
    &25.08621& 0.071&  2.517& 42.8&  2.478&  2.537&99.999&100.000&180.0&100.000&100.000&& 0.076& 0.062& 0.104&& 0.035& 0.073&\\
1035&76.08463&17.285&  0.000&  0.0&-18.741& 24.290&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05500& 0.097& 40.013&180.0& 39.889& 40.086&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1036&76.08467&15.583&  0.000&  0.0&  0.393&  1.660&20.000&  0.000&  0.0&  0.000&  0.000&&16.523&15.544&14.942&&14.916&14.782&\\ [-3pt]
    &25.29002& 0.020&  3.772&180.0&  3.732&  3.774&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.117& 0.101&& 0.038& 0.075&\\
1037&76.08474&13.927&  1.679& 38.9&  0.375&  1.727&13.724&  0.000&  0.0& -2.128&  1.260&&14.911&14.013&13.694&&13.604&13.577&\\ [-3pt]
    &25.10356& 0.021&  0.553&  9.4&  0.558&  0.553& 0.012&  2.503&180.0&  2.647&  2.036&& 0.038& 0.036& 0.040&& 0.026& 0.037&\\
1038&76.08570&14.600&  0.000&  0.0&  1.116& -0.071&20.000&  0.000&  0.0&  0.000&  0.000&&15.299&14.486&14.338&&14.232&14.168&\\ [-3pt]
    &25.30210& 0.008&  2.165&180.0&  2.165&  2.119&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.047& 0.056&& 0.031& 0.046&\\
1039&76.08575&16.477&  4.709& 59.5& -3.386&  6.129&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.400&16.648&\\ [-3pt]
    &25.13488& 0.059&  5.182& 31.5&  5.095&  5.208&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.369&\\
1040&76.08647&16.561&  0.000&  0.0& -3.896&  0.745&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.093&16.150&\\ [-3pt]
    &25.00605& 0.050&  9.107&180.0&  9.104&  9.193&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.076& 0.257&\\
1041&76.08681&16.527& 18.076& 52.2& -5.213& 20.441&15.115&  0.000&  0.0&  8.970&  6.815&&18.590&16.403&14.656&&20.000&20.000&\\ [-3pt]
    &25.20302& 0.065& 10.876& 17.2& 11.001& 10.868& 0.051& 11.293&180.0& 12.076&  9.789&&99.999& 0.220& 0.087&&99.999&99.999&\\
1042&76.08706&14.252&  0.000&  0.0& -0.226& -0.786&20.000&  0.000&  0.0&  0.000&  0.000&&14.692&14.249&14.027&&13.966&13.936&\\ [-3pt]
    &25.06831& 0.005&  0.866&180.0&  0.865&  0.866&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.042& 0.052&& 0.029& 0.044&\\
1043&76.08719&10.263&  0.730& 38.1&  0.179&  0.725&20.000&  0.000&  0.0&  0.000&  0.000&&11.090&10.308&10.046&& 9.911& 9.941&\\ [-3pt]
    &25.36078& 0.000&  0.158&  6.2&  0.157&  0.158&99.999&100.000&180.0&100.000&100.000&& 0.023& 0.032& 0.021&& 0.023& 0.020&\\
1044&76.08750&12.947&  0.275& 69.7& -0.331&  0.284&20.000&  0.000&  0.0&  0.000&  0.000&&13.564&12.918&12.722&&12.625&12.653&\\ [-3pt]
    &25.02841& 0.002&  0.338& 35.2&  0.340&  0.335&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.036& 0.024&& 0.025& 0.028&\\
1045&76.08769&15.220&  0.834&  5.1&  2.664&  0.483&20.000&  0.000&  0.0&  0.000&  0.000&&16.037&15.162&14.884&&14.889&14.939&\\ [-3pt]
    &25.04863& 0.014&  2.576& 88.5&  2.575&  2.595&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.094& 0.105&& 0.037& 0.088&\\
1046&76.08777&17.226&  0.000&  0.0&-27.346&-13.417&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10252& 0.098& 37.736&180.0& 37.910& 37.003&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1047&76.08782&16.750&  0.000&  0.0&  2.488&  0.119&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.820&16.485&\\ [-3pt]
    &25.10790& 0.048&  8.042&180.0&  8.042&  7.983&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.129& 0.300&\\
1048&76.08801&13.586&  0.956& 36.2&  0.381&  1.206&20.000&  0.000&  0.0&  0.000&  0.000&&14.331&13.590&13.295&&13.158&13.129&\\ [-3pt]
    &25.31215& 0.014&  0.828& 24.8&  0.806&  0.830&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.032& 0.033&& 0.025& 0.029&\\
1049&76.08813&16.593&  0.000&  0.0& -1.632&  8.876&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.811&16.441&\\ [-3pt]
    &25.32982& 0.049& 10.596&180.0& 10.809& 10.589&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.291&\\
1050&76.08835&14.667&  0.000&  0.0&  0.128&  0.451&20.000&  0.000&  0.0&  0.000&  0.000&&15.293&14.556&14.468&&14.343&14.365&\\ [-3pt]
    &25.05756& 0.046&  1.594&180.0&  1.627&  1.591&99.999&100.000&180.0&100.000&100.000&& 0.054& 0.055& 0.066&& 0.031& 0.055&\\
1051&76.08879&17.787&  0.000&  0.0&-14.131&-17.985&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15784& 0.106& 39.685&180.0& 40.305& 39.298&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1052&76.08883&13.813&  1.082& 43.0&  0.084&  1.224&13.696&  2.558& 69.3& -2.634&  2.325&&14.524&13.890&13.662&&13.584&13.547&\\ [-3pt]
    &25.11637& 0.020&  0.579& 15.3&  0.597&  0.579& 0.012&  2.409& 27.0&  2.162&  2.694&& 0.039& 0.034& 0.033&& 0.027& 0.039&\\
1053&76.08898&16.088&  0.000&  0.0&  3.613&  1.329&20.000&  0.000&  0.0&  0.000&  0.000&&17.229&16.081&15.922&&15.406&15.575&\\ [-3pt]
    &25.02227& 0.033&  6.044&180.0&  6.027&  6.166&99.999&100.000&180.0&100.000&100.000&& 0.203& 0.181& 0.244&& 0.049& 0.147&\\
1054&76.08905&17.122& 37.471& 56.2&-17.481& 42.344&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.27867& 0.084& 26.353& 20.1& 27.081& 26.227&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1055&76.08916&16.775& 17.892&169.3& 21.448& -8.418&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00481& 0.062& 14.518& 23.2& 14.516& 14.532&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1056&76.08918&15.643&  2.834& 47.8& -0.535&  5.437&20.000&  0.000&  0.0&  0.000&  0.000&&16.311&15.830&15.414&&15.452&15.286&\\ [-3pt]
    &25.08377& 0.021&  4.671& 47.2&  4.554&  4.672&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.136& 0.148&& 0.050& 0.114&\\
1057&76.08928&14.936&  0.000&  0.0&  1.041&  1.869&20.000&  0.000&  0.0&  0.000&  0.000&&15.488&14.896&14.600&&14.403&14.364&\\ [-3pt]
    &25.27913& 0.050&  2.802&180.0&  2.805&  2.801&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.067& 0.079&& 0.032& 0.055&\\
1058&76.08973&16.334&  1.983&157.8&  4.661& -4.577&20.000&  0.000&  0.0&  0.000&  0.000&&16.855&16.128&15.861&&15.819&15.843&\\ [-3pt]
    &25.09130& 0.036&  6.225& 89.9&  6.239&  6.210&99.999&100.000&180.0&100.000&100.000&& 0.143& 0.187& 0.216&& 0.062& 0.180&\\
1059&76.08984&15.974&  0.000&  0.0&  0.674& -1.320&20.000&  0.000&  0.0&  0.000&  0.000&&16.904&16.289&15.736&&15.308&15.368&\\ [-3pt]
    &25.28731& 0.031&  6.640&180.0&  6.454&  6.687&99.999&100.000&180.0&100.000&100.000&& 0.157& 0.238& 0.205&& 0.043& 0.109&\\
1060&76.09015&17.502&  0.000&  0.0& 20.383& -6.691&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.470&14.709&\\ [-3pt]
    &25.21032& 0.081& 25.042&180.0& 25.130& 24.204&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.069&\\
1061&76.09022&16.340&  7.593&108.5& -7.854& -5.905&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.095&16.398&\\ [-3pt]
    &25.05312& 0.037&  6.238& 23.5&  6.244&  6.226&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.282&\\
1062&76.09030&16.654&  0.000&  0.0& -8.685&  7.816&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.203&16.623&\\ [-3pt]
    &25.34323& 0.054& 16.914&180.0& 16.527& 17.381&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.076& 1.000&\\
1063&76.09031&14.530&  0.000&  0.0&  0.755&  0.145&14.171&  2.983&177.7&  4.270& -0.348&&15.844&14.618&14.053&&13.838&13.641&\\ [-3pt]
    &25.23117& 0.036&  0.809&180.0&  0.809&  0.814& 0.016&  3.075& 29.5&  3.064&  4.418&& 0.064& 0.053& 0.047&& 0.028& 0.036&\\
1064&76.09034&16.262&  6.856&173.2&  8.020& -1.933&15.917&  9.718&152.1& 13.224&-19.460&&20.000&20.000&20.000&&15.775&15.773&\\ [-3pt]
    &25.25180& 0.040&  4.587& 19.2&  4.590&  4.540& 0.076& 21.427& 63.2& 28.948& 16.857&&99.999&99.999&99.999&& 0.059& 0.165&\\
1065&76.09047&12.053&  3.146& 33.2&  1.257&  2.886&10.156&  1.936& 26.7&  1.159&  1.562&&15.675&12.075&10.200&& 9.378& 8.641&\\ [-3pt]
    &25.20236& 0.004&  0.103&  0.9&  0.105&  0.103& 0.001&  0.187&  2.8&  0.207&  0.176&& 0.058& 0.032& 0.020&& 0.023& 0.019&\\
1066&76.09050&14.966&  1.627& 42.6&  0.196&  2.287&14.830&  4.132&145.4&  2.610& -6.858&&15.960&15.201&14.813&&14.638&14.571&\\ [-3pt]
    &25.13852& 0.055&  1.618& 28.5&  1.584&  1.618& 0.032&  6.064& 42.0&  6.643&  5.975&& 0.072& 0.097& 0.092&& 0.034& 0.062&\\
1067&76.09066&16.067&  0.000&  0.0& -3.606& -0.222&16.528&  0.000&  0.0&  1.172& -1.672&&17.118&16.158&15.927&&15.944&15.967&\\ [-3pt]
    &25.10296& 0.031&  4.196&180.0&  4.197&  4.152& 0.153& 32.057&180.0& 38.772& 28.178&& 0.198& 0.210& 0.230&& 0.064& 0.187&\\
1068&76.09075&16.942&  0.000&  0.0&-11.384& -6.793&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.253&16.349&\\ [-3pt]
    &25.33780& 0.074& 15.947&180.0& 15.925& 16.008&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.079& 0.287&\\
1069&76.09077&17.370&  0.000&  0.0&  1.832&  5.377&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13224& 0.079& 11.996&180.0& 12.205& 11.972&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1070&76.09094&15.045&  0.000&  0.0& -1.921&  2.794&20.000&  0.000&  0.0&  0.000&  0.000&&15.973&14.949&14.725&&14.683&14.667&\\ [-3pt]
    &25.35547& 0.015&  3.779&180.0&  3.710&  3.812&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.063& 0.077&& 0.034& 0.063&\\
1071&76.09096&15.868&  2.639& 16.6&  3.305&  2.170&15.857& 13.490& 34.7&  6.286& 16.756&&16.949&15.978&15.737&&20.000&20.000&\\ [-3pt]
    &25.23429& 0.031&  2.943& 31.9&  2.949&  2.930& 0.076& 11.760& 25.0& 14.451& 11.331&& 0.164& 0.167& 0.221&&99.999&99.999&\\
1072&76.09106&13.421&  0.577&170.3&  0.707& -0.248&20.000&  0.000&  0.0&  0.000&  0.000&&14.022&13.504&13.234&&13.035&12.981&\\ [-3pt]
    &25.30688& 0.012&  0.479& 23.8&  0.479&  0.482&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.036& 0.030&& 0.025& 0.028&\\
1073&76.09125&13.650&  0.000&  0.0& -0.710& -0.621&20.000&  0.000&  0.0&  0.000&  0.000&&14.283&13.685&13.399&&20.000&20.000&\\ [-3pt]
    &25.36141& 0.025&  1.643&180.0&  1.632&  1.657&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.034& 0.030&&99.999&99.999&\\
1074&76.09134&13.080&  0.564& 82.4& -0.643&  0.175&20.000&  0.000&  0.0&  0.000&  0.000&&13.475&13.124&12.992&&12.809&12.813&\\ [-3pt]
    &25.00524& 0.002&  0.354& 18.0&  0.354&  0.358&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.036& 0.027&& 0.026& 0.029&\\
1075&76.09138&15.641&  3.918& 28.2&  2.931&  4.427&20.000&  0.000&  0.0&  0.000&  0.000&&16.105&15.624&15.615&&15.456&15.387&\\ [-3pt]
    &25.06616& 0.019&  3.584& 26.2&  3.612&  3.571&99.999&100.000&180.0&100.000&100.000&& 0.101& 0.120& 0.210&& 0.049& 0.113&\\
1076&76.09141&17.132& 11.276&130.5& -4.274&-27.240&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23171& 0.064& 25.162& 63.9& 26.552& 25.127&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1077&76.09144&14.777&  2.670& 64.8& -2.065&  2.494&20.000&  0.000&  0.0&  0.000&  0.000&&15.698&14.722&14.482&&14.265&14.220&\\ [-3pt]
    &25.01896& 0.010&  1.832& 19.7&  1.831&  1.832&99.999&100.000&180.0&100.000&100.000&& 0.060& 0.061& 0.077&& 0.032& 0.054&\\
1078&76.09167&17.465& 97.194&168.0& 91.885&-40.752&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.666&16.444&\\ [-3pt]
    &25.34946& 0.116& 25.632&  7.6& 25.567& 25.957&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
1079&76.09206&13.101&  5.169& 35.6&  1.666&  4.899&12.073&  3.845& 25.4&  2.494&  3.065&&15.027&13.035&12.033&&11.601&11.112&\\ [-3pt]
    &25.16048& 0.003&  0.251&  1.4&  0.248&  0.251& 0.002&  0.914&  6.8&  1.121&  0.746&& 0.042& 0.037& 0.022&& 0.023& 0.020&\\
1080&76.09212&17.300&  0.000&  0.0&  1.001&-16.193&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30084& 0.102& 21.434&180.0& 22.158& 21.431&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1081&76.09235&14.919&  2.523& 72.5& -2.275&  1.599&14.691& 11.656& 13.6& 11.560&  5.950&&15.781&14.961&14.595&&14.457&14.349&\\ [-3pt]
    &25.13399& 0.010&  1.168& 13.3&  1.172&  1.161& 0.029&  5.760& 14.2&  5.176&  7.566&& 0.058& 0.061& 0.077&& 0.032& 0.057&\\
1082&76.09241&16.344& 14.098& 59.9& -7.370& 12.864&15.227&  9.425& 38.4&  3.502& 15.004&&18.643&16.203&15.073&&14.642&14.208&\\ [-3pt]
    &25.17208& 0.030&  4.585&  9.3&  4.558&  4.594& 0.045& 12.189& 37.0&  9.607& 12.314&&99.999& 0.207& 0.112&& 0.035& 0.051&\\
1083&76.09251&15.506&  1.585& 75.8& -2.295&  1.242&15.239&  0.000&  0.0&  0.164& -0.089&&16.669&15.627&15.016&&20.000&20.000&\\ [-3pt]
    &25.23248& 0.072&  2.073& 37.5&  2.079&  2.053& 0.043&  7.468&180.0&  7.315&  7.970&& 0.147& 0.132& 0.103&&99.999&99.999&\\
1084&76.09257&15.225&  8.323& 84.3& -8.700&  1.763&20.000&  0.000&  0.0&  0.000&  0.000&&16.173&15.296&15.190&&20.000&20.000&\\ [-3pt]
    &25.00283& 0.017&  3.085& 10.6&  3.087&  3.031&99.999&100.000&180.0&100.000&100.000&& 0.087& 0.095& 0.127&&99.999&99.999&\\
1085&76.09283&15.506&  0.000&  0.0& -1.798&  1.782&20.000&  0.000&  0.0&  0.000&  0.000&&16.410&15.629&15.118&&14.820&14.825&\\ [-3pt]
    &25.29955& 0.021&  3.656&180.0&  3.651&  3.660&99.999&100.000&180.0&100.000&100.000&& 0.119& 0.110& 0.114&& 0.037& 0.073&\\
1086&76.09285&16.742& 26.930&136.6&  1.600&-28.435&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02032& 0.057&  9.267&  9.9&  9.299&  9.267&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1087&76.09289&13.698&  0.000&  0.0& -0.038& -0.155&20.000&  0.000&  0.0&  0.000&  0.000&&14.606&13.596&13.348&&13.212&13.162&\\ [-3pt]
    &25.07702& 0.017&  0.793&180.0&  0.784&  0.793&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.036& 0.035&& 0.025& 0.032&\\
1088&76.09336&15.753&  1.885& 41.5&  0.521&  4.283&20.000&  0.000&  0.0&  0.000&  0.000&&16.602&16.023&15.537&&15.205&15.048&\\ [-3pt]
    &25.32528& 0.022&  3.881& 59.0&  3.916&  3.880&99.999&100.000&180.0&100.000&100.000&& 0.117& 0.161& 0.164&& 0.044& 0.087&\\
1089&76.09357&13.785&  0.000&  0.0& -0.654& -0.260&20.000&  0.000&  0.0&  0.000&  0.000&&14.362&13.769&13.702&&13.521&13.529&\\ [-3pt]
    &25.00894& 0.004&  0.842&180.0&  0.846&  0.819&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.040& 0.040&& 0.027& 0.039&\\
1090&76.09450&17.755& 10.500&164.1& 28.422&-17.685&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02088& 0.156& 31.786& 86.7& 31.515& 32.475&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1091&76.09494&16.517&  0.000&  0.0&  1.362& -3.070&16.436& 25.182&153.1& 21.056&-28.833&&20.000&20.000&20.000&&15.812&15.523&\\ [-3pt]
    &25.24175& 0.058&  5.584&180.0&  5.534&  5.594& 0.143& 25.310& 28.8& 29.600& 22.693&&99.999&99.999&99.999&& 0.058& 0.121&\\
1092&76.09503&17.805& 38.385& 93.8&-57.792& -7.652&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.032&17.074&\\ [-3pt]
    &25.14367& 0.107& 43.876& 32.7& 43.898& 42.589&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.148& 1.000&\\
1093&76.09511&16.428&  9.163&100.7&-15.245& -5.980&20.000&  0.000&  0.0&  0.000&  0.000&&17.255&16.034&15.659&&16.034&16.413&\\ [-3pt]
    &25.28034& 0.046& 13.573& 42.4& 13.548& 13.728&99.999&100.000&180.0&100.000&100.000&& 0.219& 0.167& 0.187&& 0.068& 0.305&\\
1094&76.09525&17.648& 18.217&142.4&  6.822&-25.752&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11402& 0.109& 19.439& 30.6& 19.438& 19.439&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1095&76.09528&15.852&  2.897& 67.4& -4.508&  4.549&20.000&  0.000&  0.0&  0.000&  0.000&&16.500&15.713&15.518&&20.000&20.000&\\ [-3pt]
    &25.29923& 0.027&  5.711& 56.5&  5.665&  5.757&99.999&100.000&180.0&100.000&100.000&& 0.122& 0.107& 0.160&&99.999&99.999&\\
1096&76.09553&15.225&  0.000&  0.0& -1.571&  2.197&20.000&  0.000&  0.0&  0.000&  0.000&&15.808&15.104&15.007&&14.820&14.888&\\ [-3pt]
    &25.35094& 0.061&  4.032&180.0&  3.931&  4.083&99.999&100.000&180.0&100.000&100.000&& 0.062& 0.068& 0.105&& 0.037& 0.080&\\
1097&76.09560&14.229&  0.588& 50.9& -0.271&  1.302&20.000&  0.000&  0.0&  0.000&  0.000&&14.802&14.271&14.106&&13.839&13.842&\\ [-3pt]
    &25.35474& 0.006&  1.193& 58.2&  1.196&  1.193&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.060& 0.051&& 0.029& 0.042&\\
1098&76.09574&15.863& 10.417& 46.0& -0.422& 11.522&20.000&  0.000&  0.0&  0.000&  0.000&&16.425&15.798&15.488&&15.380&15.336&\\ [-3pt]
    &25.26552& 0.121&  4.944& 13.6&  5.037&  4.944&99.999&100.000&180.0&100.000&100.000&& 0.105& 0.161& 0.144&& 0.047& 0.108&\\
1099&76.09586&15.824&  0.000&  0.0&  2.285&  1.916&20.000&  0.000&  0.0&  0.000&  0.000&&16.584&15.708&15.376&&15.188&14.933&\\ [-3pt]
    &25.08606& 0.025&  6.319&180.0&  6.332&  6.300&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.138& 0.127&& 0.041& 0.080&\\
1100&76.09622&15.434&  2.579& 73.0& -2.675&  1.798&15.242&  0.000&  0.0&  8.237&-11.369&&16.379&15.418&15.093&&14.990&15.255&\\ [-3pt]
    &25.12352& 0.071&  1.933& 21.5&  1.926&  1.947& 0.047& 14.807&180.0& 14.790& 14.815&& 0.110& 0.109& 0.109&& 0.039& 0.106&\\
1101&76.09660&16.287&  6.782& 61.8& -5.858&  8.823&20.000&  0.000&  0.0&  0.000&  0.000&&16.783&16.085&15.764&&20.000&20.000&\\ [-3pt]
    &25.35313& 0.044&  8.134& 34.4&  8.027&  8.181&99.999&100.000&180.0&100.000&100.000&& 0.141& 0.215& 0.178&&99.999&99.999&\\
1102&76.09663&15.309&  0.000&  0.0& -1.636&  0.874&20.000&  0.000&  0.0&  0.000&  0.000&&15.968&15.128&15.090&&15.068&15.053&\\ [-3pt]
    &25.05285& 0.014&  2.646&180.0&  2.644&  2.653&99.999&100.000&180.0&100.000&100.000&& 0.076& 0.091& 0.106&& 0.040& 0.087&\\
1103&76.09667&17.555&  4.579& 86.6&-24.786&  2.932&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12201& 0.089& 24.535&153.5& 24.522& 25.464&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1104&76.09691&16.800& 41.055&111.8&-31.822&-30.245&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &24.99753& 0.099& 15.552& 10.9& 15.641& 15.453&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1105&76.09692&16.432& 11.408&  8.6& 14.782&  4.567&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.359&16.370&\\ [-3pt]
    &25.01616& 0.042& 10.451& 26.2& 10.447& 10.496&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.268&\\
1106&76.09716&17.533&  0.000&  0.0&  1.975&  4.030&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.025&16.730&\\ [-3pt]
    &25.14194& 0.082& 12.903&180.0& 13.162& 12.840&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.152& 1.000&\\
1107&76.09721&17.288&  0.000&  0.0&  4.857& 10.741&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08752& 0.087& 30.297&180.0& 31.425& 30.061&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1108&76.09729&17.259&  0.000&  0.0&  5.906&  6.540&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01670& 0.086& 22.141&180.0& 21.940& 22.304&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1109&76.09732&14.782&  2.469& 30.4&  1.283&  2.288&14.336&  2.367& 18.3&  3.572&  2.653&&16.135&14.864&14.316&&13.983&13.826&\\ [-3pt]
    &25.22866& 0.042&  0.886& 10.3&  0.890&  0.885& 0.019&  3.768& 45.6&  3.308&  4.483&& 0.072& 0.080& 0.060&& 0.029& 0.041&\\
1110&76.09745&13.629&  1.792& 41.9&  0.215&  1.954&20.000&  0.000&  0.0&  0.000&  0.000&&14.214&13.641&13.504&&13.168&13.172&\\ [-3pt]
    &25.31527& 0.015&  0.807& 12.9&  0.778&  0.808&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.048& 0.042&& 0.025& 0.030&\\
1111&76.09765&14.141&  1.578& 49.3& -0.338&  2.231&20.000&  0.000&  0.0&  0.000&  0.000&&14.852&14.189&13.939&&13.832&13.858&\\ [-3pt]
    &25.02174& 0.028&  1.612& 29.3&  1.678&  1.611&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.042& 0.039&& 0.029& 0.041&\\
1112&76.09778&16.516&  0.000&  0.0&  2.644&  2.211&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.166&16.354&\\ [-3pt]
    &25.10777& 0.035&  4.917&180.0&  4.902&  4.938&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.075& 0.271&\\
1113&76.09787&17.006&  0.000&  0.0& -0.453& 21.007&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.246&16.435&\\ [-3pt]
    &25.36171& 0.135& 26.869&180.0& 26.146& 26.870&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.079& 1.000&\\
1114&76.09799&16.707&  4.363& 27.2&  8.038& 11.234&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04486& 0.061& 13.106& 86.1& 13.168& 13.075&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1115&76.09802&12.649&  1.342& 40.2&  0.227&  1.351&20.000&  0.000&  0.0&  0.000&  0.000&&13.560&12.626&12.325&&12.093&12.096&\\ [-3pt]
    &25.28352& 0.002&  0.276&  5.9&  0.272&  0.276&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.033& 0.027&& 0.024& 0.023&\\
1116&76.09818&15.972&  1.621&132.9& -0.540& -7.311&20.000&  0.000&  0.0&  0.000&  0.000&&16.622&15.751&15.461&&15.774&16.036&\\ [-3pt]
    &25.05861& 0.025&  7.149&126.3&  7.225&  7.149&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.150& 0.147&& 0.059& 0.208&\\
1117&76.09835&16.791&  7.326&132.0& -1.748&-16.803&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35584& 0.073& 15.223& 59.5& 15.286& 15.222&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1118&76.09855&15.194&  0.000&  0.0& -2.595& -0.729&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28427& 0.059&  3.376&180.0&  3.372&  3.416&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1119&76.09875&16.006&  2.386& 78.2& -5.600&  2.438&20.000&  0.000&  0.0&  0.000&  0.000&&16.651&16.089&15.744&&16.015&15.871&\\ [-3pt]
    &25.08007& 0.029&  5.622& 67.5&  5.629&  5.588&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.190& 0.184&& 0.068& 0.187&\\
1120&76.09885&15.326&  0.000&  0.0& -2.105&  2.167&20.000&  0.000&  0.0&  0.000&  0.000&&15.876&15.459&15.009&&15.061&14.958&\\ [-3pt]
    &25.32673& 0.016&  3.549&180.0&  3.584&  3.516&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.113& 0.094&& 0.041& 0.082&\\
1121&76.09892&15.856&  4.680& 69.2& -6.514&  5.780&20.000&  0.000&  0.0&  0.000&  0.000&&16.417&15.878&15.474&&20.000&20.000&\\ [-3pt]
    &25.31570& 0.026&  7.344& 45.0&  7.195&  7.529&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.172& 0.150&&99.999&99.999&\\
1122&76.09904&17.657&  0.000&  0.0& 10.855&  1.340&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.408&16.361&\\ [-3pt]
    &25.29699& 0.147& 29.050&180.0& 29.053& 28.850&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.091& 0.280&\\
1123&76.09906&16.651&  0.000&  0.0&  3.714&  6.020&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31597& 0.058& 12.363&180.0& 12.328& 12.376&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1124&76.09908&17.130&  9.162&116.9&-14.234&-19.447&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01917& 0.088& 22.291& 69.7& 21.704& 22.599&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1125&76.09909&16.810& 14.912& 59.5& -8.825& 15.929&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.084&16.531&\\ [-3pt]
    &25.26660& 0.060& 10.452& 20.1& 10.288& 10.502&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.315&\\
1126&76.09920&17.962& 83.855& 28.3& 50.935& 77.033&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12823& 0.140& 38.688& 13.2& 39.522& 38.318&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1127&76.09937&15.725&  0.000&  0.0& -1.043&  2.287&15.724& 12.516&148.7& 10.723&-20.721&&16.551&15.633&15.385&&15.426&15.404&\\ [-3pt]
    &25.10501& 0.022&  2.569&180.0&  2.589&  2.565& 0.074& 19.690& 45.1& 24.091& 18.333&& 0.116& 0.142& 0.144&& 0.048& 0.121&\\
1128&76.10019&15.045&  2.561& 78.6& -3.550&  1.497&20.000&  0.000&  0.0&  0.000&  0.000&&15.844&15.141&14.679&&14.599&14.678&\\ [-3pt]
    &25.35436& 0.058&  2.879& 32.2&  2.879&  2.879&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.081& 0.070&& 0.034& 0.067&\\
1129&76.10074&15.036&  0.000&  0.0&  0.406& -0.216&20.000&  0.000&  0.0&  0.000&  0.000&&15.639&15.112&14.898&&14.854&14.741&\\ [-3pt]
    &25.00587& 0.013&  2.420&180.0&  2.406&  2.470&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.094& 0.091&& 0.038& 0.076&\\
1130&76.10144&16.952&  0.000&  0.0& -0.171&  0.878&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01857& 0.074& 16.974&180.0& 17.235& 16.964&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1131&76.10154&15.678&  0.263& 57.1& -0.855&  1.907&15.563&  0.000&  0.0&  9.530& -6.485&&16.793&15.703&15.477&&15.162&15.067&\\ [-3pt]
    &25.12737& 0.025&  2.073&180.0&  2.071&  2.074& 0.066& 12.560&180.0& 10.607& 15.985&& 0.141& 0.157& 0.147&& 0.043& 0.088&\\
1132&76.10185&17.049& 16.926& 97.0&-18.806& -4.661&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.874&16.615&\\ [-3pt]
    &25.11513& 0.094&  9.430& 16.0&  9.433&  9.374&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.131& 1.000&\\
1133&76.10212&16.414& 17.103& 95.3&-18.968& -3.517&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.105&16.669&\\ [-3pt]
    &25.07470& 0.042&  8.924& 14.9&  8.915&  9.196&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.367&\\
1134&76.10220&10.230&  0.496& 43.8&  0.023&  0.521&20.000&  0.000&  0.0&  0.000&  0.000&&11.009&10.254&10.021&& 9.868& 9.860&\\ [-3pt]
    &25.04702& 0.001&  0.163&  9.4&  0.163&  0.163&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.031& 0.021&& 0.023& 0.020&\\
1135&76.10248&17.163&  0.000&  0.0&-11.844&  3.056&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.33127& 0.090& 15.450&180.0& 15.446& 15.511&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1136&76.10274&16.287&  0.000&  0.0&  0.913&  5.136&20.000&  0.000&  0.0&  0.000&  0.000&&16.900&16.015&15.358&&15.470&15.377&\\ [-3pt]
    &25.34681& 0.038& 10.612&180.0& 10.566& 10.613&99.999&100.000&180.0&100.000&100.000&& 0.142& 0.195&99.999&& 0.051& 0.114&\\
1137&76.10314&17.126&  0.000&  0.0& 17.394&  4.461&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35521& 0.093& 24.586&180.0& 24.545& 25.207&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1138&76.10325&15.396&  0.000&  0.0&  1.805&  1.422&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04605& 0.022& 10.136&180.0& 10.279&  9.902&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1139&76.10353&16.729&  0.000&  0.0& -2.505&  2.497&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23526& 0.045& 11.332&180.0& 11.254& 11.410&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1140&76.10363&16.705&  0.000&  0.0&  3.911&  8.447&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.284&16.388&\\ [-3pt]
    &25.09425& 0.051& 11.238&180.0& 11.413& 11.200&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 0.269&\\
1141&76.10375&13.389&  1.778& 27.6&  1.024&  1.478&12.850&  2.328& 21.2&  2.110&  1.923&&14.706&13.356&12.911&&12.620&12.528&\\ [-3pt]
    &25.23848& 0.004&  0.269&  4.3&  0.270&  0.269& 0.016&  1.652& 20.3&  1.795&  1.462&& 0.032& 0.038& 0.027&& 0.026& 0.025&\\
1142&76.10394&13.061&  0.596& 65.6& -0.510&  0.582&20.000&  0.000&  0.0&  0.000&  0.000&&13.525&13.130&12.926&&12.640&12.642&\\ [-3pt]
    &25.01448& 0.002&  0.493& 23.7&  0.483&  0.501&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.043& 0.032&& 0.025& 0.027&\\
1143&76.10484&14.387&  0.000&  0.0&  0.054& -1.028&20.000&  0.000&  0.0&  0.000&  0.000&&15.031&14.528&14.255&&20.000&20.000&\\ [-3pt]
    &25.01543& 0.037&  1.957&180.0&  1.959&  1.957&99.999&100.000&180.0&100.000&100.000&& 0.053& 0.066& 0.053&&99.999&99.999&\\
1144&76.10484&13.600&  2.473& 25.1&  1.593&  1.916&13.039&  1.836& 18.6&  1.898&  1.439&&15.019&13.613&13.103&&12.736&12.611&\\ [-3pt]
    &25.23514& 0.014&  0.307&  3.6&  0.305&  0.308& 0.020&  1.517& 23.7&  1.744&  1.006&& 0.047& 0.043& 0.028&& 0.027& 0.026&\\
1145&76.10488&15.601&  1.577&  4.8&  2.687&  0.459&15.317&  0.000&  0.0&  6.549& -4.801&&16.558&15.726&15.118&&15.009&14.916&\\ [-3pt]
    &25.14326& 0.019&  2.224& 40.4&  2.224&  2.204& 0.051&  9.036&180.0&  8.919&  9.250&& 0.117& 0.145& 0.108&& 0.038& 0.079&\\
1146&76.10489&17.840& 38.638&137.9&  6.559&-65.601&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07327& 0.169& 53.418& 39.6& 56.185& 53.390&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1147&76.10532&14.730&  1.624& 30.7&  0.896&  1.650&14.480&  7.383&179.5&  8.800& -0.151&&15.605&14.831&14.483&&14.273&14.273&\\ [-3pt]
    &25.13497& 0.009&  0.942& 16.6&  0.949&  0.940& 0.024&  4.792& 18.6&  4.792&  4.023&& 0.052& 0.067& 0.068&& 0.030& 0.053&\\
1148&76.10558&16.841&  5.330& 26.8&  9.449& 12.859&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31687& 0.066& 15.041& 80.8& 14.811& 15.163&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1149&76.10586&16.402&  0.000&  0.0& -1.595&  4.467&20.000&  0.000&  0.0&  0.000&  0.000&&16.933&16.120&15.622&&20.000&20.000&\\ [-3pt]
    &25.10971& 0.041&  5.454&180.0&  5.515&  5.446&99.999&100.000&180.0&100.000&100.000&& 0.151& 0.206&99.999&&99.999&99.999&\\
1150&76.10595&17.584& 17.599& 62.8&-14.693& 20.469&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14211& 0.128& 18.033& 29.4& 18.168& 17.962&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1151&76.10609&17.422&  0.000&  0.0& 11.831&  7.878&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25560& 0.105& 25.533&180.0& 25.537& 25.523&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1152&76.10611&17.123& 17.785&156.4& 22.536&-24.317&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04774& 0.113& 27.980& 45.1& 28.401& 27.614&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1153&76.10620&13.812&  0.458& 12.3&  0.735&  0.336&20.000&  0.000&  0.0&  0.000&  0.000&&14.572&13.828&13.448&&13.307&13.229&\\ [-3pt]
    &25.27448& 0.004&  0.666& 41.7&  0.665&  0.672&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.040& 0.035&& 0.026& 0.031&\\
1154&76.10684&13.651&  1.515& 39.9&  0.274&  1.535&13.296&  0.000&  0.0&  0.766&  0.795&&14.733&13.627&13.268&&13.052&13.017&\\ [-3pt]
    &25.13924& 0.004&  0.370&  7.0&  0.369&  0.370& 0.007&  2.211&180.0&  2.512&  1.890&& 0.042& 0.036& 0.028&& 0.025& 0.028&\\
1155&76.10684&16.324&  3.571& 56.1& -2.403&  5.908&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.719&15.826&\\ [-3pt]
    &25.25959& 0.065&  5.285& 42.4&  5.252&  5.290&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.056& 0.160&\\
1156&76.10738&16.012& 10.264& 34.9&  4.706& 12.786&20.000&  0.000&  0.0&  0.000&  0.000&&16.786&16.112&15.636&&20.000&20.000&\\ [-3pt]
    &25.35890& 0.041&  8.959& 25.0&  9.088&  8.941&99.999&100.000&180.0&100.000&100.000&& 0.141& 0.205& 0.164&&99.999&99.999&\\
1157&76.10740&15.743&  0.000&  0.0&  1.366& -4.436&20.000&  0.000&  0.0&  0.000&  0.000&&16.589&15.866&15.310&&15.017&14.901&\\ [-3pt]
    &25.05381& 0.023&  5.391&180.0&  5.314&  5.398&99.999&100.000&180.0&100.000&100.000&& 0.126& 0.159& 0.120&& 0.039& 0.081&\\
1158&76.10755&15.707&  2.707& 60.1& -1.760&  3.034&15.181&  0.000&  0.0& -0.793& -1.734&&17.008&15.576&15.179&&14.820&14.826&\\ [-3pt]
    &25.22900& 0.017&  2.230& 23.6&  2.238&  2.228& 0.045& 13.006&180.0& 13.044& 12.998&& 0.168& 0.139& 0.114&& 0.037& 0.074&\\
1159&76.10765&16.114& 13.176& 47.4& -1.291& 15.376&20.000&  0.000&  0.0&  0.000&  0.000&&16.903&16.067&15.738&&20.000&20.000&\\ [-3pt]
    &25.34456& 0.033&  8.030& 17.5&  7.842&  8.031&99.999&100.000&180.0&100.000&100.000&& 0.149& 0.178& 0.198&&99.999&99.999&\\
1160&76.10790&16.461&  0.000&  0.0& -0.907& -3.434&15.927& 15.941& 61.5&-12.532& 19.251&&20.000&20.000&20.000&&15.337&15.159&\\ [-3pt]
    &25.21685& 0.049&  4.970&180.0&  4.997&  4.969& 0.084& 16.539& 29.7& 19.029& 15.363&&99.999&99.999&99.999&& 0.045& 0.097&\\
1161&76.10799&15.990&  0.000&  0.0& -2.205&  4.460&20.000&  0.000&  0.0&  0.000&  0.000&&16.423&16.106&15.531&&20.000&20.000&\\ [-3pt]
    &25.36075& 0.049&  8.621&180.0&  8.767&  8.585&99.999&100.000&180.0&100.000&100.000&& 0.109& 0.221& 0.158&&99.999&99.999&\\
1162&76.10810&17.041& 20.505&178.5& 25.199& -1.320&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07381& 0.077& 14.705& 20.5& 14.705& 14.562&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1163&76.10832&14.284&  2.405& 33.9&  1.000&  2.453&20.000&  0.000&  0.0&  0.000&  0.000&&14.977&14.320&14.186&&14.014&14.039&\\ [-3pt]
    &25.06921& 0.032&  1.111& 13.2&  1.130&  1.108&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.049& 0.049&& 0.029& 0.045&\\
1164&76.10833&17.221&  0.000&  0.0& -8.123& -6.986&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32083& 0.112& 20.827&180.0& 20.560& 21.182&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1165&76.10849&13.483&  1.412& 20.3&  1.158&  0.995&20.000&  0.000&  0.0&  0.000&  0.000&&14.481&13.499&13.128&&12.883&12.852&\\ [-3pt]
    &25.26911& 0.003&  0.582& 11.8&  0.578&  0.588&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.041& 0.025&& 0.024& 0.028&\\
1166&76.10873&17.201& 12.599& 96.9&-26.119& -6.428&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.865&15.753&\\ [-3pt]
    &25.03134& 0.080& 23.765& 54.0& 23.739& 24.190&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.162&\\
1167&76.10893&15.748&  0.000&  0.0&  1.522& -0.223&15.552& 27.682&106.2&-27.201&-17.328&&16.478&15.968&15.505&&15.335&15.431&\\ [-3pt]
    &25.09840& 0.022&  3.065&180.0&  3.064&  3.118& 0.089& 16.549& 17.1& 15.828& 18.206&& 0.103& 0.166& 0.160&& 0.046& 0.122&\\
1168&76.10945&17.300&  0.000&  0.0& -6.197& -7.872&16.307&  0.000&  0.0&-17.002& 20.095&&20.000&20.000&20.000&&15.493&15.261&\\ [-3pt]
    &25.20968& 0.108& 12.865&180.0& 12.775& 12.921& 0.119& 31.543&180.0& 28.950& 33.276&&99.999&99.999&99.999&& 0.049& 0.098&\\
1169&76.10949&15.822&  0.000&  0.0&  0.566&  1.904&15.407&  0.000&  0.0&  1.679& 11.366&&16.825&15.918&15.580&&15.077&14.780&\\ [-3pt]
    &25.12161& 0.033&  2.700&180.0&  2.708&  2.699& 0.053& 12.392&180.0& 12.627& 12.387&& 0.136& 0.179& 0.170&& 0.040& 0.073&\\
1170&76.10962&15.147&  3.451&  3.9&  4.036&  0.548&20.000&  0.000&  0.0&  0.000&  0.000&&15.787&15.183&15.030&&14.845&15.004&\\ [-3pt]
    &25.05886& 0.013&  2.163& 18.0&  2.163&  2.147&99.999&100.000&180.0&100.000&100.000&& 0.067& 0.085& 0.096&& 0.036& 0.088&\\
1171&76.10966&16.571&  0.000&  0.0& -1.741& -2.925&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.403&16.356&\\ [-3pt]
    &25.03694& 0.051&  8.487&180.0&  8.460&  8.497&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 1.000&\\
1172&76.10987&15.778& 10.076& 69.5& -8.900&  7.746&20.000&  0.000&  0.0&  0.000&  0.000&&16.491&15.521&15.430&&20.000&20.000&\\ [-3pt]
    &25.34434& 0.026&  6.139& 17.5&  6.140&  6.137&99.999&100.000&180.0&100.000&100.000&& 0.122& 0.126& 0.142&&99.999&99.999&\\
1173&76.11003&17.800& 21.147& 85.6&-31.203&  4.802&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25107& 0.121& 23.441& 31.8& 23.438& 23.548&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1174&76.11010&15.897&  0.000&  0.0& -0.739&  1.272&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34135& 0.028&  5.188&180.0&  5.145&  5.202&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1175&76.11011&16.226&  8.122&126.1& -3.143& -9.774&20.000&  0.000&  0.0&  0.000&  0.000&&17.126&15.966&15.548&&15.625&15.740&\\ [-3pt]
    &25.29116& 0.038&  6.281& 22.2&  6.165&  6.293&99.999&100.000&180.0&100.000&100.000&& 0.176& 0.181& 0.162&& 0.054& 0.154&\\
1176&76.11043&16.914& 27.480& 97.4&-30.289& -8.001&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.332&16.038&\\ [-3pt]
    &25.08950& 0.071& 15.043& 15.7& 15.048& 14.976&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 0.199&\\
1177&76.11068&16.759& 16.601&175.3& 18.201& -2.993&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.06783& 0.062&  8.039& 13.9&  8.040&  8.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1178&76.11071&17.426&  7.759&  3.9& 24.508&  3.348&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.960&17.084&\\ [-3pt]
    &25.06417& 0.110& 23.487& 86.7& 23.484& 23.673&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.135& 0.512&\\
1179&76.11077&16.655&  0.000&  0.0&  5.448&  8.662&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.850&16.136&\\ [-3pt]
    &25.26247& 0.052& 12.020&180.0& 11.816& 12.101&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.219&\\
1180&76.11082&15.573&  0.000&  0.0& -2.232& -0.102&20.000&  0.000&  0.0&  0.000&  0.000&&16.333&15.604&15.458&&15.301&15.570&\\ [-3pt]
    &25.02750& 0.018&  4.648&180.0&  4.648&  4.760&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.117& 0.151&& 0.044& 0.141&\\
1181&76.11105&15.929&  0.000&  0.0& -2.824&  2.927&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.34164& 0.027&  4.213&180.0&  4.200&  4.226&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1182&76.11115&15.742&  1.557&  7.4&  2.668&  0.708&15.233&  0.000&  0.0&  1.918& -9.519&&16.832&15.779&15.135&&14.868&14.714&\\ [-3pt]
    &25.24910& 0.033&  2.279& 41.9&  2.278&  2.295& 0.046& 11.127&180.0&  9.637& 11.183&& 0.136& 0.159& 0.112&& 0.038& 0.071&\\
1183&76.11164&17.564& 22.973&147.7& 23.066&-48.772&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.01714& 0.121& 48.815& 60.9& 50.249& 48.489&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1184&76.11191&16.617&  3.238&114.5& -4.609& -5.315&15.384&  0.000&  0.0&  3.797& -3.800&&20.000&20.000&20.000&&14.487&13.842&\\ [-3pt]
    &25.18075& 0.057&  6.246& 55.3&  6.177&  6.297& 0.053& 14.199&180.0& 15.904& 12.263&&99.999&99.999&99.999&& 0.034& 0.043&\\
1185&76.11201&17.566&  0.000&  0.0& -0.405&-31.486&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26649& 0.138& 33.440&180.0& 32.148& 33.441&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1186&76.11216&14.766&  2.339& 60.3& -1.574&  2.665&20.000&  0.000&  0.0&  0.000&  0.000&&15.529&14.790&14.511&&14.263&14.211&\\ [-3pt]
    &25.27023& 0.010&  2.028& 24.8&  2.045&  2.022&99.999&100.000&180.0&100.000&100.000&& 0.055& 0.071& 0.067&& 0.037& 0.055&\\
1187&76.11234&17.073&  0.000&  0.0& 15.516&  2.853&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.827&16.466&\\ [-3pt]
    &25.07738& 0.082& 19.086&180.0& 19.090& 18.955&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.120& 1.000&\\
1188&76.11286&17.446& 15.469& 52.2& -6.981& 27.382&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.028&17.009&\\ [-3pt]
    &25.12532& 0.092& 23.648& 43.8& 24.236& 23.610&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.149& 0.463&\\
1189&76.11307&14.330&  0.000&  0.0& -0.894&  0.901&20.000&  0.000&  0.0&  0.000&  0.000&&15.429&14.488&14.237&&13.992&14.022&\\ [-3pt]
    &25.34896& 0.026&  1.474&180.0&  1.487&  1.460&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.057& 0.051&& 0.029& 0.045&\\
1190&76.11315&17.081&  3.447& 53.9& -8.492& 26.468&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.735&16.904&\\ [-3pt]
    &25.31656& 0.082& 27.582&180.0& 26.852& 27.657&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.117& 0.457&\\
1191&76.11316&12.963&  0.540& 22.0&  0.507&  0.489&20.000&  0.000&  0.0&  0.000&  0.000&&13.355&12.950&12.768&&12.657&12.627&\\ [-3pt]
    &25.07198& 0.002&  0.452& 24.0&  0.446&  0.458&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.031& 0.018&& 0.024& 0.028&\\
1192&76.11319&17.142& 32.150& 73.5&-28.797& 18.631&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.273&16.095&\\ [-3pt]
    &25.09571& 0.081& 11.948& 10.6& 11.942& 11.963&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.218&\\
1193&76.11362&15.108&  1.898& 77.6& -2.598&  1.205&20.000&  0.000&  0.0&  0.000&  0.000&&15.996&15.146&14.668&&14.579&14.690&\\ [-3pt]
    &25.28686& 0.014&  2.145& 32.4&  2.147&  2.135&99.999&100.000&180.0&100.000&100.000&& 0.082& 0.102& 0.073&& 0.033& 0.068&\\
1194&76.11414&16.768&  0.000&  0.0&  2.729& -3.815&16.186& 16.575& 81.9&-27.136&  7.904&&20.000&20.000&20.000&&15.221&14.805&\\ [-3pt]
    &25.17171& 0.073&  7.189&180.0&  7.140&  7.214& 0.108& 22.893& 39.6& 22.999& 21.610&&99.999&99.999&99.999&& 0.042& 0.078&\\
1195&76.11424&15.788&  2.584&125.3& -2.020& -5.743&20.000&  0.000&  0.0&  0.000&  0.000&&16.772&15.594&15.343&&15.000&14.968&\\ [-3pt]
    &25.27481& 0.027&  5.513& 61.1&  5.374&  5.529&99.999&100.000&180.0&100.000&100.000&& 0.137& 0.136& 0.129&& 0.038& 0.086&\\
1196&76.11429&16.586&  6.080&140.1&  1.713& -9.606&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.373&16.375&\\ [-3pt]
    &25.05990& 0.047&  7.631& 36.0&  7.688&  7.629&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.085& 0.267&\\
1197&76.11434&14.849&  1.848& 42.5&  0.192&  2.164&14.592&  3.329&148.4&  3.017& -5.980&&15.794&15.070&14.657&&14.370&14.432&\\ [-3pt]
    &25.25432& 0.044&  1.143& 17.7&  1.145&  1.143& 0.030&  5.813& 50.0&  8.101&  5.068&& 0.060& 0.082& 0.068&& 0.031& 0.060&\\
1198&76.11436&16.985& 20.997& 41.9&  2.562& 23.258&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03264& 0.076& 10.326& 14.1& 10.222& 10.327&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1199&76.11467&16.530& 22.840& 44.6&  0.382& 25.136&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.117&15.977&\\ [-3pt]
    &25.30469& 0.051& 10.502& 13.2& 10.846& 10.502&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.213&\\
1200&76.11480&17.242&  0.000&  0.0&  2.073& 35.340&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30706& 0.085& 41.115&180.0& 39.698& 41.120&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1201&76.11481&16.372&  8.087& 82.9& -9.032&  2.279&15.994&  0.000&  0.0&  5.048& 16.851&&17.263&16.204&15.798&&15.367&15.529&\\ [-3pt]
    &25.24129& 0.049&  4.623& 16.4&  4.625&  4.590& 0.099& 19.669&180.0& 26.563& 18.928&& 0.210& 0.222& 0.212&& 0.046& 0.131&\\
1202&76.11486&14.795&  0.000&  0.0&  0.057&  0.941&14.697&  0.000&  0.0&  3.167&  2.670&&15.880&14.886&14.634&&14.444&14.462&\\ [-3pt]
    &25.10163& 0.016&  1.151&180.0&  1.165&  1.151& 0.033&  8.855&180.0&  9.315&  8.164&& 0.069& 0.073& 0.068&& 0.031& 0.058&\\
1203&76.11498&14.753&  1.506& 46.0& -0.088&  2.554&20.000&  0.000&  0.0&  0.000&  0.000&&15.631&14.784&14.446&&14.258&14.025&\\ [-3pt]
    &25.00547& 0.009&  2.065& 39.3&  2.113&  2.065&99.999&100.000&180.0&100.000&100.000&& 0.049& 0.072& 0.057&& 0.031& 0.045&\\
1204&76.11528&17.025& 11.554& 53.5& -4.759& 15.497&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.560&17.218&\\ [-3pt]
    &25.23294& 0.082& 11.372& 28.2& 11.139& 11.393&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 1.000&\\
1205&76.11560&16.530&  0.000&  0.0& -1.669&  2.374&16.366&  0.000&  0.0&-17.967& 27.191&&20.000&20.000&20.000&&16.341&16.816&\\ [-3pt]
    &25.12879& 0.052&  6.723&180.0&  6.643&  6.762& 0.135& 34.490&180.0& 30.347& 36.150&&99.999&99.999&99.999&& 0.086& 0.425&\\
1206&76.11572&17.215& 46.221& 82.5&-49.132& 13.154&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.33439& 0.086& 21.227& 13.2& 21.210& 21.456&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1207&76.11579&16.924& 12.404&160.1& 15.323&-12.751&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04883& 0.067& 15.605& 36.0& 15.527& 15.718&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1208&76.11580&13.096&  1.353& 41.8&  0.158&  1.403&20.000&  0.000&  0.0&  0.000&  0.000&&13.850&13.056&12.831&&12.624&12.615&\\ [-3pt]
    &25.27871& 0.002&  0.406&  8.6&  0.398&  0.406&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.033& 0.025&& 0.024& 0.025&\\
1209&76.11605&16.146&  0.000&  0.0&  0.664&  0.257&20.000&  0.000&  0.0&  0.000&  0.000&&16.757&15.839&16.343&&16.026&16.731&\\ [-3pt]
    &25.02048& 0.034&  8.443&180.0&  8.452&  8.384&99.999&100.000&180.0&100.000&100.000&& 0.150& 0.152&99.999&& 0.068& 0.401&\\
1210&76.11649&14.084&  0.000&  0.0& -0.603& -0.419&20.000&  0.000&  0.0&  0.000&  0.000&&14.596&14.149&13.857&&13.799&13.771&\\ [-3pt]
    &25.04646& 0.028&  1.003&180.0&  0.993&  1.023&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.049& 0.037&& 0.027& 0.040&\\
1211&76.11659&15.443&  0.000&  0.0& -1.136&  4.812&20.000&  0.000&  0.0&  0.000&  0.000&&16.208&15.584&15.600&&20.000&20.000&\\ [-3pt]
    &25.32752& 0.020&  9.046&180.0&  8.719&  9.064&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.174& 0.172&&99.999&99.999&\\
1212&76.11661&17.203&  0.000&  0.0& -8.103&  6.305&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.705&16.959&\\ [-3pt]
    &25.07981& 0.091& 12.520&180.0& 12.590& 12.404&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
1213&76.11662&17.517&  5.323& 78.7&-28.007& 11.673&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.00915& 0.119& 29.871&160.8& 29.835& 30.080&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1214&76.11666&16.122&  7.941& 14.7&  8.586&  4.824&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28672& 0.035&  5.825& 21.0&  5.839&  5.782&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1215&76.11674&16.262&  4.386& 23.1&  4.299&  4.478&15.285& 15.614&152.1& 11.719&-17.238&&18.089&15.948&15.022&&14.644&14.155&\\ [-3pt]
    &25.17488& 0.029&  4.393& 28.7&  4.361&  4.422& 0.049& 13.810& 25.3& 18.325& 11.120&&99.999& 0.171& 0.100&& 0.037& 0.050&\\
1216&76.11674&17.388& 25.660& 19.1& 26.001& 20.418&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.585&16.711&\\ [-3pt]
    &25.26933& 0.112& 20.845& 23.3& 20.650& 21.157&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.102& 0.369&\\
1217&76.11689&17.767& 49.134&166.0& 56.994&-30.193&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.831&16.647&\\ [-3pt]
    &25.29623& 0.150& 41.782& 24.4& 41.650& 42.248&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.130& 0.341&\\
1218&76.11703&16.796&  9.269&171.6& 10.877& -3.290&16.327& 31.919&147.3& 16.884&-37.003&&20.000&20.000&20.000&&16.009&16.950&\\ [-3pt]
    &25.22529& 0.079&  6.574& 20.3&  6.566&  6.661& 0.115& 25.209& 22.6& 32.733& 23.339&&99.999&99.999&99.999&& 0.067& 0.446&\\
1219&76.11752&16.396&  0.000&  0.0&  2.038& -7.877&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.505&15.567&\\ [-3pt]
    &25.36164& 0.083& 13.348&180.0& 13.653& 13.327&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.139&\\
1220&76.11756&13.779&  0.000&  0.0& -0.562&  0.422&20.000&  0.000&  0.0&  0.000&  0.000&&14.394&13.736&13.568&&13.482&13.475&\\ [-3pt]
    &25.05394& 0.004&  0.857&180.0&  0.858&  0.855&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.041& 0.035&& 0.026& 0.034&\\
1221&76.11772&15.784&  4.895&179.1&  6.878& -0.219&20.000&  0.000&  0.0&  0.000&  0.000&&16.814&15.571&15.593&&15.239&15.755&\\ [-3pt]
    &25.05775& 0.024&  4.837& 28.3&  4.837&  4.810&99.999&100.000&180.0&100.000&100.000&& 0.145& 0.123& 0.161&& 0.042& 0.156&\\
1222&76.11789&12.017&  1.343& 45.3& -0.016&  1.356&20.000&  0.000&  0.0&  0.000&  0.000&&12.647&12.088&11.835&&11.686&11.641&\\ [-3pt]
    &25.32838& 0.001&  0.183&  3.9&  0.183&  0.183&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.035& 0.020&& 0.024& 0.021&\\
1223&76.11799&13.860&  0.000&  0.0& -0.320& -0.299&20.000&  0.000&  0.0&  0.000&  0.000&&14.258&13.781&13.691&&13.554&13.520&\\ [-3pt]
    &25.06623& 0.004&  0.785&180.0&  0.782&  0.788&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.035& 0.043&& 0.026& 0.036&\\
1224&76.11815&16.090&  3.880& 12.4&  4.469&  2.070&15.722&  0.000&  0.0& 13.933&  6.737&&16.944&16.037&15.756&&15.358&14.959&\\ [-3pt]
    &25.14481& 0.032&  3.034& 22.4&  3.032&  3.041& 0.074& 17.336&180.0& 18.298& 12.406&& 0.170& 0.175& 0.186&& 0.047& 0.082&\\
1225&76.11824&15.585&  1.633& 39.8&  0.427&  2.333&14.795&  0.000&  0.0&  0.586&  1.619&&16.815&15.932&14.566&&14.309&14.125&\\ [-3pt]
    &25.21162& 0.015&  1.721& 30.2&  1.701&  1.721& 0.032&  9.153&180.0&  6.194&  9.472&&99.999& 0.188& 0.065&& 0.031& 0.046&\\
1226&76.11837&17.607& 23.398&159.4& 28.457&-24.860&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.686&16.482&\\ [-3pt]
    &25.35473& 0.155& 29.670& 36.3& 30.051& 29.164&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.115& 1.000&\\
1227&76.11843&18.010&  0.000&  0.0& 33.486&-23.481&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.36109& 0.344& 43.933&180.0& 43.936& 43.927&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1228&76.11847&17.988&  0.000&  0.0& 30.026& 47.663&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.100&17.081&\\ [-3pt]
    &25.25354& 0.163& 56.578&180.0& 54.685& 57.313&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.158& 1.000&\\
1229&76.11873&16.741&  0.000&  0.0& -0.314& -3.136&20.000&  0.000&  0.0&  0.000&  0.000&&17.218&16.419&15.939&&15.900&16.633&\\ [-3pt]
    &25.32089& 0.063& 16.206&180.0& 16.193& 16.207&99.999&100.000&180.0&100.000&100.000&& 0.211& 0.258& 0.224&& 0.061& 0.340&\\
1230&76.11888&16.167&  0.000&  0.0&  1.486&  4.548&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.067&15.637&\\ [-3pt]
    &25.07207& 0.034&  5.743&180.0&  5.747&  5.743&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.067& 0.140&\\
1231&76.11889&16.630&  8.722& 23.3&  9.146&  9.660&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.528&16.773&\\ [-3pt]
    &25.29906& 0.053& 10.045& 33.0& 10.035& 10.054&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.099& 1.000&\\
1232&76.11927&15.323&  0.000&  0.0& -0.474& -1.469&15.111& 10.532&100.5&-16.007& -6.121&&16.266&15.422&14.805&&14.856&14.671&\\ [-3pt]
    &25.09834& 0.081&  1.966&180.0&  1.967&  1.966& 0.058& 13.518& 36.8& 13.170& 15.692&& 0.101& 0.108& 0.091&& 0.036& 0.072&\\
1233&76.11950&15.848&  2.126& 90.0& -3.412&  0.006&15.401& 27.851&170.5& 30.157&-10.432&&17.425&16.112&15.527&&15.115&14.841&\\ [-3pt]
    &25.14010& 0.033&  2.668& 36.0&  2.668&  2.647& 0.053& 15.576& 16.0& 15.769& 13.854&& 0.261& 0.229& 0.162&& 0.041& 0.071&\\
1234&76.11964&12.661&  0.937& 91.1& -1.030& -0.038&20.000&  0.000&  0.0&  0.000&  0.000&&13.154&12.693&12.526&&12.426&12.396&\\ [-3pt]
    &25.00303& 0.002&  0.428& 13.1&  0.428&  0.422&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.033& 0.023&& 0.025& 0.024&\\
1235&76.11990&14.310&  0.964& 52.9& -0.502&  1.773&20.000&  0.000&  0.0&  0.000&  0.000&&14.977&14.259&14.002&&13.928&13.962&\\ [-3pt]
    &25.08427& 0.032&  1.570& 46.7&  1.622&  1.566&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.055& 0.045&& 0.028& 0.046&\\
1236&76.11996&17.880&  0.000&  0.0&-18.410&-25.078&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05936& 0.158& 41.226&180.0& 41.232& 41.224&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1237&76.11999&16.388&  0.000&  0.0& -3.987&  0.500&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29244& 0.048& 10.973&180.0& 10.980& 10.502&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1238&76.12037&16.039&  0.000&  0.0&  3.928& -5.904&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35831& 0.042&  7.231&180.0&  7.079&  7.297&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1239&76.12065&15.741&  6.490&164.0&  7.171& -4.472&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35854& 0.032&  5.414& 23.9&  5.376&  5.508&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1240&76.12071&15.482&  0.000&  0.0&  0.102& -0.514&15.072&  0.000&  0.0& -0.388& -2.107&&20.000&20.000&20.000&&14.709&14.385&\\ [-3pt]
    &25.21878& 0.015&  1.491&180.0&  1.490&  1.491& 0.042&  8.374&180.0&  8.581&  8.367&&99.999&99.999&99.999&& 0.035& 0.053&\\
1241&76.12073&15.496&  5.616& 58.5& -2.935&  5.770&20.000&  0.000&  0.0&  0.000&  0.000&&16.151&15.500&15.442&&15.290&15.556&\\ [-3pt]
    &25.35206& 0.021&  3.219& 16.4&  3.238&  3.214&99.999&100.000&180.0&100.000&100.000&& 0.089& 0.117& 0.142&& 0.045& 0.135&\\
1242&76.12085&16.117&  0.000&  0.0& -1.637&  3.086&20.000&  0.000&  0.0&  0.000&  0.000&&16.816&16.233&15.540&&15.870&16.052&\\ [-3pt]
    &25.33788& 0.032&  7.745&180.0&  7.984&  7.676&99.999&100.000&180.0&100.000&100.000&& 0.146& 0.199& 0.153&& 0.063& 0.211&\\
1243&76.12086&15.692&  1.624& 39.4&  0.589&  3.000&14.724&  4.345& 51.4& -1.534&  6.708&&18.280&15.683&14.531&&14.030&13.543&\\ [-3pt]
    &25.17603& 0.017&  2.591& 45.7&  2.547&  2.592& 0.102&  5.336& 35.2&  7.211&  5.220&&99.999& 0.132& 0.085&& 0.044& 0.049&\\
1244&76.12097&16.756& 16.721&105.5&-17.965&-10.767&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29368& 0.070& 12.612& 21.6& 12.522& 12.860&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1245&76.12130&16.481&  6.665& 84.8&-12.471&  2.267&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.883&16.398&\\ [-3pt]
    &25.30963& 0.048& 10.782& 46.3& 10.770& 11.144&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.294&\\
1246&76.12138&14.903&  0.000&  0.0&  0.460& -1.487&20.000&  0.000&  0.0&  0.000&  0.000&&15.951&15.203&14.855&&20.000&20.000&\\ [-3pt]
    &25.35777& 0.060&  3.461&180.0&  3.357&  3.471&99.999&100.000&180.0&100.000&100.000&& 0.079& 0.110& 0.105&&99.999&99.999&\\
1247&76.12171&16.747&  0.000&  0.0&  3.924&  6.483&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.933&15.712&\\ [-3pt]
    &25.01211& 0.058&  9.511&180.0&  9.531&  9.504&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.062& 0.155&\\
1248&76.12205&16.292& 11.660& 41.2&  1.815& 13.542&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05529& 0.039&  7.124& 17.5&  6.968&  7.126&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1249&76.12211&15.633&  0.000&  0.0& -0.779& -1.831&20.000&  0.000&  0.0&  0.000&  0.000&&16.202&15.706&15.719&&20.000&20.000&\\ [-3pt]
    &25.01876& 0.021&  5.106&180.0&  5.068&  5.113&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.160& 0.194&&99.999&99.999&\\
1250&76.12240&17.034&  0.000&  0.0& -2.958&  7.011&16.369& 87.732&  2.8& 99.850&  9.645&&20.000&20.000&20.000&&16.002&16.096&\\ [-3pt]
    &25.16620& 0.052& 10.152&180.0& 10.078& 10.166& 0.131& 48.643& 15.9& 48.719& 39.684&&99.999&99.999&99.999&& 0.065& 0.206&\\
1251&76.12241&15.688&  5.689& 43.8&  0.257&  6.395&14.716&  7.078& 21.5&  8.147&  7.581&&16.954&15.619&14.466&&14.048&13.525&\\ [-3pt]
    &25.17611& 0.025&  2.931& 14.8&  2.928&  2.931& 0.096&  8.587& 34.8&  9.015&  8.065&&99.999& 0.131& 0.059&& 0.045& 0.048&\\
1252&76.12272&16.810&  3.678&147.5&  4.115& -8.842&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02513& 0.061&  9.032& 70.3&  9.050&  9.029&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1253&76.12273&16.728&  0.000&  0.0&  1.750&-10.559&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.048&16.065&\\ [-3pt]
    &25.06755& 0.056& 11.129&180.0& 11.201& 11.127&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.067& 0.207&\\
1254&76.12283&15.360&  0.000&  0.0&  1.632& -3.225&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31546& 0.073&  6.754&180.0&  6.667&  6.776&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1255&76.12283&14.770&  0.000&  0.0&  0.026&  0.851&14.538&  0.000&  0.0&  5.186& -2.824&&15.705&14.883&14.642&&14.368&14.387&\\ [-3pt]
    &25.11110& 0.007&  0.920&180.0&  0.906&  0.920& 0.024&  8.796&180.0&  9.275&  6.940&& 0.052& 0.064& 0.068&& 0.031& 0.053&\\
1256&76.12285&17.599&  0.992&  9.8& 20.358&  7.214&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13190& 0.114& 21.576&180.0& 21.489& 22.252&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1257&76.12296&16.280&  0.000&  0.0& -5.589& -2.231&20.000&  0.000&  0.0&  0.000&  0.000&&16.879&16.197&15.494&&15.950&15.630&\\ [-3pt]
    &25.07968& 0.038&  9.142&180.0&  9.086&  9.484&99.999&100.000&180.0&100.000&100.000&& 0.156& 0.222& 0.161&& 0.064& 0.141&\\
1258&76.12306&15.703&  8.042& 96.9& -8.799& -2.158&20.000&  0.000&  0.0&  0.000&  0.000&&16.215&15.728&15.411&&15.144&15.224&\\ [-3pt]
    &25.04029& 0.022&  4.172& 14.9&  4.173&  4.149&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.128& 0.149&& 0.041& 0.111&\\
1259&76.12307&17.634&  0.000&  0.0& -3.781&-14.368&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03122& 0.138& 33.888&180.0& 34.506& 33.845&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1260&76.12363&15.394&  0.753&161.9&  1.480& -1.081&15.271&  0.000&  0.0&  5.698& -8.090&&16.690&15.281&15.193&&14.848&14.782&\\ [-3pt]
    &25.25302& 0.015&  1.671& 63.6&  1.670&  1.674& 0.053& 10.218&180.0&  8.982& 10.779&& 0.119& 0.098& 0.113&& 0.036& 0.071&\\
1261&76.12398&12.152&  1.885& 38.5&  0.425&  1.839&11.697&  0.932& 42.5&  0.087&  1.009&&13.285&12.105&11.709&&11.475&11.415&\\ [-3pt]
    &25.14372& 0.001&  0.100&  1.5&  0.100&  0.100& 0.002&  0.397& 12.2&  0.620&  0.395&& 0.027& 0.029& 0.019&& 0.024& 0.021&\\
1262&76.12406&16.852& 10.345& 13.8& 11.181&  5.848&16.067&  0.000&  0.0& -8.109&-11.134&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17310& 0.061&  7.225& 20.0&  7.262&  7.087& 0.096& 24.438&180.0& 25.294& 23.972&&99.999&99.999&99.999&&99.999&99.999&\\
1263&76.12407&17.574& 34.797&  3.6& 41.616&  5.287&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05247& 0.128& 23.430& 19.3& 23.428& 23.576&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1264&76.12413&15.694&  0.000&  0.0&  0.375&  2.997&20.000&  0.000&  0.0&  0.000&  0.000&&16.527&15.566&15.041&&15.183&15.210&\\ [-3pt]
    &25.01747& 0.023&  6.295&180.0&  6.359&  6.294&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.122& 0.102&& 0.042& 0.105&\\
1265&76.12430&13.843&  1.285& 31.0&  0.733&  1.378&20.000&  0.000&  0.0&  0.000&  0.000&&14.504&13.841&13.559&&13.407&13.374&\\ [-3pt]
    &25.27480& 0.004&  0.886& 19.8&  0.890&  0.885&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.041& 0.035&& 0.026& 0.032&\\
1266&76.12433&15.842&  3.962& 20.6&  4.588&  4.027&20.000&  0.000&  0.0&  0.000&  0.000&&16.183&15.688&15.357&&20.000&20.000&\\ [-3pt]
    &25.27110& 0.028&  4.643& 33.6&  4.628&  4.663&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.142& 0.135&&99.999&99.999&\\
1267&76.12449&17.580& 31.647&114.5&-29.227&-33.542&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.476&15.505&\\ [-3pt]
    &25.05501& 0.114& 31.269& 28.3& 30.996& 31.475&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.050& 0.133&\\
1268&76.12475&13.912&  0.316&135.1&  0.005& -0.959&20.000&  0.000&  0.0&  0.000&  0.000&&14.689&13.987&13.690&&13.554&13.591&\\ [-3pt]
    &25.06207& 0.004&  0.906& 82.1&  0.921&  0.906&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.038& 0.032&& 0.026& 0.036&\\
1269&76.12485&15.231&  0.000&  0.0& -0.768&  1.138&20.000&  0.000&  0.0&  0.000&  0.000&&16.311&15.464&15.030&&14.847&14.781&\\ [-3pt]
    &25.08646& 0.072&  3.171&180.0&  3.122&  3.194&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.111& 0.113&& 0.036& 0.071&\\
1270&76.12489&16.603& 11.918&176.0& 15.752& -2.232&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.124&16.499&\\ [-3pt]
    &25.28619& 0.055& 10.539& 25.3& 10.540& 10.484&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.313&\\
1271&76.12517&16.894&  8.205&130.0& -2.585&-14.634&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05461& 0.064& 12.390& 43.3& 12.203& 12.396&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1272&76.12524&11.297&  1.243& 44.2&  0.035&  1.244&11.057&  0.931& 45.9& -0.031&  0.969&&11.964&11.355&11.085&&10.951&10.899&\\ [-3pt]
    &25.11647& 0.001&  0.063&  1.5&  0.062&  0.063& 0.001&  0.268&  8.3&  0.488&  0.268&& 0.026& 0.030& 0.018&& 0.023& 0.021&\\
1273&76.12541&12.720&  0.806& 65.2& -0.546&  0.643&20.000&  0.000&  0.0&  0.000&  0.000&&13.325&12.705&12.534&&12.415&12.346&\\ [-3pt]
    &25.03065& 0.002&  0.250&  8.9&  0.252&  0.249&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.031& 0.026&& 0.024& 0.025&\\
1274&76.12579&17.822&  0.000&  0.0& -6.821&-35.197&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13008& 0.155& 49.776&180.0& 50.337& 49.755&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1275&76.12590&15.620&  0.000&  0.0&  0.778& -0.069&20.000&  0.000&  0.0&  0.000&  0.000&&16.696&15.699&15.483&&15.186&15.119&\\ [-3pt]
    &25.01464& 0.022&  3.899&180.0&  3.899&  3.965&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.152& 0.160&& 0.042& 0.098&\\
1276&76.12593&17.545& 18.614&  8.7& 22.935&  7.148&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22483& 0.104& 15.187& 23.4& 15.178& 15.277&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1277&76.12596&17.617& 13.651&153.1& 14.330&-19.623&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.321&15.975&\\ [-3pt]
    &25.19309& 0.114& 20.101& 42.2& 19.961& 20.176&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.080& 0.202&\\
1278&76.12610&16.220&  1.848& 50.6& -0.840&  4.267&16.214& 44.005&151.7& 28.633&-43.386&&20.000&20.000&20.000&&15.320&15.495&\\ [-3pt]
    &25.22356& 0.054&  3.937& 61.0&  3.880&  3.939& 0.106& 27.671& 18.0& 28.432& 27.333&&99.999&99.999&99.999&& 0.045& 0.126&\\
1279&76.12619&13.238&  1.015& 39.0&  0.228&  1.074&20.000&  0.000&  0.0&  0.000&  0.000&&14.088&13.285&13.071&&12.871&12.878&\\ [-3pt]
    &25.31345& 0.011&  0.419& 11.8&  0.420&  0.419&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.037& 0.031&& 0.024& 0.028&\\
1280&76.12621&16.882&  0.000&  0.0&  6.121& -5.394&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.035&15.493&\\ [-3pt]
    &25.07339& 0.068& 24.763&180.0& 24.957& 24.511&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.067& 0.133&\\
1281&76.12632&16.927&  0.000&  0.0&  3.331&  2.771&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.799&16.823&\\ [-3pt]
    &25.30859& 0.068& 11.378&180.0& 11.396& 11.351&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.127& 0.453&\\
1282&76.12670&12.521&  2.047& 40.6&  0.318&  2.043&20.000&  0.000&  0.0&  0.000&  0.000&&13.579&12.559&12.156&&11.917&11.826&\\ [-3pt]
    &25.26855& 0.001&  0.293&  4.1&  0.292&  0.293&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.036& 0.025&& 0.023& 0.021&\\
1283&76.12671&16.149&  4.137& 45.7& -0.136&  5.293&15.667&  0.000&  0.0&  6.022& -4.302&&17.250&16.444&15.717&&15.614&15.755&\\ [-3pt]
    &25.24379& 0.034&  3.305& 22.9&  3.331&  3.305& 0.068& 16.684&180.0& 17.068& 15.905&& 0.209& 0.281& 0.176&& 0.053& 0.153&\\
1284&76.12672&12.006&  2.345& 28.0&  1.316&  1.944&11.410&  1.090& 17.3&  1.018&  0.702&&13.508&12.056&11.455&&11.158&11.037&\\ [-3pt]
    &25.21703& 0.001&  0.092&  1.1&  0.093&  0.092& 0.001&  0.583& 15.3&  0.659&  0.373&& 0.029& 0.031& 0.024&& 0.023& 0.020&\\
1285&76.12712&15.281&  0.000&  0.0&  0.131&  0.049&14.959&  0.000&  0.0&  7.711& -0.360&&16.183&15.215&14.977&&14.606&14.715&\\ [-3pt]
    &25.22759& 0.015&  1.546&180.0&  1.547&  1.545& 0.036&  8.511&180.0&  8.511&  8.836&& 0.086& 0.083& 0.099&& 0.033& 0.066&\\
1286&76.12733&15.409&  5.043& 47.6& -0.522&  5.678&20.000&  0.000&  0.0&  0.000&  0.000&&15.983&15.481&15.057&&14.361&14.273&\\ [-3pt]
    &25.32541& 0.019&  2.660& 15.1&  2.657&  2.660&99.999&100.000&180.0&100.000&100.000&& 0.100& 0.139& 0.114&& 0.032& 0.052&\\
1287&76.12738&17.068&  0.000&  0.0& -2.272& 11.566&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32095& 0.081& 17.483&180.0& 17.959& 17.465&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1288&76.12748&15.708&  0.000&  0.0& -1.641&  2.074&20.000&  0.000&  0.0&  0.000&  0.000&&16.724&15.702&15.373&&15.195&15.522&\\ [-3pt]
    &25.27623& 0.025&  5.401&180.0&  5.294&  5.466&99.999&100.000&180.0&100.000&100.000&& 0.137& 0.144& 0.141&& 0.043& 0.135&\\
1289&76.12748&16.164&  0.000&  0.0&  0.031&  4.021&20.000&  0.000&  0.0&  0.000&  0.000&&17.207&16.051&15.752&&20.000&20.000&\\ [-3pt]
    &25.32276& 0.163&  5.577&180.0&  5.624&  5.577&99.999&100.000&180.0&100.000&100.000&& 0.216& 0.215& 0.193&&99.999&99.999&\\
1290&76.12761&10.222&  1.190& 46.0& -0.042&  1.189& 9.903&  0.596& 35.1&  0.208&  0.579&&11.201&10.297& 9.962&& 9.779& 9.758&\\ [-3pt]
    &25.12630& 0.000&  0.037&  0.9&  0.037&  0.037& 0.000&  0.152&  7.3&  0.225&  0.139&& 0.026& 0.029& 0.019&& 0.023& 0.020&\\
1291&76.12776&15.877&  0.000&  0.0&  2.903&  4.616&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.32473& 0.030&  5.736&180.0&  5.697&  5.752&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1292&76.12832&15.708&  2.752&  9.2&  5.219&  1.737&20.000&  0.000&  0.0&  0.000&  0.000&&16.176&15.685&15.515&&15.476&15.528&\\ [-3pt]
    &25.03779& 0.021&  4.762& 49.6&  4.771&  4.680&99.999&100.000&180.0&100.000&100.000&& 0.087& 0.146& 0.159&& 0.049& 0.131&\\
1293&76.12876&15.180&  1.982&  0.1&  5.200&  0.020&20.000&  0.000&  0.0&  0.000&  0.000&&15.901&14.989&14.701&&14.510&14.348&\\ [-3pt]
    &25.36182& 0.027&  4.808& 69.5&  4.808&  4.691&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.071& 0.077&& 0.033& 0.056&\\
1294&76.12887&16.822&  5.775& 74.1& -8.423&  5.213&16.305&  0.000&  0.0& 26.698& 16.128&&20.000&20.000&20.000&&15.790&15.696&\\ [-3pt]
    &25.17059& 0.086&  8.048& 39.9&  8.070&  7.992& 0.118& 35.765&180.0& 39.195& 23.966&&99.999&99.999&99.999&& 0.057& 0.147&\\
1295&76.12927&18.055& 16.328&137.5&  3.081&-35.725&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.982&16.663&\\ [-3pt]
    &25.16424& 0.150& 31.925& 56.0& 32.751& 31.918&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.139& 0.361&\\
1296&76.12981&17.135& 46.335&168.2& 46.009&-20.138&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.237&16.006&\\ [-3pt]
    &25.00503& 0.091& 19.374& 12.0& 19.316& 19.675&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.199&\\
1297&76.13013&13.925&  0.000&  0.0&  0.253&  0.466&20.000&  0.000&  0.0&  0.000&  0.000&&14.919&13.910&13.632&&13.531&13.510&\\ [-3pt]
    &25.06849& 0.023&  0.781&180.0&  0.769&  0.785&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.048& 0.040&& 0.026& 0.036&\\
1298&76.13014&16.784&  0.000&  0.0& -0.596& -4.676&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.222&15.781&\\ [-3pt]
    &25.27875& 0.070& 13.656&180.0& 13.606& 13.657&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.167&\\
1299&76.13025&17.120& 18.452&139.4&  4.502&-28.853&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.163&15.812&\\ [-3pt]
    &25.33293& 0.089& 22.634& 35.1& 21.622& 22.658&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.196&\\
1300&76.13048&17.262&  7.572&105.6&-19.725&-11.925&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26109& 0.106& 21.770& 82.4& 21.740& 21.851&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1301&76.13050&17.855&  0.000&  0.0&  5.145&  0.721&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13656& 0.118& 22.188&180.0& 22.183& 22.442&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1302&76.13057&17.816& 14.996&110.5&-17.877&-15.559&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10657& 0.118& 18.352& 35.1& 18.458& 18.211&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1303&76.13070&16.256& 10.469&  6.1& 12.069&  2.596&20.000&  0.000&  0.0&  0.000&  0.000&&16.782&15.898&15.899&&15.879&15.562&\\ [-3pt]
    &25.31947& 0.042&  6.541& 17.9&  6.537&  6.633&99.999&100.000&180.0&100.000&100.000&& 0.144& 0.156& 0.229&& 0.062& 0.139&\\
1304&76.13088&15.901&  7.486&150.4&  4.356& -7.311&20.000&  0.000&  0.0&  0.000&  0.000&&16.847&16.005&15.561&&15.106&15.002&\\ [-3pt]
    &25.07714& 0.029&  4.049& 15.5&  4.036&  4.053&99.999&100.000&180.0&100.000&100.000&& 0.161& 0.172& 0.171&& 0.040& 0.087&\\
1305&76.13121&16.159& 19.565&142.2&  5.086&-19.854&20.000&  0.000&  0.0&  0.000&  0.000&&16.640&16.071&15.623&&15.752&16.302&\\ [-3pt]
    &25.09033& 0.036&  6.102&  8.9&  6.042&  6.106&99.999&100.000&180.0&100.000&100.000&& 0.134& 0.194& 0.180&& 0.056& 0.268&\\
1306&76.13130&17.668&  0.000&  0.0&-13.480& 15.095&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.19522& 0.111& 24.845&180.0& 24.328& 25.250&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1307&76.13134&17.242&  0.000&  0.0& -3.922&-10.828&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10390& 0.078& 15.069&180.0& 14.726& 15.114&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1308&76.13136&15.837&  2.768& 92.9& -3.663& -0.366&15.666&  0.000&  0.0& 13.668& -3.334&&16.647&15.915&15.469&&15.144&15.212&\\ [-3pt]
    &25.13527& 0.025&  2.428& 25.1&  2.428&  2.401& 0.067& 23.283&180.0& 23.763& 12.732&& 0.130& 0.182& 0.155&& 0.042& 0.104&\\
1309&76.13141&15.275&  3.721& 36.3&  1.280&  4.083&14.447&  1.761& 61.5& -3.201&  4.920&&17.117&15.269&14.459&&13.872&13.424&\\ [-3pt]
    &25.19398& 0.067&  2.113& 16.3&  2.090&  2.115& 0.023&  5.599& 91.1&  4.639&  5.959&& 0.198& 0.088& 0.076&& 0.028& 0.032&\\
1310&76.13153&18.032& 47.266& 71.8&-46.298& 34.195&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10526& 0.152& 32.844& 19.9& 32.759& 33.001&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1311&76.13168&15.914&  3.462& 55.3& -1.641&  4.375&15.733& 25.370& 67.0&-20.204& 20.964&&17.329&15.825&15.514&&15.290&15.142&\\ [-3pt]
    &25.24596& 0.022&  3.139& 26.0&  3.136&  3.140& 0.070& 14.284& 16.1& 16.747& 11.535&& 0.214& 0.162& 0.151&& 0.045& 0.089&\\
1312&76.13194&15.631&  2.763& 41.1&  0.698&  5.074&20.000&  0.000&  0.0&  0.000&  0.000&&16.726&15.630&15.219&&15.182&15.287&\\ [-3pt]
    &25.08726& 0.021&  4.313& 44.7&  4.347&  4.313&99.999&100.000&180.0&100.000&100.000&& 0.133& 0.148& 0.120&& 0.042& 0.112&\\
1313&76.13205&17.718&  0.000&  0.0& 18.198& -2.320&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.507&15.466&\\ [-3pt]
    &25.11786& 0.120& 18.951&180.0& 18.936& 19.857&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.137&\\
1314&76.13236&16.137&  0.000&  0.0&  0.613& -2.060&15.938&  0.000&  0.0&  7.288&  0.831&&20.000&20.000&20.000&&15.575&15.142&\\ [-3pt]
    &25.22313& 0.044&  3.338&180.0&  3.341&  3.337& 0.096& 23.271&180.0& 23.343& 16.816&&99.999&99.999&99.999&& 0.054& 0.100&\\
1315&76.13244&16.662&  0.000&  0.0& -1.509&  5.319&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26074& 0.059&  8.584&180.0&  8.506&  8.590&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1316&76.13286&15.981&  1.545& 23.9&  2.594&  2.865&15.773& 14.120& 16.8& 16.528& 10.976&&16.808&16.039&15.430&&20.000&20.000&\\ [-3pt]
    &25.12698& 0.035&  3.543& 65.7&  3.544&  3.542& 0.081& 13.939& 28.3& 14.245& 13.219&& 0.148& 0.191& 0.151&&99.999&99.999&\\
1317&76.13297&16.847&  4.807&129.2& -2.544&-12.408&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.950&15.773&\\ [-3pt]
    &25.27848& 0.072& 11.718& 69.8& 11.860& 11.712&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.170&\\
1318&76.13317&16.324&  0.000&  0.0&  0.116&  0.967&16.537&  0.000&  0.0&  9.658&  5.346&&20.000&20.000&20.000&&15.976&16.357&\\ [-3pt]
    &25.10445& 0.033&  4.836&180.0&  4.748&  4.838& 0.160& 32.458&180.0& 30.399& 38.416&&99.999&99.999&99.999&& 0.065& 0.260&\\
1319&76.13359&17.169&  7.684& 88.4&-17.315&  0.974&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.562&16.427&\\ [-3pt]
    &25.20102& 0.068& 15.547& 58.0& 15.547& 15.354&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.102& 1.000&\\
1320&76.13365&17.691&  0.000&  0.0& 13.847& 13.558&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.06861& 0.146& 25.654&180.0& 25.380& 25.937&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1321&76.13377&16.474&  0.000&  0.0& -2.872&  7.692&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07279& 0.049& 10.529&180.0& 10.222& 10.571&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1322&76.13399&17.924& 56.899&128.5&-15.215&-65.613&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13022& 0.145& 36.043& 18.1& 35.050& 36.096&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1323&76.13435&16.273&  0.000&  0.0& -4.884&  3.890&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.421&15.190&\\ [-3pt]
    &25.26042& 0.047&  6.620&180.0&  6.657&  6.562&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.047& 0.105&\\
1324&76.13444&14.892&  1.884& 89.1& -2.650&  0.083&20.000&  0.000&  0.0&  0.000&  0.000&&15.457&15.009&14.682&&14.447&14.519&\\ [-3pt]
    &25.07119& 0.011&  1.866& 28.4&  1.866&  1.838&99.999&100.000&180.0&100.000&100.000&& 0.052& 0.077& 0.081&& 0.032& 0.064&\\
1325&76.13448&17.859& 22.723&110.0&-26.664&-22.379&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.881&16.519&\\ [-3pt]
    &25.16946& 0.132& 26.371& 33.2& 26.436& 26.277&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.125& 1.000&\\
1326&76.13462&16.423&  0.000&  0.0&  3.007& -0.770&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26286& 0.048&  9.771&180.0&  9.784&  9.568&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1327&76.13472&14.243&  2.251& 78.3& -2.308&  0.994&20.000&  0.000&  0.0&  0.000&  0.000&&15.149&14.300&14.074&&13.768&13.679&\\ [-3pt]
    &25.30915& 0.006&  1.117& 14.2&  1.118&  1.112&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.048& 0.048&& 0.027& 0.039&\\
1328&76.13485&17.311& 18.697& 51.5& -5.590& 24.360&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.932&16.754&\\ [-3pt]
    &25.24685& 0.102& 16.586& 25.4& 16.632& 16.584&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.136& 0.390&\\
1329&76.13528&13.641&  2.380& 30.9&  1.139&  2.124&13.107&  2.225&163.7&  2.434& -1.553&&14.785&13.661&13.094&&12.794&12.605&\\ [-3pt]
    &25.16532& 0.004&  0.381&  4.6&  0.377&  0.382& 0.007&  1.840& 23.7&  1.887&  1.717&& 0.036& 0.032& 0.023&& 0.024& 0.025&\\
1330&76.13528&11.667&  1.779& 33.7&  0.683&  1.644&11.028&  1.167& 30.2&  0.595&  1.046&&13.280&11.722&11.083&&10.763&10.687&\\ [-3pt]
    &25.15682& 0.004&  0.079&  1.3&  0.079&  0.079& 0.001&  0.292&  7.2&  0.457&  0.212&& 0.026& 0.030& 0.019&& 0.023& 0.020&\\
1331&76.13528&18.483& 61.240&179.4& 84.854& -1.780&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.809&16.908&\\ [-3pt]
    &25.14617& 0.207& 58.763& 27.5& 58.763& 57.671&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.125& 0.478&\\
1332&76.13532&16.201&  0.000&  0.0&  0.062&  2.604&16.044&  0.000&  0.0& 17.188&-10.239&&20.000&20.000&20.000&&15.575&15.762&\\ [-3pt]
    &25.12155& 0.049&  4.109&180.0&  4.140&  4.109& 0.107& 21.107&180.0& 21.260& 20.671&&99.999&99.999&99.999&& 0.051& 0.177&\\
1333&76.13551&16.631&  0.000&  0.0&  6.881&  2.064&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.344&16.763&\\ [-3pt]
    &25.35150& 0.060&  9.539&180.0&  9.547&  9.456&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.090& 0.404&\\
1334&76.13590&16.042&  0.000&  0.0& -0.540&  3.791&20.000&  0.000&  0.0&  0.000&  0.000&&16.362&15.880&15.675&&15.527&15.689&\\ [-3pt]
    &25.03860& 0.030&  8.013&180.0&  7.884&  8.016&99.999&100.000&180.0&100.000&100.000&& 0.099& 0.158& 0.177&& 0.050& 0.162&\\
1335&76.13643&17.761&  0.000&  0.0&-12.970&-13.806&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12311& 0.124& 32.892&180.0& 32.309& 33.399&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1336&76.13656&15.193&  2.580& 11.0&  3.718&  1.502&20.000&  0.000&  0.0&  0.000&  0.000&&15.939&15.273&15.274&&14.941&15.095&\\ [-3pt]
    &25.35566& 0.016&  3.070& 34.1&  3.066&  3.098&99.999&100.000&180.0&100.000&100.000&& 0.071& 0.109& 0.118&& 0.040& 0.100&\\
1337&76.13676&18.243&  0.000&  0.0&  8.121& -8.677&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07398& 0.249& 91.142&180.0& 90.972& 91.290&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1338&76.13693&17.412&  0.000&  0.0&  3.209& -5.430&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.816&16.313&\\ [-3pt]
    &25.26930& 0.110& 14.928&180.0& 15.113& 14.863&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.127& 1.000&\\
1339&76.13695&15.803& 12.266& 73.3&-11.946&  7.851&20.000&  0.000&  0.0&  0.000&  0.000&&16.727&15.757&15.405&&15.319&15.246&\\ [-3pt]
    &25.00031& 0.030&  7.341& 17.1&  7.337&  7.352&99.999&100.000&180.0&100.000&100.000&& 0.134& 0.145& 0.136&& 0.045& 0.102&\\
1340&76.13709&17.161& 11.672& 18.4& 18.277& 13.674&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22357& 0.098& 19.616& 48.1& 19.567& 19.702&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1341&76.13721&15.531&  0.000&  0.0&  1.027&  1.024&15.639& 27.256&138.4&  3.762&-31.576&&16.682&15.543&15.371&&15.300&15.405&\\ [-3pt]
    &25.10336& 0.019&  2.139&180.0&  2.136&  2.141& 0.071& 16.381& 17.2& 19.897& 16.326&& 0.126& 0.131& 0.134&& 0.045& 0.121&\\
1342&76.13729&16.270&  6.789& 30.9&  3.832&  7.152&15.727&  0.000&  0.0& -1.330&-11.019&&20.000&20.000&20.000&&15.083&14.598&\\ [-3pt]
    &25.17761& 0.032&  4.443& 18.8&  4.392&  4.458& 0.075& 13.694&180.0& 17.818& 13.625&&99.999&99.999&99.999&& 0.041& 0.065&\\
1343&76.13736&15.286&  0.000&  0.0&  1.170&  1.077&20.000&  0.000&  0.0&  0.000&  0.000&&16.117&15.559&15.294&&15.189&15.290&\\ [-3pt]
    &25.09583& 0.026&  3.238&180.0&  3.236&  3.240&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.120& 0.128&& 0.041& 0.115&\\
1344&76.13764&17.561& 11.966&162.7& 21.573&-14.901&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26056& 0.139& 23.329& 55.9& 23.101& 23.801&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1345&76.13785&16.891& 13.696& 77.2&-19.573&  9.339&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.03611& 0.067& 16.815& 35.2& 16.777& 16.980&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1346&76.13789&16.663&  0.000&  0.0&  4.116&  3.850&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.906&15.800&\\ [-3pt]
    &25.25358& 0.050&  6.155&180.0&  6.133&  6.180&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.062& 0.167&\\
1347&76.13790&11.755&  1.767& 46.0& -0.059&  1.772&20.000&  0.000&  0.0&  0.000&  0.000&&12.237&11.816&11.651&&11.493&11.449&\\ [-3pt]
    &25.33117& 0.003&  0.142&  2.3&  0.146&  0.142&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.032& 0.020&& 0.023& 0.022&\\
1348&76.13799&16.061&  0.000&  0.0&  2.310& -0.471&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.726&16.184&\\ [-3pt]
    &25.06486& 0.030&  7.165&180.0&  7.170&  7.044&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.222&\\
1349&76.13802&15.908&  2.792& 29.6&  2.015&  3.391&15.493&  0.000&  0.0& -2.807& -3.527&&17.282&15.715&15.240&&15.158&15.369&\\ [-3pt]
    &25.14625& 0.020&  2.786& 28.6&  2.759&  2.795& 0.063& 12.611&180.0& 15.138& 10.707&& 0.217& 0.146& 0.120&& 0.041& 0.118&\\
1350&76.13814&17.767&  0.000&  0.0& -6.318&  8.557&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14117& 0.115& 32.432&180.0& 33.223& 31.993&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1351&76.13818&15.533&  0.000&  0.0&  2.635& -1.076&20.000&  0.000&  0.0&  0.000&  0.000&&16.428&15.375&15.391&&15.263&15.546&\\ [-3pt]
    &25.33675& 0.078&  5.363&180.0&  5.376&  5.281&99.999&100.000&180.0&100.000&100.000&& 0.114& 0.097& 0.147&& 0.047& 0.146&\\
1352&76.13841&17.995&  0.000&  0.0& -3.305&  6.857&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.28226& 0.226& 41.561&180.0& 41.649& 41.541&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1353&76.13851&17.578&  0.000&  0.0& -1.308& -2.989&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.26431& 0.138& 51.597&180.0& 49.323& 52.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1354&76.13856&13.573&  1.466& 38.2&  0.364&  1.512&20.000&  0.000&  0.0&  0.000&  0.000&&14.203&13.588&13.442&&13.243&13.226&\\ [-3pt]
    &25.32442& 0.003&  0.518& 10.1&  0.518&  0.518&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.037& 0.034&& 0.026& 0.032&\\
1355&76.13876&17.526&  0.000&  0.0&  3.072&-10.950&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11298& 0.127& 18.303&180.0& 18.288& 18.304&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1356&76.13890&16.253&  6.086& 57.8& -3.199&  6.665&16.076& 13.727& 24.9& 19.272& 22.821&&17.532&16.229&15.428&&15.088&14.716&\\ [-3pt]
    &25.16625& 0.029&  4.198& 19.8&  4.268&  4.182& 0.111& 26.529& 55.4& 22.703& 28.950&&99.999& 0.213& 0.135&& 0.041& 0.066&\\
1357&76.13911&15.745&  0.000&  0.0&  1.321&  0.632&15.226&  4.329&  4.5& 11.077&  1.756&&17.144&15.650&15.265&&14.874&14.934&\\ [-3pt]
    &25.14841& 0.102&  2.562&180.0&  2.560&  2.573& 0.048& 10.346& 68.5& 10.383&  8.743&& 0.189& 0.147& 0.126&& 0.036& 0.084&\\
1358&76.13933&14.584&  2.162&171.7&  2.905& -0.866&20.000&  0.000&  0.0&  0.000&  0.000&&15.430&14.582&14.372&&14.120&14.063&\\ [-3pt]
    &25.28042& 0.008&  2.125& 28.2&  2.117&  2.204&99.999&100.000&180.0&100.000&100.000&& 0.056& 0.059& 0.056&& 0.029& 0.047&\\
1359&76.13954&17.126&  0.000&  0.0&  2.830& -3.886&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.741&16.524&\\ [-3pt]
    &25.20451& 0.104& 13.972&180.0& 13.838& 14.042&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.119& 1.000&\\
1360&76.13962&17.000&  0.000&  0.0&  8.993&  6.410&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.903&15.692&\\ [-3pt]
    &25.16262& 0.059& 11.724&180.0& 11.657& 11.853&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.155&\\
1361&76.13971&15.851&  5.696&169.9&  7.607& -2.785&20.000&  0.000&  0.0&  0.000&  0.000&&16.318&15.559&15.834&&15.424&15.304&\\ [-3pt]
    &25.05493& 0.027&  5.760& 29.0&  5.773&  5.668&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.113& 0.213&& 0.046& 0.109&\\
1362&76.13991&17.734& 45.101& 81.8&-49.681& 14.693&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13989& 0.112& 25.495& 16.2& 25.526& 25.138&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1363&76.13996&10.757&  1.869& 33.5&  0.728&  1.722&10.273&  1.230& 34.4&  0.451&  1.162&&11.979&10.911&10.384&&10.134& 9.958&\\ [-3pt]
    &25.22324& 0.000&  0.044&  0.7&  0.044&  0.044& 0.001&  0.202&  4.7&  0.306&  0.182&& 0.027& 0.031& 0.020&& 0.023& 0.019&\\
1364&76.13999&15.930& 17.347& 93.1&-19.640& -2.117&20.000&  0.000&  0.0&  0.000&  0.000&&16.592&15.911&15.724&&20.000&20.000&\\ [-3pt]
    &25.35863& 0.042&  9.449& 15.6&  9.446&  9.706&99.999&100.000&180.0&100.000&100.000&& 0.116& 0.154& 0.184&&99.999&99.999&\\
1365&76.14012&16.351&  0.000&  0.0&  2.702&  6.915&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.319&15.112&\\ [-3pt]
    &25.01756& 0.042& 13.314&180.0& 13.866& 13.228&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.092&\\
1366&76.14014&13.913&  1.823& 34.9&  0.650&  1.767&13.746&  1.418& 10.8&  2.783&  1.096&&14.690&14.041&13.728&&13.564&13.608&\\ [-3pt]
    &25.12856& 0.022&  0.472&  7.4&  0.468&  0.473& 0.013&  2.634& 53.2&  2.721&  1.978&& 0.036& 0.046& 0.036&& 0.027& 0.037&\\
1367&76.14017&17.233&  0.000&  0.0& -4.356& -5.775&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.05326& 0.089& 12.048&180.0& 12.094& 12.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1368&76.14045&16.616&  3.681&  4.2&  6.574&  0.964&16.370&  0.000&  0.0&-12.254&-21.883&&20.000&20.000&20.000&&15.731&15.931&\\ [-3pt]
    &25.20916& 0.042&  5.532& 43.1&  5.533&  5.495& 0.138& 31.617&180.0& 16.927& 34.975&&99.999&99.999&99.999&& 0.057& 0.179&\\
1369&76.14080&16.840&  0.000&  0.0& -7.857& -2.883&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.152&16.540&\\ [-3pt]
    &25.34484& 0.075& 10.814&180.0& 10.797& 10.935&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.079& 0.343&\\
1370&76.14106&13.458&  0.735& 25.7&  0.501&  0.628&13.274&  2.044&161.2&  2.545& -1.954&&14.109&13.521&13.255&&13.128&13.106&\\ [-3pt]
    &25.11542& 0.004&  0.325& 12.7&  0.327&  0.323& 0.009&  2.474& 34.7&  2.432&  2.544&& 0.035& 0.036& 0.029&& 0.025& 0.031&\\
1371&76.14113&16.549&  5.391&104.5&-10.838& -6.027&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.31127& 0.057& 11.168& 59.3& 11.123& 11.311&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1372&76.14118&14.757&  1.756& 51.4& -0.488&  2.131&14.100&  0.000&  0.0&  1.113&  1.738&&16.539&14.730&14.089&&13.736&13.511&\\ [-3pt]
    &25.19076& 0.039&  1.303& 21.3&  1.305&  1.303& 0.018&  2.658&180.0&  2.757&  2.617&& 0.115& 0.068& 0.054&& 0.028& 0.037&\\
1373&76.14118&16.050&  0.000&  0.0&  1.181& -0.032&15.614&  0.000&  0.0& 16.263&  6.422&&20.000&20.000&20.000&&15.217&14.865&\\ [-3pt]
    &25.15985& 0.051&  3.601&180.0&  3.601&  3.589& 0.072& 19.031&180.0& 20.061& 10.202&&99.999&99.999&99.999&& 0.043& 0.077&\\
1374&76.14121&15.500&  0.000&  0.0& -2.969& -1.927&20.000&  0.000&  0.0&  0.000&  0.000&&16.106&15.343&15.189&&15.059&15.012&\\ [-3pt]
    &25.36029& 0.032&  5.616&180.0&  5.594&  5.669&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.104& 0.124&& 0.041& 0.089&\\
1375&76.14131&15.813&  0.000&  0.0& -0.190&  0.589&15.521&  0.000&  0.0& -9.537&  4.470&&16.260&15.732&15.415&&15.379&15.720&\\ [-3pt]
    &25.11974& 0.026&  2.260&180.0&  2.251&  2.260& 0.062& 13.216&180.0& 13.247& 13.075&& 0.086& 0.150& 0.138&& 0.045& 0.153&\\
1376&76.14158&17.443& 11.874& 71.6&-15.446& 11.536&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.645&16.818&\\ [-3pt]
    &25.18430& 0.098& 15.188& 36.6& 15.197& 15.170&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.111& 0.421&\\
1377&76.14173&16.395&  0.000&  0.0&  1.836& -1.371&15.654& 32.778& 45.5& -0.663& 37.711&&20.000&20.000&20.000&&15.366&15.053&\\ [-3pt]
    &25.21789& 0.046&  4.710&180.0&  4.716&  4.698& 0.069& 18.660& 16.3& 15.848& 18.661&&99.999&99.999&99.999&& 0.047& 0.091&\\
1378&76.14184&16.881&  0.000&  0.0& -0.409&  1.187&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15796& 0.094&  9.033&180.0&  9.083&  9.027&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1379&76.14194&17.238& 10.806& 20.2& 15.735& 13.358&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.855&16.655&\\ [-3pt]
    &25.03726& 0.089& 17.585& 46.6& 17.768& 17.328&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.120& 0.374&\\
1380&76.14211&13.698&  1.423& 22.6&  1.223&  1.233&20.000&  0.000&  0.0&  0.000&  0.000&&14.527&13.718&13.399&&13.136&12.934&\\ [-3pt]
    &25.30780& 0.004&  0.995& 20.0&  0.987&  1.002&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.035& 0.028&& 0.025& 0.030&\\
1381&76.14214&16.767&  0.000&  0.0&  1.038&  3.902&16.461& 26.134& 88.4&-46.810&  2.660&&20.000&20.000&20.000&&16.237&16.617&\\ [-3pt]
    &25.14064& 0.063&  6.078&180.0&  6.111&  6.076& 0.140& 38.926& 42.7& 38.787& 69.690&&99.999&99.999&99.999&& 0.077& 0.342&\\
1382&76.14218&13.982&  2.113& 28.7&  1.168&  1.821&13.598&  6.694& 12.4&  6.387&  2.953&&14.976&14.038&13.682&&13.425&13.320&\\ [-3pt]
    &25.23490& 0.006&  0.464&  6.3&  0.466&  0.463& 0.012&  2.168&  9.3&  2.124&  2.361&& 0.047& 0.049& 0.033&& 0.026& 0.032&\\
1383&76.14220&14.612&  1.253& 99.4& -1.989& -0.679&20.000&  0.000&  0.0&  0.000&  0.000&&15.580&14.635&14.352&&14.238&14.340&\\ [-3pt]
    &25.34017& 0.036&  1.688& 38.6&  1.683&  1.728&99.999&100.000&180.0&100.000&100.000&& 0.048& 0.060& 0.057&& 0.032& 0.055&\\
1384&76.14222&16.105&  0.000&  0.0&  4.836& -5.429&20.000&  0.000&  0.0&  0.000&  0.000&&16.651&16.298&16.007&&15.899&16.522&\\ [-3pt]
    &25.01024& 0.032&  8.852&180.0&  8.833&  8.867&99.999&100.000&180.0&100.000&100.000&& 0.124& 0.236& 0.232&& 0.061& 0.314&\\
1385&76.14233&15.099&  4.756& 10.5&  4.712&  1.800&14.787&  8.012& 88.6&-10.048&  0.476&&16.493&15.406&14.603&&14.311&14.199&\\ [-3pt]
    &25.19265& 0.056&  1.681& 10.1&  1.678&  1.704& 0.035&  6.082& 21.7&  6.083&  5.769&& 0.113& 0.106& 0.070&& 0.036& 0.055&\\
1386&76.14242&15.861&  0.000&  0.0&  0.161& -7.010&20.000&  0.000&  0.0&  0.000&  0.000&&16.728&15.768&15.772&&15.683&15.905&\\ [-3pt]
    &24.99657& 0.042&  7.966&180.0&  7.792&  7.966&99.999&100.000&180.0&100.000&100.000&& 0.132& 0.143&99.999&& 0.054& 0.190&\\
1387&76.14268&17.140&  0.000&  0.0& 13.648&  7.472&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.557&16.381&\\ [-3pt]
    &25.01459& 0.086& 18.788&180.0& 18.677& 19.155&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 1.000&\\
1388&76.14275&17.231& 17.826& 80.8&-19.309&  6.444&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.467&16.375&\\ [-3pt]
    &25.25162& 0.096&  9.829& 15.8&  9.817&  9.935&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.096& 0.277&\\
1389&76.14291&16.389& 11.474& 24.9&  8.897& 10.512&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.058&16.482&\\ [-3pt]
    &25.09486& 0.085&  7.616& 19.0&  7.626&  7.608&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.305&\\
1390&76.14314&17.450& 20.330& 78.6&-29.010& 12.188&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.172&17.117&\\ [-3pt]
    &25.02617& 0.119& 24.017& 33.8& 24.110& 23.479&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.163& 0.523&\\
1391&76.14326&16.695& 20.150& 31.8& 11.936& 24.138&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.35737& 0.080& 17.863& 25.4& 17.875& 17.860&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1392&76.14375&17.208&  0.000&  0.0&  1.023&  5.613&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.753&16.456&\\ [-3pt]
    &25.27456& 0.098& 23.088&180.0& 23.395& 23.078&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.121& 0.327&\\
1393&76.14439&15.398&  0.000&  0.0& -0.027&  0.903&14.874&  7.176& 13.4& 10.743&  5.443&&16.712&15.533&14.897&&14.447&14.223&\\ [-3pt]
    &25.22962& 0.024&  1.879&180.0&  1.873&  1.879& 0.035&  9.672& 38.6&  9.775&  9.260&& 0.135& 0.110& 0.093&& 0.033& 0.052&\\
1394&76.14441&17.412&  0.000&  0.0&  0.952& -0.229&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.721&16.730&\\ [-3pt]
    &25.28606& 0.127& 23.380&180.0& 23.364& 23.664&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.121& 0.390&\\
1395&76.14472&15.338&  0.000&  0.0& -0.995&  2.484&20.000&  0.000&  0.0&  0.000&  0.000&&16.359&15.228&15.047&&14.698&14.600&\\ [-3pt]
    &25.35959& 0.026&  5.012&180.0&  4.916&  5.027&99.999&100.000&180.0&100.000&100.000&& 0.108& 0.106& 0.113&& 0.035& 0.070&\\
1396&76.14512&17.493& 47.210& 99.0&-49.233&-15.975&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15831& 0.095& 21.220& 12.9& 21.252& 20.916&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1397&76.14530&14.149&  1.931& 15.6&  1.974&  1.197&20.000&  0.000&  0.0&  0.000&  0.000&&14.622&14.177&13.991&&20.000&20.000&\\ [-3pt]
    &25.04768& 0.008&  1.265& 18.8&  1.273&  1.241&99.999&100.000&180.0&100.000&100.000&& 0.040& 0.047& 0.051&&99.999&99.999&\\
1398&76.14532&17.567&  0.000&  0.0&  0.489& 18.638&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.435&16.486&\\ [-3pt]
    &25.09834& 0.139& 20.214&180.0& 20.756& 20.214&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
1399&76.14566&16.128&  0.000&  0.0& -2.382& -0.241&20.000&  0.000&  0.0&  0.000&  0.000&&17.251&16.244&15.624&&20.000&20.000&\\ [-3pt]
    &25.35820& 0.051&  8.506&180.0&  8.508&  8.297&99.999&100.000&180.0&100.000&100.000&& 0.209& 0.202& 0.175&&99.999&99.999&\\
1400&76.14568&16.174&  0.000&  0.0&  2.006&  0.252&15.885&  2.235& 27.7&  9.054& 13.158&&16.981&16.039&15.720&&15.468&15.797&\\ [-3pt]
    &25.14434& 0.036&  3.157&180.0&  3.157&  3.135& 0.084& 15.815&180.0& 20.715& 12.859&& 0.190& 0.197& 0.181&& 0.047& 0.174&\\
1401&76.14589&11.190&  0.679& 53.5& -0.203&  0.660&20.000&  0.000&  0.0&  0.000&  0.000&&12.037&11.229&11.002&&10.828&10.858&\\ [-3pt]
    &25.05084& 0.002&  0.126&  5.3&  0.127&  0.126&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.030& 0.021&& 0.022& 0.021&\\
1402&76.14600&17.325& 32.770&135.8&  1.050&-39.214&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.739&16.889&\\ [-3pt]
    &25.34140& 0.123& 21.564& 18.9& 20.973& 21.564&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.122& 0.480&\\
1403&76.14624&15.370&  0.853&118.5& -2.150& -3.312&20.000&  0.000&  0.0&  0.000&  0.000&&16.143&15.265&15.130&&15.082&15.205&\\ [-3pt]
    &25.00744& 0.015&  3.855&129.5&  3.883&  3.843&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.111& 0.118&& 0.041& 0.097&\\
1404&76.14633&14.280&  2.775& 24.4&  1.895&  2.163&13.674&  0.000&  0.0&  0.009& -1.744&&15.898&14.411&13.696&&13.415&13.163&\\ [-3pt]
    &25.18604& 0.009&  0.754&  7.8&  0.758&  0.750& 0.013&  2.690&180.0&  3.045&  2.690&& 0.076& 0.050& 0.039&& 0.027& 0.031&\\
1405&76.14639&13.638&  2.817& 25.7&  1.774&  2.217&13.209&  3.280& 22.0&  2.754&  2.665&&14.793&13.703&13.283&&12.997&12.807&\\ [-3pt]
    &25.15914& 0.028&  0.351&  3.6&  0.352&  0.351& 0.024&  1.981& 17.3&  2.178&  1.747&& 0.038& 0.032& 0.035&& 0.025& 0.027&\\
1406&76.14648&16.491&  0.000&  0.0&  3.823& -0.228&15.999&  0.000&  0.0& 17.548& 20.533&&20.000&20.000&20.000&&15.427&15.232&\\ [-3pt]
    &25.22005& 0.070&  5.140&180.0&  5.140&  5.127& 0.105& 27.740&180.0& 21.694& 31.429&&99.999&99.999&99.999&& 0.048& 0.104&\\
1407&76.14687&14.989&  2.511&177.8&  3.902& -0.297&20.000&  0.000&  0.0&  0.000&  0.000&&16.092&15.103&14.820&&14.576&14.568&\\ [-3pt]
    &25.28890& 0.050&  3.002& 34.3&  3.002&  3.038&99.999&100.000&180.0&100.000&100.000&& 0.082& 0.088& 0.080&& 0.034& 0.066&\\
1408&76.14701&16.512&  0.000&  0.0& -8.404&  2.192&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.04651& 0.057& 12.357&180.0& 12.336& 12.662&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1409&76.14714&15.846&  7.852&107.0& -7.119& -4.804&15.552&  0.000&  0.0& -5.637&  7.217&&16.616&15.800&15.328&&15.232&15.258&\\ [-3pt]
    &25.26011& 0.035&  3.479& 12.7&  3.504&  3.423& 0.109& 24.286&180.0& 34.044& 15.575&& 0.124& 0.151& 0.135&& 0.044& 0.120&\\
1410&76.14749&16.458& 13.382& 20.1& 12.174& 10.261&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.044&16.288&\\ [-3pt]
    &25.26341& 0.049&  8.626& 18.5&  8.698&  8.524&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.075& 0.303&\\
1411&76.14771&17.440& 28.770&116.1&-25.635&-33.013&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.29638& 0.123& 30.319& 30.2& 29.503& 30.801&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1412&76.14786&16.679& 12.610& 88.2&-16.763&  1.081&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.103&16.704&\\ [-3pt]
    &25.08109& 0.061& 11.098& 25.2& 11.097& 11.343&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.072& 0.417&\\
1413&76.14794&14.906&  0.000&  0.0& -1.489& -0.098&20.000&  0.000&  0.0&  0.000&  0.000&&15.550&14.858&14.698&&14.636&14.780&\\ [-3pt]
    &25.02495& 0.012&  1.983&180.0&  1.983&  1.965&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.082& 0.081&& 0.034& 0.077&\\
1414&76.14821&14.262&  0.000&  0.0&  0.556&  0.111&20.000&  0.000&  0.0&  0.000&  0.000&&15.056&14.324&14.099&&13.917&13.837&\\ [-3pt]
    &25.27452& 0.027&  1.247&180.0&  1.246&  1.280&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.056& 0.054&& 0.029& 0.040&\\
1415&76.14826&17.400& 22.856&132.2& -2.577&-26.006&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.769&17.045&\\ [-3pt]
    &25.17693& 0.091& 12.671& 15.9& 12.986& 12.668&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.127& 1.000&\\
1416&76.14851&16.900& 16.831&176.7& 20.861& -2.441&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.30880& 0.076& 12.565& 21.4& 12.564& 12.669&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1417&76.14858&15.088&  0.000&  0.0&  1.486&  1.870&20.000&  0.000&  0.0&  0.000&  0.000&&16.176&15.244&14.966&&14.793&14.974&\\ [-3pt]
    &25.33103& 0.014&  2.614&180.0&  2.639&  2.597&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.095& 0.091&& 0.036& 0.089&\\
1418&76.14867&17.799&  0.000&  0.0& 24.896&-19.394&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25425& 0.151& 51.363&180.0& 50.292& 53.080&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1419&76.14913&17.395&  0.000&  0.0& -1.086&-14.907&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08752& 0.115& 23.675&180.0& 24.078& 23.673&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1420&76.14917&15.694&  0.000&  0.0&  2.462&  3.013&20.000&  0.000&  0.0&  0.000&  0.000&&16.396&15.787&15.689&&20.000&20.000&\\ [-3pt]
    &25.04675& 0.024&  5.331&180.0&  5.273&  5.369&99.999&100.000&180.0&100.000&100.000&& 0.096& 0.151& 0.177&&99.999&99.999&\\
1421&76.14935&16.514&  0.000&  0.0&  8.226& -5.247&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.210&16.080&\\ [-3pt]
    &25.28375& 0.054& 10.306&180.0& 10.365& 10.159&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.080& 0.239&\\
1422&76.14935&15.469&  1.531& 34.9&  0.877&  2.374&15.119&  1.643&167.9&  9.073& -4.081&&16.748&15.459&14.893&&14.763&14.711&\\ [-3pt]
    &25.16723& 0.014&  2.015& 37.7&  1.983&  2.019& 0.042&  9.812&171.1& 10.307&  6.857&& 0.133& 0.112& 0.094&& 0.037& 0.068&\\
1423&76.14993&17.395&  0.000&  0.0& 22.323&-16.095&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07940& 0.110& 38.424&180.0& 37.679& 39.818&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1424&76.15028&16.185&  0.000&  0.0& -3.831& -0.193&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.443&15.264&\\ [-3pt]
    &25.35478& 0.041&  8.942&180.0&  8.942&  8.880&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.048& 0.114&\\
1425&76.15039&17.364&  0.000&  0.0&  0.611& -5.615&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.275&15.824&\\ [-3pt]
    &25.20784& 0.095& 14.681&180.0& 14.888& 14.678&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.174&\\
1426&76.15113&16.988&  0.000&  0.0& -5.007& -2.021&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.121&16.339&\\ [-3pt]
    &25.26324& 0.150& 17.364&180.0& 17.393& 17.181&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.077& 0.312&\\
1427&76.15152&17.762&  0.000&  0.0& -6.456& 10.524&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.306&16.329&\\ [-3pt]
    &25.19859& 0.134& 22.403&180.0& 21.711& 22.658&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.283&\\
1428&76.15159&17.448&  0.000&  0.0&  5.746& -5.600&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.014&15.793&\\ [-3pt]
    &25.18451& 0.095& 18.351&180.0& 18.140& 18.571&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.069& 0.177&\\
1429&76.15179&12.431&  0.782& 51.0& -0.172&  0.811&20.000&  0.000&  0.0&  0.000&  0.000&&13.271&12.450&12.237&&12.083&12.104&\\ [-3pt]
    &25.06648& 0.006&  0.276& 10.1&  0.268&  0.276&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.031& 0.024&& 0.023& 0.025&\\
1430&76.15207&15.070&  0.000&  0.0&  0.057&  1.616&20.000&  0.000&  0.0&  0.000&  0.000&&15.698&15.087&14.939&&14.896&14.981&\\ [-3pt]
    &25.34243& 0.016&  3.270&180.0&  3.273&  3.270&99.999&100.000&180.0&100.000&100.000&& 0.063& 0.089& 0.091&& 0.038& 0.085&\\
1431&76.15208&17.322&  0.000&  0.0& -4.160&  0.094&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.954&15.409&\\ [-3pt]
    &25.08655& 0.113& 23.125&180.0& 23.125& 22.685&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.119&\\
1432&76.15224&16.881& 10.351& 10.0& 12.110&  4.394&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.852&15.705&\\ [-3pt]
    &25.10992& 0.071&  7.669& 21.2&  7.668&  7.679&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.060& 0.145&\\
1433&76.15238&15.641&  1.579& 65.2& -2.181&  2.564&15.749&  0.000&  0.0&  3.199&  7.049&&16.655&15.692&15.362&&15.211&15.199&\\ [-3pt]
    &25.16033& 0.029&  2.973& 53.9&  2.955&  2.986& 0.082& 10.179&180.0& 10.294& 10.156&& 0.128& 0.161& 0.133&& 0.042& 0.100&\\
1434&76.15257&16.909& 12.225& 61.7&-10.113& 15.365&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.553&16.804&\\ [-3pt]
    &25.01278& 0.073& 13.744& 32.2& 13.935& 13.661&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.101& 0.414&\\
1435&76.15257&14.998&  4.045&100.7& -4.285& -1.672&20.000&  0.000&  0.0&  0.000&  0.000&&15.471&15.018&14.850&&14.682&14.707&\\ [-3pt]
    &25.05656& 0.011&  2.190& 15.5&  2.193&  2.165&99.999&100.000&180.0&100.000&100.000&& 0.052& 0.082& 0.092&& 0.034& 0.072&\\
1436&76.15271&14.755&  1.997& 39.6&  0.423&  2.219&14.698&  2.416& 10.4&  5.494&  2.094&&15.847&14.848&14.626&&14.384&14.404&\\ [-3pt]
    &25.12055& 0.043&  1.055& 15.1&  1.050&  1.056& 0.030&  5.360& 63.6&  5.226&  6.206&& 0.069& 0.062& 0.075&& 0.031& 0.063&\\
1437&76.15280&15.074&  2.342& 38.9&  0.562&  2.599&14.897&  2.495& 34.5&  3.402&  8.860&&16.340&15.150&14.714&&14.481&14.568&\\ [-3pt]
    &25.25252& 0.012&  1.259& 15.4&  1.264&  1.259& 0.040&  9.156&105.1&  6.757&  9.459&& 0.091& 0.087& 0.080&& 0.032& 0.065&\\
1438&76.15288&16.488&  6.468&151.6&  6.198& -9.443&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.07591& 0.049&  9.260& 41.0&  9.404&  9.198&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1439&76.15333&18.294& 28.085&  5.1& 41.510&  7.498&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15704& 0.211& 31.473& 32.1& 31.478& 31.327&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1440&76.15334&13.097&  0.370& 56.1& -0.238&  0.584&20.000&  0.000&  0.0&  0.000&  0.000&&14.072&13.172&12.859&&12.625&12.605&\\ [-3pt]
    &25.26919& 0.002&  0.510& 39.5&  0.514&  0.510&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.032& 0.028&& 0.024& 0.027&\\
1441&76.15344&16.659&  0.000&  0.0&  1.561&  5.170&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.243&16.450&\\ [-3pt]
    &25.04829& 0.058&  9.974&180.0& 10.023&  9.969&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.317&\\
1442&76.15367&17.432& 17.919& 27.7& 14.355& 20.754&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.272&15.787&\\ [-3pt]
    &25.21102& 0.112& 17.768& 28.4& 18.098& 17.607&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.083& 0.164&\\
1443&76.15398&17.376& 11.966& 36.6&  6.827& 22.606&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12223& 0.088& 20.358& 48.7& 20.110& 20.381&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1444&76.15415&16.657&  0.000&  0.0&  9.922&  1.488&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.396&16.685&\\ [-3pt]
    &25.09440& 0.062& 11.580&180.0& 11.575& 11.784&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
1445&76.15420&16.777&  0.000&  0.0& 16.406& -4.363&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.808&16.411&\\ [-3pt]
    &25.32334& 0.076& 21.011&180.0& 21.004& 21.108&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.303&\\
1446&76.15444&15.579&  4.006& 46.7& -0.261&  4.489&14.914&  0.000&  0.0&  3.935&  1.472&&17.210&15.609&14.852&&14.559&14.403&\\ [-3pt]
    &25.18886& 0.018&  2.042& 14.6&  2.060&  2.042& 0.039&  8.176&180.0&  7.932&  9.744&& 0.220& 0.133& 0.090&& 0.033& 0.061&\\
1447&76.15508&16.692& 15.393& 47.0& -1.286& 18.411&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08891& 0.062& 10.181& 18.9& 10.306& 10.181&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1448&76.15523&15.462&  1.300&  2.2&  2.312&  0.181&14.843&  0.000&  0.0&  3.768&  2.959&&17.348&15.492&14.775&&14.366&14.209&\\ [-3pt]
    &25.18078& 0.016&  1.920& 42.3&  1.920&  1.937& 0.042&  6.930&180.0&  7.615&  5.645&& 0.249& 0.116& 0.091&& 0.032& 0.052&\\
1449&76.15531&15.062&  0.000&  0.0& -2.376&  0.735&20.000&  0.000&  0.0&  0.000&  0.000&&16.003&15.180&14.649&&14.435&14.299&\\ [-3pt]
    &25.07490& 0.014&  2.946&180.0&  2.950&  2.896&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.095& 0.076&& 0.031& 0.052&\\
1450&76.15563&17.412& 44.837&165.0& 46.922&-27.187&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13496& 0.101& 30.503& 19.5& 30.449& 30.662&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1451&76.15563&15.125&  0.000&  0.0&  0.780& -2.881&20.000&  0.000&  0.0&  0.000&  0.000&&16.148&15.130&14.847&&14.777&14.793&\\ [-3pt]
    &25.34257& 0.017&  3.136&180.0&  3.188&  3.132&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.091& 0.088&& 0.037& 0.074&\\
1452&76.15577&16.672&  8.380& 29.1&  5.203&  8.419&16.538&  0.000&  0.0&-48.341& -3.285&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12100& 0.055&  5.266& 18.0&  5.292&  5.256& 0.172& 57.081&180.0& 57.167& 33.595&&99.999&99.999&99.999&&99.999&99.999&\\
1453&76.15579&16.590&  0.000&  0.0&  7.553&  6.170&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.974&15.864&\\ [-3pt]
    &25.03705& 0.061& 16.596&180.0& 16.727& 16.398&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.166&\\
1454&76.15583&17.211&  0.000&  0.0& -1.258& -3.835&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.547&16.737&\\ [-3pt]
    &25.23571& 0.113& 11.352&180.0& 11.450& 11.342&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.110& 1.000&\\
1455&76.15601&17.433& 12.321&102.7&-30.928&-14.659&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.374&15.816&\\ [-3pt]
    &25.28385& 0.140& 31.932& 74.2& 31.687& 32.998&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.096& 0.171&\\
1456&76.15614&15.253&  0.000&  0.0&  0.368& -3.519&20.000&  0.000&  0.0&  0.000&  0.000&&15.962&15.314&15.014&&14.980&14.990&\\ [-3pt]
    &25.30046& 0.077&  3.653&180.0&  3.592&  3.654&99.999&100.000&180.0&100.000&100.000&& 0.080& 0.093& 0.096&& 0.040& 0.089&\\
1457&76.15645&16.621&  0.000&  0.0& -3.847&  1.654&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.273&16.427&\\ [-3pt]
    &25.26222& 0.065& 10.308&180.0& 10.301& 10.345&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
1458&76.15648&12.476&  0.765& 57.6& -0.347&  0.735&20.000&  0.000&  0.0&  0.000&  0.000&&13.072&12.528&12.333&&12.185&12.157&\\ [-3pt]
    &25.02947& 0.008&  0.277& 10.4&  0.278&  0.277&99.999&100.000&180.0&100.000&100.000&& 0.029& 0.033& 0.028&& 0.023& 0.024&\\
1459&76.15660&16.631&  0.000&  0.0&  0.671&  5.315&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.08793& 0.064& 11.971&180.0& 12.380& 11.964&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1460&76.15682&14.711&  2.377& 34.5&  0.960&  2.488&14.651&  6.570&150.6&  5.550& -9.194&&15.661&14.713&14.586&&14.405&14.343&\\ [-3pt]
    &25.10673& 0.060&  1.209& 14.6&  1.215&  1.209& 0.035&  8.495& 37.0&  6.522&  9.109&& 0.055& 0.065& 0.070&& 0.032& 0.057&\\
1461&76.15685&16.220&  0.000&  0.0&  6.092&  6.044&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.02788& 0.054& 10.040&180.0& 10.136&  9.941&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1462&76.15714&15.420&  8.766&111.4& -6.623& -6.135&15.036&  0.000&  0.0& -0.569& -3.380&&16.862&15.402&14.945&&14.571&14.358&\\ [-3pt]
    &25.22459& 0.021&  2.160&  7.1&  2.150&  2.172& 0.055&  8.278&180.0&  8.128&  8.282&& 0.140& 0.110& 0.097&& 0.035& 0.054&\\
1463&76.15719&15.218&  0.000&  0.0&  0.848& -0.062&20.000&  0.000&  0.0&  0.000&  0.000&&15.946&15.393&15.031&&15.073&15.165&\\ [-3pt]
    &25.07019& 0.096&  3.504&180.0&  3.504&  3.434&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.128& 0.094&& 0.040& 0.109&\\
1464&76.15729&16.020&  1.394&155.8&  2.902& -3.268&15.656&  0.000&  0.0&-13.364& -9.466&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22126& 0.033&  4.143& 85.2&  4.177&  4.116& 0.102& 23.152&180.0& 14.346& 34.556&&99.999&99.999&99.999&&99.999&99.999&\\
1465&76.15763&17.621& 10.196&  8.1& 30.571&  8.913&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10470& 0.153& 30.168& 84.8& 30.232& 29.396&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1466&76.15793&14.610&  3.125& 31.5&  1.505&  2.943&14.013&  0.000&  0.0&  0.057& -2.522&&15.897&14.696&14.005&&13.773&13.539&\\ [-3pt]
    &25.21926& 0.044&  1.077&  9.9&  1.076&  1.077& 0.067&  4.236&180.0&  5.165&  4.236&& 0.071& 0.062& 0.047&& 0.047& 0.053&\\
1467&76.15811&13.044&  1.613& 17.7&  1.328&  0.943&12.666&  3.379&172.8&  3.441& -0.890&&13.849&13.161&12.746&&12.557&12.446&\\ [-3pt]
    &25.14913& 0.013&  0.223&  4.0&  0.224&  0.220& 0.017&  1.104&  9.4&  1.106&  1.075&& 0.032& 0.036& 0.026&& 0.024& 0.025&\\
1468&76.15819&17.229& 33.580& 98.1&-36.657&-10.640&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.977&16.362&\\ [-3pt]
    &25.25566& 0.113& 18.147& 15.5& 18.164& 17.939&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.163& 1.000&\\
1469&76.15826&16.610&  4.428&135.7&  0.190& -8.335&16.455&  0.000&  0.0& 28.716&-35.504&&20.000&20.000&20.000&&15.955&16.034&\\ [-3pt]
    &25.16472& 0.045&  7.064& 45.7&  6.915&  7.064& 0.198& 56.762&180.0& 57.287& 56.416&&99.999&99.999&99.999&& 0.068& 0.234&\\
1470&76.15853&13.836&  2.421& 25.3&  1.578&  1.918&13.231&  3.265&160.8&  3.159& -2.505&&15.002&13.908&13.325&&13.005&12.748&\\ [-3pt]
    &25.22073& 0.024&  0.550&  6.5&  0.548&  0.551& 0.034&  2.366& 20.8&  1.908&  2.950&& 0.063& 0.055& 0.049&& 0.032& 0.033&\\
1471&76.15856&17.453& 28.214& 36.0& 17.090& 52.800&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.107&16.947&\\ [-3pt]
    &25.27041& 0.162& 47.790& 48.5& 47.157& 47.856&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.167& 0.464&\\
1472&76.15875&15.523&  0.000&  0.0&  1.662& -0.130&20.000&  0.000&  0.0&  0.000&  0.000&&16.272&15.644&15.211&&15.305&15.726&\\ [-3pt]
    &25.05853& 0.023&  3.787&180.0&  3.787&  3.824&99.999&100.000&180.0&100.000&100.000&& 0.089& 0.128& 0.140&& 0.044& 0.153&\\
1473&76.15897&16.657&  0.000&  0.0& -9.765& -0.771&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.09236& 0.079& 13.654&180.0& 13.654& 13.533&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1474&76.15908&17.882& 54.094& 20.3& 59.211& 50.832&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.754&16.578&\\ [-3pt]
    &25.18805& 0.178& 56.248& 29.8& 56.969& 55.254&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.127& 1.000&\\
1475&76.15910&12.749&  1.546& 24.2&  1.036&  1.167&12.432&  0.821&171.7&  1.414& -0.424&&13.588&12.802&12.474&&12.314&12.209&\\ [-3pt]
    &25.13780& 0.002&  0.212&  3.9&  0.212&  0.213& 0.005&  1.227& 42.8&  1.210&  1.398&& 0.027& 0.031& 0.021&& 0.024& 0.025&\\
1476&76.15916&12.180&  1.245& 52.0& -0.306&  1.232&20.000&  0.000&  0.0&  0.000&  0.000&&13.064&12.262&11.989&&11.799&11.803&\\ [-3pt]
    &25.32105& 0.006&  0.250&  5.7&  0.243&  0.250&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.031& 0.025&& 0.022& 0.023&\\
1477&76.15920&17.699&  0.000&  0.0& 17.659& 13.614&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.167&16.134&\\ [-3pt]
    &25.18511& 0.154& 43.213&180.0& 43.849& 42.121&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.078& 0.240&\\
1478&76.15943&14.155&  0.000&  0.0& -2.155&  0.905&20.000&  0.000&  0.0&  0.000&  0.000&&14.935&14.258&14.033&&13.845&13.823&\\ [-3pt]
    &25.28677& 0.032&  7.836&180.0&  7.850&  7.752&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.050& 0.045&& 0.028& 0.040&\\
1479&76.15962&14.497&  4.826& 39.6&  1.953& 10.256&20.000&  0.000&  0.0&  0.000&  0.000&&14.765&14.625&13.702&&20.000&20.000&\\ [-3pt]
    &25.29836& 0.044&  9.259& 55.0&  9.330&  9.256&99.999&100.000&180.0&100.000&100.000&&99.999& 0.066&99.999&&99.999&99.999&\\
1480&76.15965&15.876&  0.000&  0.0&  3.623&  0.463&20.000&  0.000&  0.0&  0.000&  0.000&&17.107&16.176&15.878&&15.408&15.373&\\ [-3pt]
    &25.05216& 0.035&  5.851&180.0&  5.850&  5.891&99.999&100.000&180.0&100.000&100.000&& 0.192& 0.229& 0.213&& 0.046& 0.114&\\
1481&76.16003&16.399&  0.000&  0.0& -5.236& -0.793&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.759&15.590&\\ [-3pt]
    &25.24365& 0.039&  7.443&180.0&  7.443&  7.451&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.058& 0.136&\\
1482&76.16014&17.224&  0.000&  0.0& -3.177& -9.754&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24349& 0.120& 18.692&180.0& 18.686& 18.693&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1483&76.16019&14.056& 12.895& 49.3& -2.069& 13.581&20.000&  0.000&  0.0&  0.000&  0.000&&14.639&14.128&13.612&&13.283&13.292&\\ [-3pt]
    &25.29766& 0.032&  4.739& 10.5&  4.558&  4.743&99.999&100.000&180.0&100.000&100.000&&99.999& 0.070&99.999&& 0.025& 0.033&\\
1484&76.16044&16.176&  7.034&126.4& -2.519& -8.138&15.254& 15.509&159.6& 16.296&-14.034&&18.806&16.144&15.429&&15.116&14.846&\\ [-3pt]
    &25.22629& 0.048&  4.804& 19.6&  4.761&  4.809& 0.002& 14.899& 27.5& 15.753& 13.664&&99.999& 0.198& 0.143&& 0.042& 0.080&\\
1485&76.16070&15.191&  0.000&  0.0& -0.724&  1.085&20.000&  0.000&  0.0&  0.000&  0.000&&16.009&15.341&15.093&&15.102&14.985&\\ [-3pt]
    &25.06635& 0.021&  3.680&180.0&  3.624&  3.704&99.999&100.000&180.0&100.000&100.000&& 0.069& 0.104& 0.111&& 0.041& 0.084&\\
1486&76.16090&17.410&  0.000&  0.0&  9.201& -9.747&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.190&16.864&\\ [-3pt]
    &25.19026& 0.140& 14.421&180.0& 14.373& 14.464&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.080& 0.455&\\
1487&76.16115&15.152&  0.000&  0.0& -1.264&  1.110&20.000&  0.000&  0.0&  0.000&  0.000&&15.651&15.321&14.963&&14.889&14.781&\\ [-3pt]
    &25.00935& 0.022&  3.789&180.0&  3.745&  3.846&99.999&100.000&180.0&100.000&100.000&& 0.058& 0.092& 0.097&& 0.038& 0.078&\\
1488&76.16193&15.927&  8.623& 72.0& -8.397&  6.101&20.000&  0.000&  0.0&  0.000&  0.000&&16.661&15.555&15.381&&15.333&15.353&\\ [-3pt]
    &25.25770& 0.035&  5.778& 19.2&  5.768&  5.796&99.999&100.000&180.0&100.000&100.000&& 0.121& 0.134& 0.143&& 0.046& 0.120&\\
1489&76.16334&16.330&  9.142&103.0&-12.497& -6.096&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11482& 0.072& 10.477& 32.8& 10.468& 10.513&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1490&76.16337&15.750&  3.306&141.4&  1.164& -5.145&20.000&  0.000&  0.0&  0.000&  0.000&&16.350&15.591&15.426&&15.116&14.961&\\ [-3pt]
    &25.14194& 0.025&  4.110& 35.6&  4.073&  4.112&99.999&100.000&180.0&100.000&100.000&& 0.098& 0.141& 0.138&& 0.042& 0.087&\\
1491&76.16445&14.690&  2.537& 21.2&  2.105&  1.927&20.000&  0.000&  0.0&  0.000&  0.000&&15.636&14.710&14.324&&14.199&14.053&\\ [-3pt]
    &25.14593& 0.018&  1.307& 14.8&  1.310&  1.303&99.999&100.000&180.0&100.000&100.000&& 0.050& 0.066& 0.058&& 0.030& 0.046&\\
1492&76.16525&16.586& 11.908& 49.3& -2.547& 16.967&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11508& 0.048& 12.351& 29.7& 12.223& 12.354&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1493&76.16631&17.091&  0.000&  0.0&  5.303&  1.797&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.119&16.455&\\ [-3pt]
    &25.12156& 0.082& 14.908&180.0& 14.860& 15.317&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.305&\\
1494&76.16740&17.217&  0.000&  0.0&-11.540&  4.632&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.266&16.874&\\ [-3pt]
    &25.15027& 0.091& 40.143&180.0& 40.024& 40.874&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.081& 0.433&\\
1495&76.16769&16.338&  8.806& 40.9&  1.808& 12.603&20.000&  0.000&  0.0&  0.000&  0.000&&17.317&16.020&15.344&&14.884&14.395&\\ [-3pt]
    &25.16102& 0.049&  9.196& 29.9&  9.505&  9.189&99.999&100.000&180.0&100.000&100.000&& 0.214& 0.186& 0.140&& 0.041& 0.060&\\
1496&76.16788&15.841&  0.000&  0.0&  0.945& -3.398&20.000&  0.000&  0.0&  0.000&  0.000&&16.923&15.480&15.385&&14.648&14.369&\\ [-3pt]
    &25.15875& 0.025&  5.064&180.0&  4.993&  5.069&99.999&100.000&180.0&100.000&100.000&& 0.158& 0.148& 0.140&& 0.037& 0.060&\\
1497&76.16793&14.490&  0.000&  0.0&  1.100&  0.522&20.000&  0.000&  0.0&  0.000&  0.000&&15.320&14.462&14.026&&13.839&13.829&\\ [-3pt]
    &25.13136& 0.007&  1.901&180.0&  1.907&  1.877&99.999&100.000&180.0&100.000&100.000&& 0.044& 0.055& 0.053&& 0.028& 0.043&\\
1498&76.16838& 8.132&  0.392& 67.2& -0.418&  0.427&20.000&  0.000&  0.0&  0.000&  0.000&& 9.027& 8.206& 7.867&& 7.647& 7.683&\\ [-3pt]
    &25.10142& 0.000&  0.451& 33.0&  0.447&  0.455&99.999&100.000&180.0&100.000&100.000&& 0.048& 0.061& 0.021&& 0.030& 0.021&\\
1499&76.16930&16.466&  0.000&  0.0& -2.391& -7.245&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13198& 0.045& 13.569&180.0& 13.549& 13.571&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1500&76.16983&17.377&  0.000&  0.0&  3.566&  1.835&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13575& 0.108& 38.133&180.0& 38.564& 36.461&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1501&76.17032&17.409& 18.698& 67.2&-16.356& 16.691&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.530&16.673&\\ [-3pt]
    &25.14881& 0.098& 14.017& 21.5& 14.153& 13.885&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.099& 0.361&\\
1502&76.17088&17.187&  0.000&  0.0&  0.963&-13.059&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.351&16.045&\\ [-3pt]
    &25.24991& 0.080& 14.154&180.0& 14.377& 14.153&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 0.199&\\
1503&76.17131&15.645&  0.000&  0.0& -2.509&  3.256&20.000&  0.000&  0.0&  0.000&  0.000&&16.125&15.489&15.416&&15.114&15.391&\\ [-3pt]
    &25.11605& 0.020&  5.048&180.0&  5.051&  5.047&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.117& 0.143&& 0.041& 0.115&\\
1504&76.17194&16.938&  0.000&  0.0&  0.440& 27.551&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16242& 0.083& 35.360&180.0& 34.134& 35.360&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1505&76.17250&10.020&  1.052& 15.5&  0.904&  0.545&20.000&  0.000&  0.0&  0.000&  0.000&&10.913&10.011& 9.597&& 9.217& 8.791&\\ [-3pt]
    &25.16505& 0.000&  0.088&  2.4&  0.087&  0.089&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.030& 0.019&& 0.023& 0.019&\\
1506&76.17333&17.398&  0.000&  0.0& 10.979& -1.300&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11907& 0.110& 24.233&180.0& 24.226& 24.757&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1507&76.17566&12.799&  2.128& 22.0&  1.552&  1.497&20.000&  0.000&  0.0&  0.000&  0.000&&14.116&12.780&12.285&&12.012&11.910&\\ [-3pt]
    &25.22787& 0.006&  0.349&  4.7&  0.349&  0.349&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.030& 0.020&& 0.023& 0.021&\\
1508&76.17606&16.710&  9.697&  9.5& 12.961&  4.467&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10835& 0.062&  9.691& 28.6&  9.674&  9.830&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1509&76.17640&15.899&  0.000&  0.0&  3.296&  2.989&20.000&  0.000&  0.0&  0.000&  0.000&&16.886&15.800&15.363&&15.346&15.421&\\ [-3pt]
    &25.13424& 0.026&  6.006&180.0&  6.055&  5.946&99.999&100.000&180.0&100.000&100.000&& 0.149& 0.155& 0.144&& 0.046& 0.121&\\
1510&76.17682&13.256&  2.058& 16.6&  1.796&  1.174&20.000&  0.000&  0.0&  0.000&  0.000&&14.234&13.229&12.777&&12.545&12.396&\\ [-3pt]
    &25.15159& 0.002&  0.606&  8.4&  0.607&  0.604&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.037& 0.023&& 0.024& 0.024&\\
1511&76.17709&15.287&  0.000&  0.0& -0.087&  2.385&20.000&  0.000&  0.0&  0.000&  0.000&&17.036&15.016&13.915&&13.570&13.080&\\ [-3pt]
    &25.19212& 0.060&  3.410&180.0&  3.376&  3.411&99.999&100.000&180.0&100.000&100.000&& 0.175& 0.083& 0.041&& 0.027& 0.030&\\
1512&76.17767&15.597&  9.438& 28.2&  5.631&  8.498&20.000&  0.000&  0.0&  0.000&  0.000&&16.968&15.526&14.578&&14.196&13.934&\\ [-3pt]
    &25.17481& 0.020&  3.852& 11.7&  3.807&  3.872&99.999&100.000&180.0&100.000&100.000&& 0.176& 0.123& 0.068&& 0.030& 0.042&\\
1513&76.17790&16.587&  6.802&124.7& -4.689&-12.466&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.934&16.864&\\ [-3pt]
    &25.11887& 0.051& 11.451& 48.2& 11.814& 11.399&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.064& 0.406&\\
1514&76.17837&16.368&  0.000&  0.0&  8.679&  1.449&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.499&15.792&\\ [-3pt]
    &25.14566& 0.038& 11.431&180.0& 11.438& 11.191&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.049& 0.165&\\
1515&76.18021&18.029& 58.281& 22.6& 48.595& 48.837&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.25646& 0.224& 36.741& 18.1& 37.222& 36.258&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1516&76.18029&16.963&  0.000&  0.0&  8.047&  6.413&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24565& 0.071& 20.044&180.0& 19.717& 20.549&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1517&76.18174&14.624&  4.627& 18.4&  4.030&  3.013&20.000&  0.000&  0.0&  0.000&  0.000&&15.883&14.660&14.001&&13.627&13.419&\\ [-3pt]
    &25.16044& 0.031&  1.977& 12.2&  1.994&  1.947&99.999&100.000&180.0&100.000&100.000&& 0.079& 0.061& 0.044&& 0.027& 0.034&\\
1518&76.18197&17.447&  0.000&  0.0&  3.768&-61.632&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.838&15.589&\\ [-3pt]
    &25.22053& 0.116& 65.353&180.0& 63.183& 65.361&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.061& 0.138&\\
1519&76.18236&11.735&  1.447& 33.5&  0.565&  1.337&20.000&  0.000&  0.0&  0.000&  0.000&&12.779&11.780&11.400&&11.195&11.181&\\ [-3pt]
    &25.24938& 0.001&  0.122&  2.4&  0.122&  0.122&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.031& 0.020&& 0.023& 0.020&\\
1520&76.18287&15.216&  0.000&  0.0& -1.417&  1.901&20.000&  0.000&  0.0&  0.000&  0.000&&16.600&15.306&14.796&&14.403&14.362&\\ [-3pt]
    &25.22723& 0.015&  2.680&180.0&  2.727&  2.654&99.999&100.000&180.0&100.000&100.000&& 0.111& 0.104& 0.079&& 0.031& 0.053&\\
1521&76.18293&11.447&  2.985& 21.9&  2.157&  2.065&20.000&  0.000&  0.0&  0.000&  0.000&&13.242&11.549&10.671&&10.281&10.006&\\ [-3pt]
    &25.20968& 0.001&  0.088&  0.8&  0.089&  0.087&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.031& 0.022&& 0.023& 0.019&\\
1522&76.18434&14.382&  1.607&165.1&  1.684& -0.966&20.000&  0.000&  0.0&  0.000&  0.000&&15.117&14.338&14.018&&13.751&13.725&\\ [-3pt]
    &25.23431& 0.025&  1.091& 19.5&  1.088&  1.100&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.056& 0.051&& 0.027& 0.037&\\
1523&76.18667&16.678& 16.642& 54.7& -7.609& 21.621&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.751&15.875&\\ [-3pt]
    &25.26019& 0.086& 15.761& 27.1& 15.364& 15.810&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.059& 0.181&\\
1524&76.18728&15.361&  0.000&  0.0&  1.547&  0.848&20.000&  0.000&  0.0&  0.000&  0.000&&16.381&15.109&15.119&&14.562&14.524&\\ [-3pt]
    &25.24566& 0.016&  3.700&180.0&  3.715&  3.649&99.999&100.000&180.0&100.000&100.000&& 0.099& 0.093& 0.108&& 0.034& 0.058&\\
1525&76.18750&17.561& 27.934& 74.8&-36.790& 21.547&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.669&15.483&\\ [-3pt]
    &25.17573& 0.118& 32.210& 33.0& 32.232& 32.145&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.118&\\
1526&76.18751&15.937&  0.000&  0.0& -3.113& -1.029&20.000&  0.000&  0.0&  0.000&  0.000&&16.427&15.794&15.652&&15.597&15.845&\\ [-3pt]
    &25.10607& 0.027&  5.129&180.0&  5.132&  5.103&99.999&100.000&180.0&100.000&100.000&& 0.097& 0.161& 0.181&& 0.053& 0.164&\\
1527&76.18764&14.645&  4.152& 17.2&  3.835&  2.619&20.000&  0.000&  0.0&  0.000&  0.000&&15.601&14.563&14.229&&14.153&14.217&\\ [-3pt]
    &25.12809& 0.009&  2.079& 14.3&  2.089&  2.059&99.999&100.000&180.0&100.000&100.000&& 0.047& 0.061& 0.056&& 0.030& 0.051&\\
1528&76.18862&10.650&  1.801& 31.3&  0.829&  1.600&20.000&  0.000&  0.0&  0.000&  0.000&&11.898&10.644&10.143&& 9.872& 9.836&\\ [-3pt]
    &25.22416& 0.000&  0.066&  1.1&  0.065&  0.066&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.030& 0.020&& 0.023& 0.019&\\
1529&76.18990&16.442&  5.658& 47.3& -0.811& 10.017&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.160&14.880&\\ [-3pt]
    &25.16403& 0.044&  8.306& 42.1&  8.147&  8.307&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.041& 0.073&\\
1530&76.18991&16.896&  0.000&  0.0&  8.608&  9.914&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.349&15.863&\\ [-3pt]
    &25.14162& 0.070& 16.166&180.0& 16.120& 16.201&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.086& 0.192&\\
1531&76.19079&16.937&  0.000&  0.0& 10.711& -1.224&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.777&16.671&\\ [-3pt]
    &25.10733& 0.068& 16.699&180.0& 16.703& 16.411&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.120& 1.000&\\
1532&76.19129&16.202&  0.000&  0.0&  2.898&  0.161&20.000&  0.000&  0.0&  0.000&  0.000&&16.815&15.862&16.112&&15.316&15.259&\\ [-3pt]
    &25.14497& 0.037&  8.921&180.0&  8.920&  9.338&99.999&100.000&180.0&100.000&100.000&& 0.160& 0.162& 0.262&& 0.044& 0.116&\\
1533&76.19165&16.111&  5.111& 17.8&  5.849&  4.192&20.000&  0.000&  0.0&  0.000&  0.000&&16.825&15.747&15.505&&15.595&15.754&\\ [-3pt]
    &25.10335& 0.038&  5.067& 28.4&  5.077&  5.046&99.999&100.000&180.0&100.000&100.000&& 0.160& 0.152& 0.152&& 0.053& 0.156&\\
1534&76.19274&16.485& 10.813& 12.0& 12.451&  5.519&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.808&15.848&\\ [-3pt]
    &25.15389& 0.043&  8.280& 21.9&  8.298&  8.191&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.058& 0.164&\\
1535&76.19322&12.018&  2.910& 29.9&  1.469&  2.515&20.000&  0.000&  0.0&  0.000&  0.000&&13.735&12.005&11.188&&10.784&10.529&\\ [-3pt]
    &25.18041& 0.001&  0.121&  1.2&  0.121&  0.121&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.030& 0.021&& 0.023& 0.019&\\
1536&76.19330&15.459&  3.599& 73.8& -4.068&  2.573&20.000&  0.000&  0.0&  0.000&  0.000&&16.153&15.196&15.034&&14.670&14.564&\\ [-3pt]
    &25.14685& 0.018&  3.197& 25.5&  3.179&  3.241&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.100& 0.101&& 0.034& 0.063&\\
1537&76.19338&13.841&  1.272& 23.7&  0.943&  1.025&20.000&  0.000&  0.0&  0.000&  0.000&&14.880&13.836&13.518&&13.267&13.196&\\ [-3pt]
    &25.23930& 0.004&  0.569& 12.8&  0.568&  0.570&99.999&100.000&180.0&100.000&100.000&& 0.042& 0.044& 0.028&& 0.025& 0.030&\\
1538&76.19371&17.218&  0.000&  0.0&-11.015&-22.353&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.14705& 0.091& 27.504&180.0& 26.447& 27.754&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1539&76.19394&13.917&  2.536& 19.9&  2.027&  1.689&20.000&  0.000&  0.0&  0.000&  0.000&&14.714&13.946&13.652&&13.414&13.400&\\ [-3pt]
    &25.24309& 0.004&  0.727&  8.2&  0.732&  0.719&99.999&100.000&180.0&100.000&100.000&& 0.038& 0.037& 0.034&& 0.026& 0.033&\\
1540&76.19423&15.798& 11.402& 56.5& -4.848& 11.390&20.000&  0.000&  0.0&  0.000&  0.000&&16.878&15.578&15.089&&15.031&14.927&\\ [-3pt]
    &25.25897& 0.034&  4.819& 12.1&  4.797&  4.823&99.999&100.000&180.0&100.000&100.000&& 0.151& 0.132& 0.104&& 0.040& 0.081&\\
1541&76.19469&16.723&  0.000&  0.0& -2.253&  3.051&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12136& 0.058& 12.047&180.0& 11.936& 12.107&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1542&76.19487&16.880& 22.973& 98.1&-25.625& -7.455&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.113&15.776&\\ [-3pt]
    &25.12597& 0.065& 13.581& 16.9& 13.543& 14.021&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.074& 0.155&\\
1543&76.19488&17.534& 38.534&137.2&  3.826&-49.304&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15461& 0.123& 30.995& 23.0& 32.184& 30.988&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1544&76.19547&15.191&  5.178& 15.2&  5.039&  2.966&20.000&  0.000&  0.0&  0.000&  0.000&&16.199&14.982&14.273&&14.099&14.028&\\ [-3pt]
    &25.16742& 0.013&  2.716& 15.0&  2.709&  2.739&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.077& 0.056&& 0.030& 0.047&\\
1545&76.19642&14.919&  2.587&171.7&  3.579& -1.067&20.000&  0.000&  0.0&  0.000&  0.000&&15.607&14.745&14.344&&14.179&14.109&\\ [-3pt]
    &25.15972& 0.010&  2.693& 29.8&  2.699&  2.623&99.999&100.000&180.0&100.000&100.000&& 0.074& 0.065& 0.059&& 0.030& 0.052&\\
1546&76.19693&15.916& 11.650& 42.7&  1.007& 12.556&20.000&  0.000&  0.0&  0.000&  0.000&&17.102&15.741&15.091&&14.426&14.067&\\ [-3pt]
    &25.19489& 0.028&  4.792& 11.8&  4.703&  4.792&99.999&100.000&180.0&100.000&100.000&& 0.178& 0.135& 0.105&& 0.031& 0.045&\\
1547&76.19781&13.475&  1.864& 27.2&  1.156&  1.613&20.000&  0.000&  0.0&  0.000&  0.000&&14.534&13.465&13.042&&12.861&12.829&\\ [-3pt]
    &25.13790& 0.012&  0.679& 10.4&  0.682&  0.678&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.040& 0.029&& 0.025& 0.027&\\
1548&76.19782&15.709&  8.759&170.7& 10.410& -3.504&20.000&  0.000&  0.0&  0.000&  0.000&&16.341&15.426&15.214&&15.570&15.721&\\ [-3pt]
    &25.09896& 0.037&  6.629& 21.7&  6.637&  6.558&99.999&100.000&180.0&100.000&100.000&& 0.105& 0.104& 0.126&& 0.053& 0.151&\\
1549&76.19901&17.352& 53.540& 59.1&-29.791& 55.658&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.20672& 0.107& 33.449& 17.9& 32.898& 33.605&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1550&76.19924&16.362&  6.571&141.7&  1.971& -8.213&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.766&16.090&\\ [-3pt]
    &25.12613& 0.038&  5.307& 23.1&  5.254&  5.310&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.066& 0.230&\\
1551&76.20020&12.047&  2.223& 31.0&  1.050&  1.967&20.000&  0.000&  0.0&  0.000&  0.000&&12.955&12.015&11.553&&11.301&11.138&\\ [-3pt]
    &25.20764& 0.001&  0.169&  2.2&  0.173&  0.167&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.031& 0.020&& 0.023& 0.020&\\
1552&76.20025&17.147& 15.167&144.3&  6.688&-19.851&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.673&15.970&\\ [-3pt]
    &25.21693& 0.084& 14.449& 27.3& 14.721& 14.418&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.055& 0.187&\\
1553&76.20041&17.562&  0.000&  0.0& -9.660& 41.537&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12893& 0.128& 46.713&180.0& 46.162& 46.742&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1554&76.20042&17.015& 20.233& 67.8&-20.285& 19.852&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.143&16.014&\\ [-3pt]
    &25.18195& 0.074& 19.906& 28.2& 19.750& 20.067&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.075& 0.213&\\
1555&76.20143&16.519&  7.287& 62.8& -5.875&  8.201&20.000&  0.000&  0.0&  0.000&  0.000&&16.994&16.300&15.858&&15.613&15.754&\\ [-3pt]
    &25.24387& 0.045&  6.977& 27.4&  6.958&  6.987&99.999&100.000&180.0&100.000&100.000&& 0.175& 0.244& 0.192&& 0.054& 0.154&\\
1556&76.20226&14.564&  3.317& 34.4&  1.306&  3.361&20.000&  0.000&  0.0&  0.000&  0.000&&15.706&14.455&13.920&&13.650&13.481&\\ [-3pt]
    &25.18811& 0.008&  1.415& 12.2&  1.406&  1.417&99.999&100.000&180.0&100.000&100.000&& 0.064& 0.059& 0.046&& 0.026& 0.034&\\
1557&76.20368&15.913&  6.882& 10.6&  7.959&  3.083&20.000&  0.000&  0.0&  0.000&  0.000&&16.753&15.834&15.568&&15.492&15.467&\\ [-3pt]
    &25.24815& 0.025&  5.049& 21.0&  5.031&  5.163&99.999&100.000&180.0&100.000&100.000&& 0.149& 0.175& 0.163&& 0.049& 0.117&\\
1558&76.20484&16.023&  1.702&137.1&  0.521& -7.216&20.000&  0.000&  0.0&  0.000&  0.000&&17.268&16.001&15.953&&15.533&15.803&\\ [-3pt]
    &25.22950& 0.032&  7.031&118.4&  7.048&  7.031&99.999&100.000&180.0&100.000&100.000&& 0.206& 0.178& 0.222&& 0.049& 0.161&\\
1559&76.20493&18.212&  0.000&  0.0& 48.163& 13.176&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10017& 0.316& 86.903&180.0& 86.645& 90.280&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1560&76.20505&17.346& 11.522&136.8&  1.600&-25.316&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.11911& 0.104& 22.599& 56.2& 22.192& 22.601&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1561&76.20635&15.943&  1.670&164.4&  4.286& -2.597&20.000&  0.000&  0.0&  0.000&  0.000&&16.967&16.004&14.918&&14.664&14.324&\\ [-3pt]
    &25.17178& 0.026&  4.725& 81.0&  4.729&  4.715&99.999&100.000&180.0&100.000&100.000&&99.999& 0.190& 0.100&& 0.033& 0.049&\\
1562&76.20642&16.657&  9.711&165.0& 10.891& -6.289&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.917&16.780&\\ [-3pt]
    &25.16040& 0.054&  7.993& 23.6&  7.987&  8.008&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.367&\\
1563&76.20653&15.654& 14.766& 75.6&-13.619&  7.480&20.000&  0.000&  0.0&  0.000&  0.000&&16.250&15.616&15.264&&15.286&15.248&\\ [-3pt]
    &25.12822& 0.022&  4.836&  9.4&  4.820&  4.891&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.133& 0.125&& 0.046& 0.102&\\
1564&76.20723&15.987&  0.000&  0.0&  1.443&  3.369&20.000&  0.000&  0.0&  0.000&  0.000&&17.122&15.992&15.065&&14.933&14.585&\\ [-3pt]
    &25.17932& 0.029&  6.849&180.0&  6.805&  6.857&99.999&100.000&180.0&100.000&100.000&& 0.207& 0.173& 0.109&& 0.038& 0.063&\\
1565&76.20857&17.308&  0.000&  0.0&-11.570& 19.901&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.779&16.608&\\ [-3pt]
    &25.12099& 0.098& 48.830&180.0& 46.799& 49.498&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.123& 0.320&\\
1566&76.20864&16.964& 10.322& 56.7& -6.826& 15.796&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.291&16.452&\\ [-3pt]
    &25.10067& 0.092& 13.768& 38.2& 13.796& 13.763&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.084& 0.296&\\
1567&76.20871&14.578&  2.983& 32.9&  1.354&  3.023&20.000&  0.000&  0.0&  0.000&  0.000&&15.626&14.602&14.180&&13.889&13.806&\\ [-3pt]
    &25.21930& 0.007&  1.440& 13.8&  1.462&  1.435&99.999&100.000&180.0&100.000&100.000&& 0.056& 0.056& 0.050&& 0.028& 0.040&\\
1568&76.21027&17.462&  0.000&  0.0&-26.914& 10.836&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.199&15.880&\\ [-3pt]
    &25.17455& 0.116& 43.200&180.0& 43.480& 41.428&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.073& 0.166&\\
1569&76.21056&16.717&  0.000&  0.0& -0.331&  3.793&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18039& 0.062& 13.155&180.0& 13.309& 13.154&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1570&76.21063&16.863& 14.411&132.8& -1.496&-19.159&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.113&15.688&\\ [-3pt]
    &25.11686& 0.068& 12.714& 25.3& 12.471& 12.716&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.076& 0.150&\\
1571&76.21072&16.138&  0.000&  0.0&  2.971&  5.314&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.504&15.256&\\ [-3pt]
    &25.23680& 0.034&  7.966&180.0&  8.002&  7.955&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.051& 0.103&\\
1572&76.21136&17.006&  0.000&  0.0&  8.189&  9.675&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10064& 0.101& 22.666&180.0& 23.179& 22.290&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1573&76.21270&15.146&  1.552& 30.9&  1.359&  2.533&20.000&  0.000&  0.0&  0.000&  0.000&&16.471&15.079&14.480&&14.219&14.064&\\ [-3pt]
    &25.18135& 0.015&  2.419& 44.6&  2.457&  2.408&99.999&100.000&180.0&100.000&100.000&& 0.102& 0.077& 0.061&& 0.030& 0.045&\\
1574&76.21277&16.262&  0.000&  0.0&  3.685&  2.121&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.24738& 0.039&  5.391&180.0&  5.375&  5.439&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1575&76.21283&16.349&  4.339& 27.5&  5.352&  7.621&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.370&15.147&\\ [-3pt]
    &25.24485& 0.042&  8.240& 54.4&  8.330&  8.195&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.047& 0.090&\\
1576&76.21348&16.691&  0.000&  0.0&  7.690& 11.154&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17764& 0.061& 13.616&180.0& 13.695& 13.579&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1577&76.21453&15.278&  2.905& 56.7& -1.861&  4.291&20.000&  0.000&  0.0&  0.000&  0.000&&16.153&15.235&15.136&&14.892&15.037&\\ [-3pt]
    &25.11521& 0.062&  3.666& 36.2&  3.735&  3.653&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.093& 0.118&& 0.038& 0.091&\\
1578&76.21463&16.196&  0.000&  0.0&  1.614&  2.377&20.000&  0.000&  0.0&  0.000&  0.000&&16.885&16.078&15.264&&14.103&13.394&\\ [-3pt]
    &25.17676& 0.034&  8.714&180.0&  8.636&  8.750&99.999&100.000&180.0&100.000&100.000&&99.999& 0.194& 0.143&& 0.028& 0.032&\\
1579&76.21523&16.597& 20.637& 52.2& -5.571& 21.698&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.629&15.488&\\ [-3pt]
    &25.24041& 0.053&  8.714& 12.1&  8.852&  8.705&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.134&\\
1580&76.21611&16.457&  0.000&  0.0&  7.484&  2.658&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.273&15.089&\\ [-3pt]
    &25.10652& 0.043& 10.839&180.0& 10.874& 10.558&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.043& 0.096&\\
1581&76.21666&15.307&  4.324& 50.9& -1.080&  5.136&20.000&  0.000&  0.0&  0.000&  0.000&&16.276&15.347&14.651&&14.555&14.365&\\ [-3pt]
    &25.17164& 0.017&  2.975& 19.7&  2.912&  2.978&99.999&100.000&180.0&100.000&100.000&& 0.098& 0.111& 0.079&& 0.032& 0.054&\\
1582&76.21949&17.406&  0.000&  0.0&  9.177&  3.158&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.704&16.737&\\ [-3pt]
    &25.15743& 0.102& 22.374&180.0& 22.387& 22.269&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.114& 0.397&\\
1583&76.22051&16.192&  5.312&177.0&  7.505& -0.781&20.000&  0.000&  0.0&  0.000&  0.000&&17.084&16.107&15.789&&15.638&15.635&\\ [-3pt]
    &25.11780& 0.036&  5.358& 28.9&  5.359&  5.302&99.999&100.000&180.0&100.000&100.000&& 0.164& 0.187& 0.206&& 0.053& 0.140&\\
1584&76.22076&13.633&  1.639& 15.6&  1.478&  0.893&20.000&  0.000&  0.0&  0.000&  0.000&&14.434&13.622&13.345&&13.187&13.139&\\ [-3pt]
    &25.13449& 0.003&  0.546&  9.5&  0.545&  0.549&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.043& 0.035&& 0.025& 0.031&\\
1585&76.22118&16.584&  0.000&  0.0&  5.879& -0.849&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.059&16.468&\\ [-3pt]
    &25.12429& 0.054& 10.051&180.0& 10.051& 10.013&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.068& 0.288&\\
1586&76.22315&15.458&  0.000&  0.0&  1.276& -2.917&20.000&  0.000&  0.0&  0.000&  0.000&&16.088&15.432&15.033&&15.041&15.031&\\ [-3pt]
    &25.13846& 0.016&  3.254&180.0&  3.194&  3.265&99.999&100.000&180.0&100.000&100.000&& 0.073& 0.112& 0.100&& 0.039& 0.086&\\
1587&76.22355&16.857&  0.000&  0.0& -3.820& -2.263&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.846&15.605&\\ [-3pt]
    &25.21635& 0.068& 10.135&180.0& 10.165& 10.049&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.063& 0.144&\\
1588&76.22446&14.701&  2.735& 28.6&  1.734&  2.692&20.000&  0.000&  0.0&  0.000&  0.000&&15.753&14.660&14.317&&14.265&14.315&\\ [-3pt]
    &25.25626& 0.011&  1.665& 17.4&  1.665&  1.665&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.060& 0.055&& 0.033& 0.052&\\
1589&76.22475&13.012&  1.321& 12.8&  1.256&  0.601&20.000&  0.000&  0.0&  0.000&  0.000&&13.952&13.168&12.886&&12.718&12.649&\\ [-3pt]
    &25.10032& 0.010&  0.441&  9.6&  0.439&  0.447&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.033& 0.026&& 0.024& 0.027&\\
1590&76.22549&17.100&  0.000&  0.0& 12.440& 25.258&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.150&15.901&\\ [-3pt]
    &25.19110& 0.079& 34.443&180.0& 34.316& 34.474&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.079& 0.197&\\
1591&76.22594&15.379&  0.000&  0.0&  0.866&  1.078&20.000&  0.000&  0.0&  0.000&  0.000&&16.191&15.360&14.830&&14.920&15.012&\\ [-3pt]
    &25.23898& 0.066&  2.864&180.0&  2.831&  2.886&99.999&100.000&180.0&100.000&100.000&& 0.085& 0.092& 0.082&& 0.040& 0.092&\\
1592&76.22634&14.874&  0.000&  0.0&  1.072& -1.102&20.000&  0.000&  0.0&  0.000&  0.000&&15.967&14.833&14.296&&14.078&13.879&\\ [-3pt]
    &25.20350& 0.041&  1.826&180.0&  1.807&  1.844&99.999&100.000&180.0&100.000&100.000&& 0.072& 0.062& 0.059&& 0.029& 0.040&\\
1593&76.22656&17.552& 16.502&151.3& 14.975&-23.330&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.847&16.697&\\ [-3pt]
    &25.15189& 0.123& 22.276& 38.7& 22.045& 22.370&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.131& 0.375&\\
1594&76.22833&13.206&  0.964& 16.4&  0.889&  0.574&20.000&  0.000&  0.0&  0.000&  0.000&&14.070&13.206&12.830&&12.632&12.583&\\ [-3pt]
    &25.21457& 0.002&  0.437& 13.0&  0.440&  0.428&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.035& 0.028&& 0.025& 0.025&\\
1595&76.23040&13.811&  1.054& 46.7& -0.084&  1.385&20.000&  0.000&  0.0&  0.000&  0.000&&14.935&13.826&13.443&&13.140&13.059&\\ [-3pt]
    &25.21028& 0.004&  0.902& 24.5&  0.941&  0.902&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.045& 0.033&& 0.026& 0.029&\\
1596&76.23112&12.671&  0.000&  0.0& -0.094&  0.313&20.000&  0.000&  0.0&  0.000&  0.000&&13.349&12.819&12.570&&12.404&12.389&\\ [-3pt]
    &25.10334& 0.002&  0.366&180.0&  0.359&  0.366&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.036& 0.026&& 0.024& 0.024&\\
1597&76.23134&16.956& 19.437&102.0&-21.859& -9.759&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18805& 0.073& 13.973& 20.6& 14.008& 13.793&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1598&76.23144&16.738&  0.000&  0.0&  3.828&  9.414&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.740&15.314&\\ [-3pt]
    &25.22419& 0.061& 11.847&180.0& 11.549& 11.896&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.058& 0.111&\\
1599&76.23154&14.722&  2.632&  7.2&  3.358&  0.864&20.000&  0.000&  0.0&  0.000&  0.000&&15.358&14.930&14.498&&13.946&13.920&\\ [-3pt]
    &25.13596& 0.010&  2.258& 24.6&  2.253&  2.333&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.111& 0.084&& 0.029& 0.044&\\
1600&76.23179&16.632&  0.000&  0.0& -0.944&  3.253&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.880&16.278&\\ [-3pt]
    &25.14566& 0.050&  8.451&180.0&  8.514&  8.446&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.059& 0.273&\\
1601&76.23206&15.457&  0.000&  0.0&  0.189&  1.634&20.000&  0.000&  0.0&  0.000&  0.000&&15.453&15.367&15.341&&20.000&20.000&\\ [-3pt]
    &25.13687& 0.018&  3.608&180.0&  3.707&  3.607&99.999&100.000&180.0&100.000&100.000&&99.999& 0.112& 0.135&&99.999&99.999&\\
1602&76.23231&16.662&  0.000&  0.0& -5.881& -7.618&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18971& 0.060& 10.330&180.0& 10.527& 10.211&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1603&76.23299&17.676& 35.756&167.8& 46.357&-20.968&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16016& 0.129& 36.197& 29.0& 36.183& 36.265&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1604&76.23342&16.798&  3.094& 24.0&  6.981&  7.765&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18791& 0.071&  9.973& 92.3&  9.987&  9.961&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1605&76.23384&15.652&  0.000&  0.0& -2.264&  2.476&20.000&  0.000&  0.0&  0.000&  0.000&&16.542&15.556&15.258&&15.146&15.278&\\ [-3pt]
    &25.21788& 0.022&  5.726&180.0&  5.735&  5.718&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.128& 0.120&& 0.042& 0.108&\\
1606&76.23413&16.535&  0.000&  0.0& -3.946&-10.516&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.329&15.213&\\ [-3pt]
    &25.15983& 0.044& 11.325&180.0& 11.189& 11.344&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.104&\\
1607&76.23457&13.726&  0.000&  0.0&  0.796&  0.746&20.000&  0.000&  0.0&  0.000&  0.000&&14.516&13.779&13.432&&13.196&13.122&\\ [-3pt]
    &25.26087& 0.008&  1.300&180.0&  1.316&  1.281&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.047& 0.035&& 0.026& 0.031&\\
1608&76.23460&15.584&  0.000&  0.0&  1.508& -0.116&20.000&  0.000&  0.0&  0.000&  0.000&&16.370&15.466&15.119&&14.797&14.653&\\ [-3pt]
    &25.16858& 0.019&  3.700&180.0&  3.700&  3.597&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.140& 0.114&& 0.036& 0.064&\\
1609&76.23508&14.823&  0.000&  0.0&  1.224& -1.014&20.000&  0.000&  0.0&  0.000&  0.000&&15.465&14.877&14.660&&14.475&14.384&\\ [-3pt]
    &25.13816& 0.011&  2.937&180.0&  2.896&  2.995&99.999&100.000&180.0&100.000&100.000&& 0.054& 0.113& 0.081&& 0.034& 0.063&\\
1610&76.23537&15.763&  0.000&  0.0& -2.848&  1.282&20.000&  0.000&  0.0&  0.000&  0.000&&16.501&15.788&15.409&&15.270&15.651&\\ [-3pt]
    &25.10874& 0.026&  5.262&180.0&  5.273&  5.207&99.999&100.000&180.0&100.000&100.000&& 0.114& 0.159& 0.149&& 0.045& 0.148&\\
1611&76.23616&17.294& 12.957& 35.1&  7.410& 20.640&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13993& 0.101& 17.693& 39.1& 17.385& 17.732&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1612&76.23629&17.118& 11.180&124.2& -8.911&-22.447&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.17739& 0.082& 21.408& 54.9& 21.469& 21.398&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1613&76.23699&15.293&  3.972&105.9& -4.032& -2.493&20.000&  0.000&  0.0&  0.000&  0.000&&16.215&15.064&14.960&&20.000&20.000&\\ [-3pt]
    &25.25586& 0.021&  2.587& 18.7&  2.591&  2.577&99.999&100.000&180.0&100.000&100.000&& 0.107& 0.091& 0.128&&99.999&99.999&\\
1614&76.23701&14.980&  2.197&  5.2&  3.013&  0.549&20.000&  0.000&  0.0&  0.000&  0.000&&15.685&15.242&14.873&&14.699&14.856&\\ [-3pt]
    &25.11170& 0.013&  2.134& 27.8&  2.135&  2.111&99.999&100.000&180.0&100.000&100.000&& 0.064& 0.117& 0.106&& 0.035& 0.076&\\
1615&76.23729&15.090&  2.140& 65.1& -2.422&  2.863&20.000&  0.000&  0.0&  0.000&  0.000&&15.630&14.885&14.503&&20.000&20.000&\\ [-3pt]
    &25.10145& 0.018&  3.079& 41.2&  3.075&  3.083&99.999&100.000&180.0&100.000&100.000&& 0.070& 0.099& 0.071&&99.999&99.999&\\
1616&76.23732&15.746&  6.015& 59.8& -4.050&  7.123&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.054&13.885&\\ [-3pt]
    &25.10093& 0.034&  5.564& 26.5&  5.677&  5.527&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.031& 0.044&\\
1617&76.23738&15.446&  5.117&  2.4&  6.100&  0.505&20.000&  0.000&  0.0&  0.000&  0.000&&16.089&15.422&15.079&&14.992&15.082&\\ [-3pt]
    &25.22238& 0.018&  3.359& 18.8&  3.358&  3.418&99.999&100.000&180.0&100.000&100.000&& 0.077& 0.149& 0.105&& 0.040& 0.092&\\
1618&76.23751&12.505&  1.220& 31.3&  0.597&  1.147&20.000&  0.000&  0.0&  0.000&  0.000&&13.590&12.592&12.230&&11.960&11.973&\\ [-3pt]
    &25.25754& 0.006&  0.429& 10.1&  0.423&  0.431&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.035& 0.026&& 0.025& 0.024&\\
1619&76.23753&14.889&  3.967&178.3&  4.619& -0.279&20.000&  0.000&  0.0&  0.000&  0.000&&15.651&14.969&14.589&&14.493&14.579&\\ [-3pt]
    &25.23980& 0.043&  2.382& 17.2&  2.382&  2.289&99.999&100.000&180.0&100.000&100.000&& 0.059& 0.080& 0.068&& 0.033& 0.064&\\
1620&76.23766&16.778& 25.113& 91.1&-27.517& -1.059&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18026& 0.065& 11.298& 12.9& 11.298& 11.552&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1621&76.23775&16.927&  0.000&  0.0&-15.507& 33.234&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.193&15.065&\\ [-3pt]
    &25.12235& 0.065& 39.118&180.0& 37.943& 39.369&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.043& 0.090&\\
1622&76.23835&12.832&  1.147& 24.2&  0.823&  0.923&20.000&  0.000&  0.0&  0.000&  0.000&&13.659&12.864&12.535&&12.311&12.244&\\ [-3pt]
    &25.18566& 0.007&  0.464& 11.6&  0.466&  0.462&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.031& 0.021&& 0.024& 0.023&\\
1623&76.23925&15.758&  0.000&  0.0& -3.784& -3.739&20.000&  0.000&  0.0&  0.000&  0.000&&16.241&15.580&15.307&&15.382&15.501&\\ [-3pt]
    &25.10384& 0.029&  5.981&180.0&  5.887&  6.075&99.999&100.000&180.0&100.000&100.000&& 0.098& 0.134& 0.130&& 0.048& 0.134&\\
1624&76.23934&17.084&  0.000&  0.0&  2.791& 10.248&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.16581& 0.087& 19.155&180.0& 19.257& 19.148&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1625&76.23937&15.633&  0.000&  0.0& -1.987& -1.012&20.000&  0.000&  0.0&  0.000&  0.000&&16.545&15.555&15.524&&15.120&14.991&\\ [-3pt]
    &25.13764& 0.022&  4.693&180.0&  4.669&  4.783&99.999&100.000&180.0&100.000&100.000&& 0.127& 0.117& 0.166&& 0.042& 0.091&\\
1626&76.23938&14.317&  2.144& 50.8& -0.597&  2.896&20.000&  0.000&  0.0&  0.000&  0.000&&15.076&14.472&14.295&&14.170&14.131&\\ [-3pt]
    &25.09988& 0.034&  2.037& 27.2&  2.040&  2.036&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.066& 0.054&& 0.032& 0.051&\\
1627&76.24015&16.920& 25.600& 69.3&-25.245& 22.193&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.339&17.110&\\ [-3pt]
    &25.19086& 0.074& 21.782& 24.4& 21.515& 22.123&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.092& 1.000&\\
1628&76.24050&17.289&  0.000&  0.0&  2.585& 20.420&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10142& 0.135& 52.879&180.0& 50.189& 52.921&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1629&76.24075&14.032&  0.000&  0.0&  0.332&  0.092&20.000&  0.000&  0.0&  0.000&  0.000&&14.895&14.028&13.672&&13.479&13.466&\\ [-3pt]
    &25.16177& 0.005&  1.135&180.0&  1.135&  1.145&99.999&100.000&180.0&100.000&100.000&& 0.039& 0.047& 0.041&& 0.026& 0.034&\\
1630&76.24221&13.989&  1.107& 24.7&  0.993&  1.160&20.000&  0.000&  0.0&  0.000&  0.000&&15.005&13.983&13.686&&13.409&13.375&\\ [-3pt]
    &25.17518& 0.019&  1.053& 27.3&  1.030&  1.069&99.999&100.000&180.0&100.000&100.000&& 0.041& 0.043& 0.033&& 0.026& 0.033&\\
1631&76.24223&10.661&  1.613& 41.1&  0.221&  1.599&20.000&  0.000&  0.0&  0.000&  0.000&&11.271&10.751&10.467&&10.292&10.237&\\ [-3pt]
    &25.20768& 0.001&  0.067&  1.2&  0.068&  0.067&99.999&100.000&180.0&100.000&100.000&& 0.022& 0.030& 0.019&& 0.023& 0.019&\\
1632&76.24240&14.910&  4.412& 49.3& -0.741&  4.920&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.22841& 0.011&  2.299& 14.9&  2.305&  2.299&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1633&76.24290&13.410&  2.081& 37.6&  0.560&  2.122&20.000&  0.000&  0.0&  0.000&  0.000&&14.224&13.430&13.161&&12.735&12.641&\\ [-3pt]
    &25.22762& 0.003&  0.696&  9.6&  0.684&  0.697&99.999&100.000&180.0&100.000&100.000&& 0.036& 0.040& 0.036&& 0.025& 0.026&\\
1634&76.24293&13.251&  1.942& 38.0&  0.485&  1.953&20.000&  0.000&  0.0&  0.000&  0.000&&14.426&13.272&12.855&&12.593&12.536&\\ [-3pt]
    &25.16768& 0.002&  0.529&  7.8&  0.542&  0.528&99.999&100.000&180.0&100.000&100.000&& 0.035& 0.037& 0.029&& 0.024& 0.024&\\
1635&76.24389&17.160& 14.129&121.8& -9.123&-18.412&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.213&16.490&\\ [-3pt]
    &25.20133& 0.095& 14.920& 30.3& 14.790& 14.952&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.082& 0.300&\\
1636&76.24466&15.815&  3.007& 56.5& -2.778&  6.513&20.000&  0.000&  0.0&  0.000&  0.000&&16.767&15.857&15.324&&15.032&14.864&\\ [-3pt]
    &25.15793& 0.096&  6.410& 61.1&  6.397&  6.413&99.999&100.000&180.0&100.000&100.000&& 0.160& 0.185& 0.138&& 0.039& 0.076&\\
1637&76.24468&16.159&  3.509&106.9& -6.258& -4.189&20.000&  0.000&  0.0&  0.000&  0.000&&16.602&15.822&15.842&&15.569&15.762&\\ [-3pt]
    &25.13548& 0.033&  6.663& 54.4&  6.661&  6.669&99.999&100.000&180.0&100.000&100.000&& 0.132& 0.158& 0.218&& 0.051& 0.162&\\
1638&76.24468&16.358& 10.742& 20.3& 11.138&  9.549&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.032&16.347&\\ [-3pt]
    &25.10765& 0.045&  9.992& 26.6& 10.036&  9.931&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.270&\\
1639&76.24511&13.002&  1.556& 21.3&  1.192&  1.095&20.000&  0.000&  0.0&  0.000&  0.000&&13.917&13.049&12.768&&12.565&12.539&\\ [-3pt]
    &25.25551& 0.003&  0.447&  8.2&  0.445&  0.449&99.999&100.000&180.0&100.000&100.000&& 0.030& 0.030& 0.026&& 0.025& 0.026&\\
1640&76.24554&16.320&  0.000&  0.0&  3.592& -0.525&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.172&15.411&\\ [-3pt]
    &25.14468& 0.042&  8.872&180.0&  8.865&  9.186&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.042& 0.131&\\
1641&76.24596&15.927&  0.000&  0.0& -0.315&  0.201&20.000&  0.000&  0.0&  0.000&  0.000&&16.665&15.552&15.581&&20.000&20.000&\\ [-3pt]
    &25.16662& 0.118&  5.394&180.0&  5.428&  5.307&99.999&100.000&180.0&100.000&100.000&& 0.132& 0.134& 0.162&&99.999&99.999&\\
1642&76.24712&16.387&  0.000&  0.0& -4.781&  0.653&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.904&15.812&\\ [-3pt]
    &25.23084& 0.044&  8.013&180.0&  8.014&  8.012&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.065& 0.171&\\
1643&76.24804&14.138&  0.000&  0.0&  1.036&  0.150&20.000&  0.000&  0.0&  0.000&  0.000&&15.050&14.197&13.840&&13.547&13.297&\\ [-3pt]
    &25.19844& 0.006&  1.097&180.0&  1.096&  1.120&99.999&100.000&180.0&100.000&100.000&& 0.043& 0.052& 0.041&& 0.026& 0.031&\\
1644&76.24886&15.449&  0.000&  0.0& -0.044&  1.241&20.000&  0.000&  0.0&  0.000&  0.000&&16.552&15.354&14.983&&14.669&14.328&\\ [-3pt]
    &25.19521& 0.021&  3.907&180.0&  3.902&  3.907&99.999&100.000&180.0&100.000&100.000&& 0.125& 0.108& 0.092&& 0.035& 0.056&\\
1645&76.24917&17.029& 15.779&121.0&-10.913&-20.486&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.584&16.463&\\ [-3pt]
    &25.14023& 0.081& 17.023& 30.9& 16.865& 17.068&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.106& 1.000&\\
1646&76.24950&11.666&  1.769& 37.7&  0.446&  1.717&20.000&  0.000&  0.0&  0.000&  0.000&&12.378&11.719&11.453&&11.291&11.235&\\ [-3pt]
    &25.23893& 0.002&  0.123&  2.0&  0.123&  0.123&99.999&100.000&180.0&100.000&100.000&& 0.024& 0.030& 0.021&& 0.024& 0.021&\\
1647&76.24967&14.320&  2.280& 46.4& -0.125&  2.507&20.000&  0.000&  0.0&  0.000&  0.000&&15.359&14.468&14.127&&13.871&13.817&\\ [-3pt]
    &25.10739& 0.028&  1.049& 13.2&  1.057&  1.049&99.999&100.000&180.0&100.000&100.000&& 0.045& 0.048& 0.045&& 0.028& 0.040&\\
1648&76.24983&15.000&  3.500&110.2& -3.493& -2.975&20.000&  0.000&  0.0&  0.000&  0.000&&15.925&15.228&14.632&&20.000&20.000&\\ [-3pt]
    &25.12163& 0.013&  2.967& 24.3&  2.958&  2.978&99.999&100.000&180.0&100.000&100.000&& 0.084& 0.122& 0.103&&99.999&99.999&\\
1649&76.25035&16.343&  0.000&  0.0& -0.628&  0.357&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.740&15.822&\\ [-3pt]
    &25.15764& 0.041&  7.289&180.0&  7.345&  7.113&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.056& 0.171&\\
1650&76.25110&14.890&  1.352& 43.7&  0.127&  2.733&20.000&  0.000&  0.0&  0.000&  0.000&&15.774&14.783&14.588&&14.339&14.263&\\ [-3pt]
    &25.21696& 0.041&  2.379& 50.4&  2.380&  2.379&99.999&100.000&180.0&100.000&100.000&& 0.068& 0.069& 0.084&& 0.032& 0.049&\\
1651&76.25126&12.291&  0.631& 55.2& -0.233&  0.629&20.000&  0.000&  0.0&  0.000&  0.000&&13.137&12.382&12.111&&11.860&11.895&\\ [-3pt]
    &25.12236& 0.001&  0.225& 10.2&  0.223&  0.225&99.999&100.000&180.0&100.000&100.000&& 0.028& 0.032& 0.026&& 0.024& 0.022&\\
1652&76.25185&16.784&  0.000&  0.0& -3.695& -1.285&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.504&15.225&\\ [-3pt]
    &25.12768& 0.065& 18.972&180.0& 19.041& 18.395&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.103&\\
1653&76.25245&17.057& 22.307&130.8& -3.662&-24.856&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15272& 0.082& 11.559& 14.8& 11.709& 11.556&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1654&76.25276&16.285& 16.671&  5.5& 17.287&  3.352&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.688&15.669&\\ [-3pt]
    &25.16109& 0.038&  5.669&  9.7&  5.668&  5.695&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.143&\\
1655&76.25278&15.688&  2.420& 16.2&  3.792&  2.414&20.000&  0.000&  0.0&  0.000&  0.000&&16.294&15.838&15.252&&15.231&15.380&\\ [-3pt]
    &25.19024& 0.025&  3.788& 44.8&  3.796&  3.768&99.999&100.000&180.0&100.000&100.000&& 0.103& 0.166& 0.125&& 0.043& 0.116&\\
1656&76.25327&12.615&  1.082& 41.2&  0.147&  1.107&20.000&  0.000&  0.0&  0.000&  0.000&&13.791&12.671&12.348&&12.106&12.155&\\ [-3pt]
    &25.20648& 0.005&  0.275&  7.3&  0.278&  0.275&99.999&100.000&180.0&100.000&100.000&& 0.027& 0.033& 0.028&& 0.024& 0.022&\\
1657&76.25359&16.475&  8.077& 82.6&-13.382&  3.551&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.028&16.507&\\ [-3pt]
    &25.18574& 0.051& 11.245& 39.9& 11.262& 10.998&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.069& 0.328&\\
1658&76.25373&15.478&  0.000&  0.0&  1.213&  2.106&20.000&  0.000&  0.0&  0.000&  0.000&&16.142&15.423&15.138&&20.000&20.000&\\ [-3pt]
    &25.16792& 0.077&  4.359&180.0&  4.287&  4.382&99.999&100.000&180.0&100.000&100.000&& 0.094& 0.131& 0.117&&99.999&99.999&\\
1659&76.25384&15.839&  7.505&120.6& -4.544& -8.241&20.000&  0.000&  0.0&  0.000&  0.000&&16.320&15.703&15.457&&20.000&20.000&\\ [-3pt]
    &25.23957& 0.032&  5.677& 21.7&  5.542&  5.717&99.999&100.000&180.0&100.000&100.000&& 0.102& 0.168& 0.175&&99.999&99.999&\\
1660&76.25392&16.539&  0.000&  0.0& -6.275& -3.252&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.058&16.142&\\ [-3pt]
    &25.13892& 0.051& 13.560&180.0& 13.653& 13.209&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.070& 0.242&\\
1661&76.25415&13.191&  0.846& 30.2&  0.481&  0.844&20.000&  0.000&  0.0&  0.000&  0.000&&14.178&13.190&12.815&&12.605&12.535&\\ [-3pt]
    &25.17129& 0.002&  0.478& 16.2&  0.466&  0.482&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.033& 0.029&& 0.024& 0.025&\\
1662&76.25446&17.425& 14.146&146.1& 10.814&-26.518&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10330& 0.129& 24.900& 50.4& 24.622& 24.946&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1663&76.25474&16.553& 24.056&154.4& 16.196&-20.146&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.699&15.630&\\ [-3pt]
    &25.25560& 0.069&  9.460& 11.3&  9.337&  9.539&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.053& 0.142&\\
1664&76.25476&13.325&  1.564& 43.6&  0.082&  1.635&20.000&  0.000&  0.0&  0.000&  0.000&&13.937&13.382&13.112&&12.971&12.925&\\ [-3pt]
    &25.22503& 0.003&  0.484&  8.9&  0.479&  0.484&99.999&100.000&180.0&100.000&100.000&& 0.031& 0.038& 0.024&& 0.025& 0.028&\\
1665&76.25486&17.423&  6.877&139.0&  4.400&-31.187&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10405& 0.130& 30.736&128.0& 29.531& 30.760&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1666&76.25510&14.721&  2.032& 44.9&  0.009&  2.633&20.000&  0.000&  0.0&  0.000&  0.000&&15.554&14.768&14.540&&14.290&14.218&\\ [-3pt]
    &25.11979& 0.011&  1.675& 23.6&  1.654&  1.675&99.999&100.000&180.0&100.000&100.000&& 0.061& 0.071& 0.064&& 0.031& 0.051&\\
1667&76.25522&16.360&  1.147& 74.0& -7.262&  4.521&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.10534& 0.045&  8.477&180.0&  8.515&  8.380&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1668&76.25523&16.164&  0.000&  0.0&  3.879&  1.558&20.000&  0.000&  0.0&  0.000&  0.000&&17.113&16.162&16.067&&15.281&15.282&\\ [-3pt]
    &25.16280& 0.035&  7.977&180.0&  7.958&  8.094&99.999&100.000&180.0&100.000&100.000&& 0.208& 0.216& 0.270&& 0.044& 0.113&\\
1669&76.25598&11.474&  1.519& 38.2&  0.359&  1.481&20.000&  0.000&  0.0&  0.000&  0.000&&12.405&11.568&11.234&&11.057&11.055&\\ [-3pt]
    &25.24730& 0.002&  0.116&  2.2&  0.118&  0.115&99.999&100.000&180.0&100.000&100.000&& 0.022& 0.028& 0.021&& 0.023& 0.021&\\
1670&76.25601&17.264&  0.000&  0.0& -1.130& 15.559&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.367&16.279&\\ [-3pt]
    &25.14402& 0.104& 30.847&180.0& 31.973& 30.841&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
1671&76.25609&12.800&  1.187& 38.9&  0.261&  1.196&20.000&  0.000&  0.0&  0.000&  0.000&&13.609&12.825&12.550&&12.360&12.365&\\ [-3pt]
    &25.19745& 0.006&  0.297&  7.2&  0.304&  0.297&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.033& 0.024&& 0.024& 0.023&\\
1672&76.25655&16.826&  0.000&  0.0& -3.844&  7.692&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.451&16.975&\\ [-3pt]
    &25.13625& 0.067& 16.226&180.0& 16.536& 16.148&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.092& 0.508&\\
1673&76.25723&15.987&  0.000&  0.0&  3.665& -3.177&20.000&  0.000&  0.0&  0.000&  0.000&&16.903&16.029&15.635&&15.457&15.575&\\ [-3pt]
    &25.18089& 0.033&  5.453&180.0&  5.402&  5.521&99.999&100.000&180.0&100.000&100.000&& 0.176& 0.200& 0.193&& 0.048& 0.134&\\
1674&76.25769&15.207&  0.000&  0.0& -1.535&  1.957&20.000&  0.000&  0.0&  0.000&  0.000&&16.031&15.331&14.823&&14.587&14.437&\\ [-3pt]
    &25.21015& 0.017&  2.880&180.0&  2.850&  2.898&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.104& 0.100&& 0.033& 0.054&\\
1675&76.25783&17.432&  5.429& 73.8&-21.166& 13.444&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.18445& 0.122& 24.480&129.2& 24.419& 24.631&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1676&76.25830&16.145&  0.000&  0.0& -2.265&  2.740&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.398&15.241&\\ [-3pt]
    &25.20333& 0.040&  5.892&180.0&  5.846&  5.923&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.046& 0.101&\\
1677&76.25850&12.612&  1.222& 46.9& -0.085&  1.248&20.000&  0.000&  0.0&  0.000&  0.000&&13.604&12.656&12.356&&12.136&12.113&\\ [-3pt]
    &25.15642& 0.002&  0.269&  6.3&  0.269&  0.269&99.999&100.000&180.0&100.000&100.000&& 0.028& 0.036& 0.030&& 0.023& 0.022&\\
1678&76.25928&16.088&  0.000&  0.0&  3.081&  5.383&20.000&  0.000&  0.0&  0.000&  0.000&&16.988&16.264&15.862&&15.833&15.785&\\ [-3pt]
    &25.21909& 0.037&  6.710&180.0&  6.648&  6.730&99.999&100.000&180.0&100.000&100.000&& 0.193& 0.261& 0.222&& 0.061& 0.153&\\
1679&76.25979&16.535&  0.000&  0.0&-14.025&  0.936&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.13926& 0.052& 15.271&180.0& 15.272& 15.059&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1680&76.26012&13.311&  1.535& 54.7& -0.525&  1.499&20.000&  0.000&  0.0&  0.000&  0.000&&13.945&13.386&13.138&&12.922&12.892&\\ [-3pt]
    &25.14024& 0.003&  0.410&  7.6&  0.414&  0.409&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.042& 0.032&& 0.024& 0.028&\\
1681&76.26024&17.136& 23.910& 27.3& 18.044& 25.406&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.532&16.630&\\ [-3pt]
    &25.17664& 0.096& 19.985& 23.9& 20.278& 19.835&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.103& 0.323&\\
1682&76.26057&16.235&  4.036&105.9& -8.795& -5.434&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.588&15.890&\\ [-3pt]
    &25.12975& 0.041&  9.518& 67.6&  9.415&  9.784&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.052& 0.194&\\
1683&76.26085&17.097&  0.000&  0.0& 21.106&-16.914&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.727&16.433&\\ [-3pt]
    &25.11175& 0.087& 27.071&180.0& 26.443& 28.020&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.115& 0.288&\\
1684&76.26129&13.791&  1.247& 20.9&  1.116&  1.001&20.000&  0.000&  0.0&  0.000&  0.000&&14.471&13.829&13.645&&13.465&13.359&\\ [-3pt]
    &25.22817& 0.004&  0.832& 19.1&  0.836&  0.827&99.999&100.000&180.0&100.000&100.000&& 0.034& 0.042& 0.049&& 0.026& 0.032&\\
1685&76.26230&15.198&  0.000&  0.0&  1.695& -0.833&20.000&  0.000&  0.0&  0.000&  0.000&&15.902&15.196&15.117&&14.808&14.667&\\ [-3pt]
    &25.24084& 0.016&  3.328&180.0&  3.346&  3.253&99.999&100.000&180.0&100.000&100.000&& 0.075& 0.095& 0.107&& 0.037& 0.065&\\
1686&76.26231&15.949&  2.187&  0.9&  7.038&  0.215&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12587& 0.033&  6.693& 87.7&  6.693&  6.713&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1687&76.26234&17.614& 18.788&121.3&-15.954&-30.883&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23776& 0.177& 29.245& 44.6& 28.540& 29.431&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1688&76.26268&17.176& 38.829& 86.8&-45.524&  5.170&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.09739& 0.178& 24.320& 17.9& 24.323& 24.099&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1689&76.26291&17.062& 31.343& 39.5&  6.476& 33.123&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.623&16.383&\\ [-3pt]
    &25.17187& 0.080& 12.518& 11.4& 12.789& 12.507&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.106& 0.270&\\
1690&76.26327&17.388&  0.000&  0.0& -1.275&  4.636&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&17.437&17.141&\\ [-3pt]
    &25.21465& 0.127& 53.234&180.0& 51.326& 53.376&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.217& 1.000&\\
1691&76.26368&17.074&  0.000&  0.0& -2.900&-12.656&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.23689& 0.102& 14.185&180.0& 13.790& 14.206&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1692&76.26369&16.939& 31.795& 36.5&  9.958& 32.541&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.387&16.199&\\ [-3pt]
    &25.15435& 0.073& 12.131& 10.9& 12.315& 12.113&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.088& 0.229&\\
1693&76.26453&16.438&  7.873& 79.9&-13.453&  4.933&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.12354& 0.051& 11.972& 43.6& 11.976& 11.941&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1694&76.26459&16.052&  8.328&101.6&-11.947& -5.109&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&14.840&14.825&\\ [-3pt]
    &25.12453& 0.037&  9.973& 34.3& 10.004&  9.803&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.036& 0.079&\\
1695&76.26518&17.146& 22.823&150.0& 13.105&-22.615&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.665&15.314&\\ [-3pt]
    &25.15037& 0.096& 12.738& 16.0& 12.552& 12.800&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.054& 0.105&\\
1696&76.26523&12.938&  1.162& 13.7&  1.194&  0.619&20.000&  0.000&  0.0&  0.000&  0.000&&13.537&13.094&12.916&&12.713&12.661&\\ [-3pt]
    &25.09916& 0.003&  0.677& 16.7&  0.682&  0.660&99.999&100.000&180.0&100.000&100.000&& 0.026& 0.040& 0.030&& 0.024& 0.026&\\
1697&76.26546&15.419&  4.922& 35.6&  2.101&  6.169&20.000&  0.000&  0.0&  0.000&  0.000&&16.129&15.394&14.861&&14.917&14.750&\\ [-3pt]
    &25.22899& 0.023&  4.271& 24.9&  4.258&  4.272&99.999&100.000&180.0&100.000&100.000&& 0.092& 0.123& 0.085&& 0.037& 0.072&\\
1698&76.26653&14.473&  1.118&149.6&  0.984& -1.756&20.000&  0.000&  0.0&  0.000&  0.000&&15.297&14.535&14.350&&14.203&14.172&\\ [-3pt]
    &25.10774& 0.050&  1.674& 42.9&  1.707&  1.663&99.999&100.000&180.0&100.000&100.000&& 0.051& 0.072& 0.056&& 0.031& 0.048&\\
1699&76.26809&15.352&  3.552& 73.4& -4.341&  2.849&20.000&  0.000&  0.0&  0.000&  0.000&&15.839&15.150&15.043&&20.000&20.000&\\ [-3pt]
    &25.22833& 0.024&  3.787& 30.6&  3.792&  3.776&99.999&100.000&180.0&100.000&100.000&& 0.066& 0.085& 0.100&&99.999&99.999&\\
1700&76.26869&14.034&  1.746& 62.1& -1.259&  1.846&20.000&  0.000&  0.0&  0.000&  0.000&&14.752&14.108&13.893&&13.733&13.664&\\ [-3pt]
    &25.13999& 0.007&  1.394& 22.9&  1.391&  1.396&99.999&100.000&180.0&100.000&100.000&& 0.032& 0.049& 0.044&& 0.029& 0.037&\\
1701&76.26876&15.123&  3.402& 77.4& -4.853&  2.287&20.000&  0.000&  0.0&  0.000&  0.000&&16.076&15.109&14.964&&14.653&14.638&\\ [-3pt]
    &25.14222& 0.018&  4.148& 34.9&  4.164&  4.075&99.999&100.000&180.0&100.000&100.000&& 0.083& 0.081& 0.104&& 0.042& 0.069&\\
1702&76.26901&16.924& 12.674&105.7&-14.586& -8.883&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.423&16.502&\\ [-3pt]
    &25.20466& 0.100& 11.447& 25.9& 11.445& 11.453&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.089& 1.000&\\
1703&76.26990&15.294&  0.000&  0.0& -3.130&  1.509&20.000&  0.000&  0.0&  0.000&  0.000&&16.565&15.094&14.786&&14.617&14.614&\\ [-3pt]
    &25.17508& 0.020&  5.513&180.0&  5.544&  5.373&99.999&100.000&180.0&100.000&100.000&& 0.130& 0.091& 0.094&& 0.034& 0.063&\\
1704&76.27013&15.631& 13.127&104.2&-12.148& -6.567&20.000&  0.000&  0.0&  0.000&  0.000&&16.333&15.765&15.475&&15.240&15.312&\\ [-3pt]
    &25.23285& 0.032&  4.287&  9.4&  4.291&  4.274&99.999&100.000&180.0&100.000&100.000&& 0.113& 0.160& 0.143&& 0.043& 0.104&\\
1705&76.27017&15.531&  0.000&  0.0& -0.815& -2.296&20.000&  0.000&  0.0&  0.000&  0.000&&16.514&15.251&15.222&&14.930&14.928&\\ [-3pt]
    &25.22571& 0.029&  4.601&180.0&  4.566&  4.605&99.999&100.000&180.0&100.000&100.000&& 0.136& 0.103& 0.121&& 0.037& 0.081&\\
1706&76.27113&15.081&  0.000&  0.0&  0.428&  1.459&20.000&  0.000&  0.0&  0.000&  0.000&&16.103&15.018&14.655&&14.360&14.324&\\ [-3pt]
    &25.15899& 0.020&  3.351&180.0&  3.396&  3.347&99.999&100.000&180.0&100.000&100.000&& 0.086& 0.084& 0.082&& 0.031& 0.051&\\
1707&76.27194&17.234& 70.873&168.7& 77.014&-32.082&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.797&16.035&\\ [-3pt]
    &25.25655& 0.192& 44.016& 17.8& 43.837& 45.032&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.058& 0.201&\\
1708&76.27226&16.743&  5.525& 38.9&  4.679& 21.701&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.15586& 0.097& 21.501&111.5& 21.858& 21.484&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\
1709&76.27269&17.326&  0.000&  0.0& 15.809&  0.400&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&16.758&16.538&\\ [-3pt]
    &25.12370& 0.178& 34.072&180.0& 34.072& 34.986&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.118& 1.000&\\
1710&76.27295&16.275&  0.000&  0.0&  2.532&  2.676&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&15.751&15.616&\\ [-3pt]
    &25.18694& 0.075& 10.762&180.0& 10.831& 10.701&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&& 0.059& 0.139&\\
1711&76.27320&14.981&  0.000&  0.0&  1.069&  1.638&20.000&  0.000&  0.0&  0.000&  0.000&&15.363&14.906&14.656&&14.614&14.608&\\ [-3pt]
    &25.22910& 0.027&  2.801&180.0&  2.850&  2.779&99.999&100.000&180.0&100.000&100.000&& 0.052& 0.082& 0.072&& 0.033& 0.063&\\
1712&76.27336&16.876&  0.000&  0.0& 15.108& 20.159&20.000&  0.000&  0.0&  0.000&  0.000&&20.000&20.000&20.000&&20.000&20.000&\\ [-3pt]
    &25.20458& 0.002& 33.237&180.0& 32.105& 33.856&99.999&100.000&180.0&100.000&100.000&&99.999&99.999&99.999&&99.999&99.999&\\

